SOCIALGYM: A Framework for Benchmarking Social Robot Navigation

Robots moving safely and in a socially compliant manner in dynamic human environments is an essential benchmark for long-term robot autonomy. However, it is not feasible to learn and benchmark social navigation behaviors entirely in the real world, as learning is data-intensive, and it is challenging to make safety guarantees during training. Therefore, simulation-based benchmarks that provide abstractions for social navigation are required. A framework for these benchmarks would need to support a wide variety of learning approaches, be extensible to the broad range of social navigation scenarios, and abstract away the perception problem to focus on social navigation explicitly. While there have been many proposed solutions, including high fidelity 3D simulators and grid world approximations, no existing solution satisfies all of the aforementioned properties for learning and evaluating social navigation behaviors. In this work, we propose SOCIALGYM, a lightweight 2D simulation environment for robot social navigation designed with extensibility in mind, and a benchmark scenario built on SOCIALGYM. Further, we present benchmark results that compare and contrast human-engineered and model-based learning approaches to a suite of off-the-shelf Learning from Demonstration (LfD) and Reinforcement Learning (RL) approaches applied to social robot navigation. These results demonstrate the data efficiency, task performance, social compliance, and environment transfer capabilities for each of the policies evaluated to provide a solid grounding for future social navigation research.

==> images/phase1/blame.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.054057in}{1.261892in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.054057in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.054057in}{1.261892in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.261892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402621in}{0.326543in}}%
\pgfpathlineto{\pgfqpoint{1.989821in}{0.326543in}}%
\pgfpathlineto{\pgfqpoint{1.989821in}{1.261892in}}%
\pgfpathlineto{\pgfqpoint{0.402621in}{1.261892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402621in}{0.326543in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402621in}{0.326543in}}%
\pgfpathlineto{\pgfqpoint{0.402621in}{1.261892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402621in}{0.326543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402621in,y=0.211266in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402621in}{0.326543in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799421in}{0.326543in}}%
\pgfpathlineto{\pgfqpoint{0.799421in}{1.261892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799421in}{0.326543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.799421in,y=0.211266in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402621in}{0.326543in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196221in}{0.326543in}}%
\pgfpathlineto{\pgfqpoint{1.196221in}{1.261892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196221in}{0.326543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.196221in,y=0.211266in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402621in}{0.326543in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593021in}{0.326543in}}%
\pgfpathlineto{\pgfqpoint{1.593021in}{1.261892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593021in}{0.326543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.593021in,y=0.211266in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402621in}{0.326543in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989821in}{0.326543in}}%
\pgfpathlineto{\pgfqpoint{1.989821in}{1.261892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989821in}{0.326543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.989821in,y=0.211266in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.196221in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Human Count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402621in}{0.326543in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402621in}{0.562488in}}%
\pgfpathlineto{\pgfqpoint{1.989821in}{0.562488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402621in}{0.562488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.102932in,y=0.533553in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402621in}{0.326543in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402621in}{0.875212in}}%
\pgfpathlineto{\pgfqpoint{1.989821in}{0.875212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402621in}{0.875212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.102932in,y=0.846277in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402621in}{0.326543in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402621in}{1.187936in}}%
\pgfpathlineto{\pgfqpoint{1.989821in}{1.187936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402621in}{1.187936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.102932in,y=1.159001in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.794217in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Blame}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402621in}{0.326543in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402621in}{0.515053in}}%
\pgfpathlineto{\pgfqpoint{0.402621in}{0.504106in}}%
\pgfpathlineto{\pgfqpoint{0.481981in}{0.581378in}}%
\pgfpathlineto{\pgfqpoint{0.561341in}{0.657382in}}%
\pgfpathlineto{\pgfqpoint{0.640701in}{0.659549in}}%
\pgfpathlineto{\pgfqpoint{0.720061in}{0.690231in}}%
\pgfpathlineto{\pgfqpoint{0.799421in}{0.776405in}}%
\pgfpathlineto{\pgfqpoint{0.878781in}{0.885190in}}%
\pgfpathlineto{\pgfqpoint{0.958141in}{0.873297in}}%
\pgfpathlineto{\pgfqpoint{1.037501in}{0.873224in}}%
\pgfpathlineto{\pgfqpoint{1.116861in}{0.850651in}}%
\pgfpathlineto{\pgfqpoint{1.196221in}{0.998306in}}%
\pgfpathlineto{\pgfqpoint{1.275581in}{1.024331in}}%
\pgfpathlineto{\pgfqpoint{1.354941in}{1.028696in}}%
\pgfpathlineto{\pgfqpoint{1.434301in}{1.143544in}}%
\pgfpathlineto{\pgfqpoint{1.513661in}{1.077178in}}%
\pgfpathlineto{\pgfqpoint{1.593021in}{1.157651in}}%
\pgfpathlineto{\pgfqpoint{1.672381in}{1.139218in}}%
\pgfpathlineto{\pgfqpoint{1.751741in}{1.141589in}}%
\pgfpathlineto{\pgfqpoint{1.831101in}{1.190698in}}%
\pgfpathlineto{\pgfqpoint{1.910461in}{1.245263in}}%
\pgfpathlineto{\pgfqpoint{1.989821in}{1.181775in}}%
\pgfpathlineto{\pgfqpoint{1.989821in}{1.196480in}}%
\pgfpathlineto{\pgfqpoint{1.989821in}{1.196480in}}%
\pgfpathlineto{\pgfqpoint{1.910461in}{1.261892in}}%
\pgfpathlineto{\pgfqpoint{1.831101in}{1.208484in}}%
\pgfpathlineto{\pgfqpoint{1.751741in}{1.161011in}}%
\pgfpathlineto{\pgfqpoint{1.672381in}{1.157487in}}%
\pgfpathlineto{\pgfqpoint{1.593021in}{1.177265in}}%
\pgfpathlineto{\pgfqpoint{1.513661in}{1.096989in}}%
\pgfpathlineto{\pgfqpoint{1.434301in}{1.162175in}}%
\pgfpathlineto{\pgfqpoint{1.354941in}{1.044394in}}%
\pgfpathlineto{\pgfqpoint{1.275581in}{1.041125in}}%
\pgfpathlineto{\pgfqpoint{1.196221in}{1.013859in}}%
\pgfpathlineto{\pgfqpoint{1.116861in}{0.863642in}}%
\pgfpathlineto{\pgfqpoint{1.037501in}{0.889840in}}%
\pgfpathlineto{\pgfqpoint{0.958141in}{0.887682in}}%
\pgfpathlineto{\pgfqpoint{0.878781in}{0.900718in}}%
\pgfpathlineto{\pgfqpoint{0.799421in}{0.791428in}}%
\pgfpathlineto{\pgfqpoint{0.720061in}{0.703707in}}%
\pgfpathlineto{\pgfqpoint{0.640701in}{0.673248in}}%
\pgfpathlineto{\pgfqpoint{0.561341in}{0.669640in}}%
\pgfpathlineto{\pgfqpoint{0.481981in}{0.592580in}}%
\pgfpathlineto{\pgfqpoint{0.402621in}{0.515053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402621in}{0.326543in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402621in}{0.498054in}}%
\pgfpathlineto{\pgfqpoint{0.402621in}{0.487104in}}%
\pgfpathlineto{\pgfqpoint{0.481981in}{0.666456in}}%
\pgfpathlineto{\pgfqpoint{0.561341in}{0.638157in}}%
\pgfpathlineto{\pgfqpoint{0.640701in}{0.592568in}}%
\pgfpathlineto{\pgfqpoint{0.720061in}{0.570850in}}%
\pgfpathlineto{\pgfqpoint{0.799421in}{0.679315in}}%
\pgfpathlineto{\pgfqpoint{0.878781in}{0.716543in}}%
\pgfpathlineto{\pgfqpoint{0.958141in}{0.767296in}}%
\pgfpathlineto{\pgfqpoint{1.037501in}{0.769252in}}%
\pgfpathlineto{\pgfqpoint{1.116861in}{0.696920in}}%
\pgfpathlineto{\pgfqpoint{1.196221in}{0.714941in}}%
\pgfpathlineto{\pgfqpoint{1.275581in}{0.747885in}}%
\pgfpathlineto{\pgfqpoint{1.354941in}{0.869662in}}%
\pgfpathlineto{\pgfqpoint{1.434301in}{0.845337in}}%
\pgfpathlineto{\pgfqpoint{1.513661in}{0.807169in}}%
\pgfpathlineto{\pgfqpoint{1.593021in}{0.834326in}}%
\pgfpathlineto{\pgfqpoint{1.672381in}{0.825572in}}%
\pgfpathlineto{\pgfqpoint{1.751741in}{0.848794in}}%
\pgfpathlineto{\pgfqpoint{1.831101in}{0.851496in}}%
\pgfpathlineto{\pgfqpoint{1.910461in}{0.825880in}}%
\pgfpathlineto{\pgfqpoint{1.989821in}{0.858439in}}%
\pgfpathlineto{\pgfqpoint{1.989821in}{0.870333in}}%
\pgfpathlineto{\pgfqpoint{1.989821in}{0.870333in}}%
\pgfpathlineto{\pgfqpoint{1.910461in}{0.837942in}}%
\pgfpathlineto{\pgfqpoint{1.831101in}{0.861925in}}%
\pgfpathlineto{\pgfqpoint{1.751741in}{0.859587in}}%
\pgfpathlineto{\pgfqpoint{1.672381in}{0.836775in}}%
\pgfpathlineto{\pgfqpoint{1.593021in}{0.847645in}}%
\pgfpathlineto{\pgfqpoint{1.513661in}{0.818518in}}%
\pgfpathlineto{\pgfqpoint{1.434301in}{0.858018in}}%
\pgfpathlineto{\pgfqpoint{1.354941in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{1.275581in}{0.759809in}}%
\pgfpathlineto{\pgfqpoint{1.196221in}{0.725739in}}%
\pgfpathlineto{\pgfqpoint{1.116861in}{0.708409in}}%
\pgfpathlineto{\pgfqpoint{1.037501in}{0.781304in}}%
\pgfpathlineto{\pgfqpoint{0.958141in}{0.781125in}}%
\pgfpathlineto{\pgfqpoint{0.878781in}{0.730088in}}%
\pgfpathlineto{\pgfqpoint{0.799421in}{0.691143in}}%
\pgfpathlineto{\pgfqpoint{0.720061in}{0.580607in}}%
\pgfpathlineto{\pgfqpoint{0.640701in}{0.603529in}}%
\pgfpathlineto{\pgfqpoint{0.561341in}{0.649920in}}%
\pgfpathlineto{\pgfqpoint{0.481981in}{0.679721in}}%
\pgfpathlineto{\pgfqpoint{0.402621in}{0.498054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402621in}{0.326543in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402621in}{0.346191in}}%
\pgfpathlineto{\pgfqpoint{0.402621in}{0.341510in}}%
\pgfpathlineto{\pgfqpoint{0.481981in}{0.394439in}}%
\pgfpathlineto{\pgfqpoint{0.561341in}{0.443708in}}%
\pgfpathlineto{\pgfqpoint{0.640701in}{0.432755in}}%
\pgfpathlineto{\pgfqpoint{0.720061in}{0.466450in}}%
\pgfpathlineto{\pgfqpoint{0.799421in}{0.536348in}}%
\pgfpathlineto{\pgfqpoint{0.878781in}{0.598553in}}%
\pgfpathlineto{\pgfqpoint{0.958141in}{0.555118in}}%
\pgfpathlineto{\pgfqpoint{1.037501in}{0.519512in}}%
\pgfpathlineto{\pgfqpoint{1.116861in}{0.612316in}}%
\pgfpathlineto{\pgfqpoint{1.196221in}{0.619131in}}%
\pgfpathlineto{\pgfqpoint{1.275581in}{0.582705in}}%
\pgfpathlineto{\pgfqpoint{1.354941in}{0.666076in}}%
\pgfpathlineto{\pgfqpoint{1.434301in}{0.693069in}}%
\pgfpathlineto{\pgfqpoint{1.513661in}{0.719522in}}%
\pgfpathlineto{\pgfqpoint{1.593021in}{0.719716in}}%
\pgfpathlineto{\pgfqpoint{1.672381in}{0.775969in}}%
\pgfpathlineto{\pgfqpoint{1.751741in}{0.718800in}}%
\pgfpathlineto{\pgfqpoint{1.831101in}{0.750727in}}%
\pgfpathlineto{\pgfqpoint{1.910461in}{0.754096in}}%
\pgfpathlineto{\pgfqpoint{1.989821in}{0.905037in}}%
\pgfpathlineto{\pgfqpoint{1.989821in}{0.919035in}}%
\pgfpathlineto{\pgfqpoint{1.989821in}{0.919035in}}%
\pgfpathlineto{\pgfqpoint{1.910461in}{0.766926in}}%
\pgfpathlineto{\pgfqpoint{1.831101in}{0.763996in}}%
\pgfpathlineto{\pgfqpoint{1.751741in}{0.731100in}}%
\pgfpathlineto{\pgfqpoint{1.672381in}{0.787539in}}%
\pgfpathlineto{\pgfqpoint{1.593021in}{0.730916in}}%
\pgfpathlineto{\pgfqpoint{1.513661in}{0.733377in}}%
\pgfpathlineto{\pgfqpoint{1.434301in}{0.705573in}}%
\pgfpathlineto{\pgfqpoint{1.354941in}{0.677558in}}%
\pgfpathlineto{\pgfqpoint{1.275581in}{0.592384in}}%
\pgfpathlineto{\pgfqpoint{1.196221in}{0.629553in}}%
\pgfpathlineto{\pgfqpoint{1.116861in}{0.620822in}}%
\pgfpathlineto{\pgfqpoint{1.037501in}{0.529054in}}%
\pgfpathlineto{\pgfqpoint{0.958141in}{0.563311in}}%
\pgfpathlineto{\pgfqpoint{0.878781in}{0.607338in}}%
\pgfpathlineto{\pgfqpoint{0.799421in}{0.546305in}}%
\pgfpathlineto{\pgfqpoint{0.720061in}{0.473866in}}%
\pgfpathlineto{\pgfqpoint{0.640701in}{0.439836in}}%
\pgfpathlineto{\pgfqpoint{0.561341in}{0.450606in}}%
\pgfpathlineto{\pgfqpoint{0.481981in}{0.400226in}}%
\pgfpathlineto{\pgfqpoint{0.402621in}{0.346191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402621in}{0.326543in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402621in}{0.528622in}}%
\pgfpathlineto{\pgfqpoint{0.402621in}{0.518252in}}%
\pgfpathlineto{\pgfqpoint{0.481981in}{0.509406in}}%
\pgfpathlineto{\pgfqpoint{0.561341in}{0.494432in}}%
\pgfpathlineto{\pgfqpoint{0.640701in}{0.466110in}}%
\pgfpathlineto{\pgfqpoint{0.720061in}{0.490820in}}%
\pgfpathlineto{\pgfqpoint{0.799421in}{0.534450in}}%
\pgfpathlineto{\pgfqpoint{0.878781in}{0.558426in}}%
\pgfpathlineto{\pgfqpoint{0.958141in}{0.584108in}}%
\pgfpathlineto{\pgfqpoint{1.037501in}{0.603302in}}%
\pgfpathlineto{\pgfqpoint{1.116861in}{0.599704in}}%
\pgfpathlineto{\pgfqpoint{1.196221in}{0.630111in}}%
\pgfpathlineto{\pgfqpoint{1.275581in}{0.627563in}}%
\pgfpathlineto{\pgfqpoint{1.354941in}{0.637727in}}%
\pgfpathlineto{\pgfqpoint{1.434301in}{0.701603in}}%
\pgfpathlineto{\pgfqpoint{1.513661in}{0.670183in}}%
\pgfpathlineto{\pgfqpoint{1.593021in}{0.699005in}}%
\pgfpathlineto{\pgfqpoint{1.672381in}{0.706267in}}%
\pgfpathlineto{\pgfqpoint{1.751741in}{0.685604in}}%
\pgfpathlineto{\pgfqpoint{1.831101in}{0.727312in}}%
\pgfpathlineto{\pgfqpoint{1.910461in}{0.845977in}}%
\pgfpathlineto{\pgfqpoint{1.989821in}{0.768339in}}%
\pgfpathlineto{\pgfqpoint{1.989821in}{0.780451in}}%
\pgfpathlineto{\pgfqpoint{1.989821in}{0.780451in}}%
\pgfpathlineto{\pgfqpoint{1.910461in}{0.860726in}}%
\pgfpathlineto{\pgfqpoint{1.831101in}{0.739515in}}%
\pgfpathlineto{\pgfqpoint{1.751741in}{0.698652in}}%
\pgfpathlineto{\pgfqpoint{1.672381in}{0.716963in}}%
\pgfpathlineto{\pgfqpoint{1.593021in}{0.711182in}}%
\pgfpathlineto{\pgfqpoint{1.513661in}{0.683429in}}%
\pgfpathlineto{\pgfqpoint{1.434301in}{0.714901in}}%
\pgfpathlineto{\pgfqpoint{1.354941in}{0.648209in}}%
\pgfpathlineto{\pgfqpoint{1.275581in}{0.638053in}}%
\pgfpathlineto{\pgfqpoint{1.196221in}{0.640139in}}%
\pgfpathlineto{\pgfqpoint{1.116861in}{0.609795in}}%
\pgfpathlineto{\pgfqpoint{1.037501in}{0.615046in}}%
\pgfpathlineto{\pgfqpoint{0.958141in}{0.593832in}}%
\pgfpathlineto{\pgfqpoint{0.878781in}{0.568185in}}%
\pgfpathlineto{\pgfqpoint{0.799421in}{0.544794in}}%
\pgfpathlineto{\pgfqpoint{0.720061in}{0.499222in}}%
\pgfpathlineto{\pgfqpoint{0.640701in}{0.474209in}}%
\pgfpathlineto{\pgfqpoint{0.561341in}{0.503392in}}%
\pgfpathlineto{\pgfqpoint{0.481981in}{0.518615in}}%
\pgfpathlineto{\pgfqpoint{0.402621in}{0.528622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402621in}{0.326543in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402621in}{0.458617in}}%
\pgfpathlineto{\pgfqpoint{0.402621in}{0.448415in}}%
\pgfpathlineto{\pgfqpoint{0.481981in}{0.470061in}}%
\pgfpathlineto{\pgfqpoint{0.561341in}{0.599816in}}%
\pgfpathlineto{\pgfqpoint{0.640701in}{0.594039in}}%
\pgfpathlineto{\pgfqpoint{0.720061in}{0.639092in}}%
\pgfpathlineto{\pgfqpoint{0.799421in}{0.611676in}}%
\pgfpathlineto{\pgfqpoint{0.878781in}{0.627890in}}%
\pgfpathlineto{\pgfqpoint{0.958141in}{0.711839in}}%
\pgfpathlineto{\pgfqpoint{1.037501in}{0.726090in}}%
\pgfpathlineto{\pgfqpoint{1.116861in}{0.803574in}}%
\pgfpathlineto{\pgfqpoint{1.196221in}{0.781037in}}%
\pgfpathlineto{\pgfqpoint{1.275581in}{0.878633in}}%
\pgfpathlineto{\pgfqpoint{1.354941in}{1.011045in}}%
\pgfpathlineto{\pgfqpoint{1.434301in}{0.997943in}}%
\pgfpathlineto{\pgfqpoint{1.513661in}{0.990518in}}%
\pgfpathlineto{\pgfqpoint{1.593021in}{1.000615in}}%
\pgfpathlineto{\pgfqpoint{1.672381in}{1.030299in}}%
\pgfpathlineto{\pgfqpoint{1.751741in}{1.077971in}}%
\pgfpathlineto{\pgfqpoint{1.831101in}{1.044365in}}%
\pgfpathlineto{\pgfqpoint{1.910461in}{1.197211in}}%
\pgfpathlineto{\pgfqpoint{1.989821in}{1.155400in}}%
\pgfpathlineto{\pgfqpoint{1.989821in}{1.172306in}}%
\pgfpathlineto{\pgfqpoint{1.989821in}{1.172306in}}%
\pgfpathlineto{\pgfqpoint{1.910461in}{1.215591in}}%
\pgfpathlineto{\pgfqpoint{1.831101in}{1.061786in}}%
\pgfpathlineto{\pgfqpoint{1.751741in}{1.098301in}}%
\pgfpathlineto{\pgfqpoint{1.672381in}{1.047026in}}%
\pgfpathlineto{\pgfqpoint{1.593021in}{1.019042in}}%
\pgfpathlineto{\pgfqpoint{1.513661in}{1.010438in}}%
\pgfpathlineto{\pgfqpoint{1.434301in}{1.015468in}}%
\pgfpathlineto{\pgfqpoint{1.354941in}{1.028994in}}%
\pgfpathlineto{\pgfqpoint{1.275581in}{0.894961in}}%
\pgfpathlineto{\pgfqpoint{1.196221in}{0.795396in}}%
\pgfpathlineto{\pgfqpoint{1.116861in}{0.816772in}}%
\pgfpathlineto{\pgfqpoint{1.037501in}{0.741273in}}%
\pgfpathlineto{\pgfqpoint{0.958141in}{0.725561in}}%
\pgfpathlineto{\pgfqpoint{0.878781in}{0.639572in}}%
\pgfpathlineto{\pgfqpoint{0.799421in}{0.625627in}}%
\pgfpathlineto{\pgfqpoint{0.720061in}{0.653989in}}%
\pgfpathlineto{\pgfqpoint{0.640701in}{0.606638in}}%
\pgfpathlineto{\pgfqpoint{0.561341in}{0.611282in}}%
\pgfpathlineto{\pgfqpoint{0.481981in}{0.479330in}}%
\pgfpathlineto{\pgfqpoint{0.402621in}{0.458617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402621in}{0.326543in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402621in}{0.331098in}}%
\pgfpathlineto{\pgfqpoint{0.402621in}{0.326543in}}%
\pgfpathlineto{\pgfqpoint{0.481981in}{0.353197in}}%
\pgfpathlineto{\pgfqpoint{0.561341in}{0.407204in}}%
\pgfpathlineto{\pgfqpoint{0.640701in}{0.433878in}}%
\pgfpathlineto{\pgfqpoint{0.720061in}{0.431948in}}%
\pgfpathlineto{\pgfqpoint{0.799421in}{0.466672in}}%
\pgfpathlineto{\pgfqpoint{0.878781in}{0.475881in}}%
\pgfpathlineto{\pgfqpoint{0.958141in}{0.543505in}}%
\pgfpathlineto{\pgfqpoint{1.037501in}{0.516406in}}%
\pgfpathlineto{\pgfqpoint{1.116861in}{0.543883in}}%
\pgfpathlineto{\pgfqpoint{1.196221in}{0.598724in}}%
\pgfpathlineto{\pgfqpoint{1.275581in}{0.648903in}}%
\pgfpathlineto{\pgfqpoint{1.354941in}{0.604845in}}%
\pgfpathlineto{\pgfqpoint{1.434301in}{0.644302in}}%
\pgfpathlineto{\pgfqpoint{1.513661in}{0.697920in}}%
\pgfpathlineto{\pgfqpoint{1.593021in}{0.684177in}}%
\pgfpathlineto{\pgfqpoint{1.672381in}{0.785262in}}%
\pgfpathlineto{\pgfqpoint{1.751741in}{0.818198in}}%
\pgfpathlineto{\pgfqpoint{1.831101in}{0.771913in}}%
\pgfpathlineto{\pgfqpoint{1.910461in}{0.781682in}}%
\pgfpathlineto{\pgfqpoint{1.989821in}{0.763013in}}%
\pgfpathlineto{\pgfqpoint{1.989821in}{0.773079in}}%
\pgfpathlineto{\pgfqpoint{1.989821in}{0.773079in}}%
\pgfpathlineto{\pgfqpoint{1.910461in}{0.793223in}}%
\pgfpathlineto{\pgfqpoint{1.831101in}{0.784381in}}%
\pgfpathlineto{\pgfqpoint{1.751741in}{0.832127in}}%
\pgfpathlineto{\pgfqpoint{1.672381in}{0.796743in}}%
\pgfpathlineto{\pgfqpoint{1.593021in}{0.694464in}}%
\pgfpathlineto{\pgfqpoint{1.513661in}{0.709432in}}%
\pgfpathlineto{\pgfqpoint{1.434301in}{0.654196in}}%
\pgfpathlineto{\pgfqpoint{1.354941in}{0.613549in}}%
\pgfpathlineto{\pgfqpoint{1.275581in}{0.658732in}}%
\pgfpathlineto{\pgfqpoint{1.196221in}{0.608956in}}%
\pgfpathlineto{\pgfqpoint{1.116861in}{0.551418in}}%
\pgfpathlineto{\pgfqpoint{1.037501in}{0.524614in}}%
\pgfpathlineto{\pgfqpoint{0.958141in}{0.551259in}}%
\pgfpathlineto{\pgfqpoint{0.878781in}{0.483716in}}%
\pgfpathlineto{\pgfqpoint{0.799421in}{0.474507in}}%
\pgfpathlineto{\pgfqpoint{0.720061in}{0.438330in}}%
\pgfpathlineto{\pgfqpoint{0.640701in}{0.440699in}}%
\pgfpathlineto{\pgfqpoint{0.561341in}{0.413282in}}%
\pgfpathlineto{\pgfqpoint{0.481981in}{0.357803in}}%
\pgfpathlineto{\pgfqpoint{0.402621in}{0.331098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402621in}{0.326543in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402621in}{0.613694in}}%
\pgfpathlineto{\pgfqpoint{0.402621in}{0.600469in}}%
\pgfpathlineto{\pgfqpoint{0.481981in}{0.654697in}}%
\pgfpathlineto{\pgfqpoint{0.561341in}{0.696304in}}%
\pgfpathlineto{\pgfqpoint{0.640701in}{0.694066in}}%
\pgfpathlineto{\pgfqpoint{0.720061in}{0.676651in}}%
\pgfpathlineto{\pgfqpoint{0.799421in}{0.735408in}}%
\pgfpathlineto{\pgfqpoint{0.878781in}{0.772100in}}%
\pgfpathlineto{\pgfqpoint{0.958141in}{0.791381in}}%
\pgfpathlineto{\pgfqpoint{1.037501in}{0.797287in}}%
\pgfpathlineto{\pgfqpoint{1.116861in}{0.810609in}}%
\pgfpathlineto{\pgfqpoint{1.196221in}{0.896594in}}%
\pgfpathlineto{\pgfqpoint{1.275581in}{0.883903in}}%
\pgfpathlineto{\pgfqpoint{1.354941in}{0.953045in}}%
\pgfpathlineto{\pgfqpoint{1.434301in}{0.843933in}}%
\pgfpathlineto{\pgfqpoint{1.513661in}{0.941641in}}%
\pgfpathlineto{\pgfqpoint{1.593021in}{0.841046in}}%
\pgfpathlineto{\pgfqpoint{1.672381in}{0.967663in}}%
\pgfpathlineto{\pgfqpoint{1.751741in}{0.997698in}}%
\pgfpathlineto{\pgfqpoint{1.831101in}{0.945117in}}%
\pgfpathlineto{\pgfqpoint{1.910461in}{0.955038in}}%
\pgfpathlineto{\pgfqpoint{1.989821in}{0.946524in}}%
\pgfpathlineto{\pgfqpoint{1.989821in}{0.960194in}}%
\pgfpathlineto{\pgfqpoint{1.989821in}{0.960194in}}%
\pgfpathlineto{\pgfqpoint{1.910461in}{0.968099in}}%
\pgfpathlineto{\pgfqpoint{1.831101in}{0.957828in}}%
\pgfpathlineto{\pgfqpoint{1.751741in}{1.014308in}}%
\pgfpathlineto{\pgfqpoint{1.672381in}{0.982409in}}%
\pgfpathlineto{\pgfqpoint{1.593021in}{0.854827in}}%
\pgfpathlineto{\pgfqpoint{1.513661in}{0.956544in}}%
\pgfpathlineto{\pgfqpoint{1.434301in}{0.856966in}}%
\pgfpathlineto{\pgfqpoint{1.354941in}{0.967027in}}%
\pgfpathlineto{\pgfqpoint{1.275581in}{0.897184in}}%
\pgfpathlineto{\pgfqpoint{1.196221in}{0.909396in}}%
\pgfpathlineto{\pgfqpoint{1.116861in}{0.822139in}}%
\pgfpathlineto{\pgfqpoint{1.037501in}{0.811544in}}%
\pgfpathlineto{\pgfqpoint{0.958141in}{0.803780in}}%
\pgfpathlineto{\pgfqpoint{0.878781in}{0.786351in}}%
\pgfpathlineto{\pgfqpoint{0.799421in}{0.748826in}}%
\pgfpathlineto{\pgfqpoint{0.720061in}{0.689322in}}%
\pgfpathlineto{\pgfqpoint{0.640701in}{0.705966in}}%
\pgfpathlineto{\pgfqpoint{0.561341in}{0.708034in}}%
\pgfpathlineto{\pgfqpoint{0.481981in}{0.666108in}}%
\pgfpathlineto{\pgfqpoint{0.402621in}{0.613694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402621in}{0.326543in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402621in}{0.509815in}}%
\pgfpathlineto{\pgfqpoint{0.481981in}{0.586846in}}%
\pgfpathlineto{\pgfqpoint{0.561341in}{0.663821in}}%
\pgfpathlineto{\pgfqpoint{0.640701in}{0.666468in}}%
\pgfpathlineto{\pgfqpoint{0.720061in}{0.696899in}}%
\pgfpathlineto{\pgfqpoint{0.799421in}{0.784022in}}%
\pgfpathlineto{\pgfqpoint{0.878781in}{0.892421in}}%
\pgfpathlineto{\pgfqpoint{0.958141in}{0.880529in}}%
\pgfpathlineto{\pgfqpoint{1.037501in}{0.880729in}}%
\pgfpathlineto{\pgfqpoint{1.116861in}{0.856617in}}%
\pgfpathlineto{\pgfqpoint{1.196221in}{1.006227in}}%
\pgfpathlineto{\pgfqpoint{1.275581in}{1.032365in}}%
\pgfpathlineto{\pgfqpoint{1.354941in}{1.036474in}}%
\pgfpathlineto{\pgfqpoint{1.434301in}{1.152832in}}%
\pgfpathlineto{\pgfqpoint{1.513661in}{1.087775in}}%
\pgfpathlineto{\pgfqpoint{1.593021in}{1.166800in}}%
\pgfpathlineto{\pgfqpoint{1.672381in}{1.147990in}}%
\pgfpathlineto{\pgfqpoint{1.751741in}{1.150841in}}%
\pgfpathlineto{\pgfqpoint{1.831101in}{1.199750in}}%
\pgfpathlineto{\pgfqpoint{1.910461in}{1.253469in}}%
\pgfpathlineto{\pgfqpoint{1.989821in}{1.189120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402621in}{0.326543in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.402621in}{0.492450in}}%
\pgfpathlineto{\pgfqpoint{0.481981in}{0.673412in}}%
\pgfpathlineto{\pgfqpoint{0.561341in}{0.644047in}}%
\pgfpathlineto{\pgfqpoint{0.640701in}{0.597754in}}%
\pgfpathlineto{\pgfqpoint{0.720061in}{0.575712in}}%
\pgfpathlineto{\pgfqpoint{0.799421in}{0.684590in}}%
\pgfpathlineto{\pgfqpoint{0.878781in}{0.723487in}}%
\pgfpathlineto{\pgfqpoint{0.958141in}{0.774048in}}%
\pgfpathlineto{\pgfqpoint{1.037501in}{0.775539in}}%
\pgfpathlineto{\pgfqpoint{1.116861in}{0.702377in}}%
\pgfpathlineto{\pgfqpoint{1.196221in}{0.720527in}}%
\pgfpathlineto{\pgfqpoint{1.275581in}{0.753641in}}%
\pgfpathlineto{\pgfqpoint{1.354941in}{0.875900in}}%
\pgfpathlineto{\pgfqpoint{1.434301in}{0.851455in}}%
\pgfpathlineto{\pgfqpoint{1.513661in}{0.813002in}}%
\pgfpathlineto{\pgfqpoint{1.593021in}{0.841298in}}%
\pgfpathlineto{\pgfqpoint{1.672381in}{0.831392in}}%
\pgfpathlineto{\pgfqpoint{1.751741in}{0.854087in}}%
\pgfpathlineto{\pgfqpoint{1.831101in}{0.856643in}}%
\pgfpathlineto{\pgfqpoint{1.910461in}{0.832117in}}%
\pgfpathlineto{\pgfqpoint{1.989821in}{0.864752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402621in}{0.326543in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.400000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.402621in}{0.343812in}}%
\pgfpathlineto{\pgfqpoint{0.481981in}{0.397238in}}%
\pgfpathlineto{\pgfqpoint{0.561341in}{0.447087in}}%
\pgfpathlineto{\pgfqpoint{0.640701in}{0.436328in}}%
\pgfpathlineto{\pgfqpoint{0.720061in}{0.470203in}}%
\pgfpathlineto{\pgfqpoint{0.799421in}{0.541297in}}%
\pgfpathlineto{\pgfqpoint{0.878781in}{0.602972in}}%
\pgfpathlineto{\pgfqpoint{0.958141in}{0.559037in}}%
\pgfpathlineto{\pgfqpoint{1.037501in}{0.524514in}}%
\pgfpathlineto{\pgfqpoint{1.116861in}{0.616628in}}%
\pgfpathlineto{\pgfqpoint{1.196221in}{0.624143in}}%
\pgfpathlineto{\pgfqpoint{1.275581in}{0.587932in}}%
\pgfpathlineto{\pgfqpoint{1.354941in}{0.671638in}}%
\pgfpathlineto{\pgfqpoint{1.434301in}{0.699363in}}%
\pgfpathlineto{\pgfqpoint{1.513661in}{0.726441in}}%
\pgfpathlineto{\pgfqpoint{1.593021in}{0.725068in}}%
\pgfpathlineto{\pgfqpoint{1.672381in}{0.781862in}}%
\pgfpathlineto{\pgfqpoint{1.751741in}{0.724897in}}%
\pgfpathlineto{\pgfqpoint{1.831101in}{0.757401in}}%
\pgfpathlineto{\pgfqpoint{1.910461in}{0.760439in}}%
\pgfpathlineto{\pgfqpoint{1.989821in}{0.912204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402621in}{0.326543in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.600000pt}{3.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.402621in}{0.523317in}}%
\pgfpathlineto{\pgfqpoint{0.481981in}{0.514562in}}%
\pgfpathlineto{\pgfqpoint{0.561341in}{0.498920in}}%
\pgfpathlineto{\pgfqpoint{0.640701in}{0.470038in}}%
\pgfpathlineto{\pgfqpoint{0.720061in}{0.494872in}}%
\pgfpathlineto{\pgfqpoint{0.799421in}{0.539711in}}%
\pgfpathlineto{\pgfqpoint{0.878781in}{0.563560in}}%
\pgfpathlineto{\pgfqpoint{0.958141in}{0.588750in}}%
\pgfpathlineto{\pgfqpoint{1.037501in}{0.609311in}}%
\pgfpathlineto{\pgfqpoint{1.116861in}{0.604893in}}%
\pgfpathlineto{\pgfqpoint{1.196221in}{0.635202in}}%
\pgfpathlineto{\pgfqpoint{1.275581in}{0.632757in}}%
\pgfpathlineto{\pgfqpoint{1.354941in}{0.642359in}}%
\pgfpathlineto{\pgfqpoint{1.434301in}{0.708917in}}%
\pgfpathlineto{\pgfqpoint{1.513661in}{0.676804in}}%
\pgfpathlineto{\pgfqpoint{1.593021in}{0.705015in}}%
\pgfpathlineto{\pgfqpoint{1.672381in}{0.711966in}}%
\pgfpathlineto{\pgfqpoint{1.751741in}{0.691653in}}%
\pgfpathlineto{\pgfqpoint{1.831101in}{0.733894in}}%
\pgfpathlineto{\pgfqpoint{1.910461in}{0.853315in}}%
\pgfpathlineto{\pgfqpoint{1.989821in}{0.774578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402621in}{0.326543in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.800000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.402621in}{0.453538in}}%
\pgfpathlineto{\pgfqpoint{0.481981in}{0.474982in}}%
\pgfpathlineto{\pgfqpoint{0.561341in}{0.605451in}}%
\pgfpathlineto{\pgfqpoint{0.640701in}{0.600551in}}%
\pgfpathlineto{\pgfqpoint{0.720061in}{0.646590in}}%
\pgfpathlineto{\pgfqpoint{0.799421in}{0.618833in}}%
\pgfpathlineto{\pgfqpoint{0.878781in}{0.634099in}}%
\pgfpathlineto{\pgfqpoint{0.958141in}{0.718319in}}%
\pgfpathlineto{\pgfqpoint{1.037501in}{0.734149in}}%
\pgfpathlineto{\pgfqpoint{1.116861in}{0.810147in}}%
\pgfpathlineto{\pgfqpoint{1.196221in}{0.788347in}}%
\pgfpathlineto{\pgfqpoint{1.275581in}{0.886430in}}%
\pgfpathlineto{\pgfqpoint{1.354941in}{1.019829in}}%
\pgfpathlineto{\pgfqpoint{1.434301in}{1.006323in}}%
\pgfpathlineto{\pgfqpoint{1.513661in}{1.000550in}}%
\pgfpathlineto{\pgfqpoint{1.593021in}{1.009105in}}%
\pgfpathlineto{\pgfqpoint{1.672381in}{1.038463in}}%
\pgfpathlineto{\pgfqpoint{1.751741in}{1.087526in}}%
\pgfpathlineto{\pgfqpoint{1.831101in}{1.053461in}}%
\pgfpathlineto{\pgfqpoint{1.910461in}{1.206278in}}%
\pgfpathlineto{\pgfqpoint{1.989821in}{1.164460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402621in}{0.326543in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.402621in}{0.328834in}}%
\pgfpathlineto{\pgfqpoint{0.481981in}{0.355320in}}%
\pgfpathlineto{\pgfqpoint{0.561341in}{0.410249in}}%
\pgfpathlineto{\pgfqpoint{0.640701in}{0.437185in}}%
\pgfpathlineto{\pgfqpoint{0.720061in}{0.435201in}}%
\pgfpathlineto{\pgfqpoint{0.799421in}{0.470419in}}%
\pgfpathlineto{\pgfqpoint{0.878781in}{0.479883in}}%
\pgfpathlineto{\pgfqpoint{0.958141in}{0.547504in}}%
\pgfpathlineto{\pgfqpoint{1.037501in}{0.520572in}}%
\pgfpathlineto{\pgfqpoint{1.116861in}{0.547650in}}%
\pgfpathlineto{\pgfqpoint{1.196221in}{0.603923in}}%
\pgfpathlineto{\pgfqpoint{1.275581in}{0.653674in}}%
\pgfpathlineto{\pgfqpoint{1.354941in}{0.609260in}}%
\pgfpathlineto{\pgfqpoint{1.434301in}{0.649180in}}%
\pgfpathlineto{\pgfqpoint{1.513661in}{0.703712in}}%
\pgfpathlineto{\pgfqpoint{1.593021in}{0.689134in}}%
\pgfpathlineto{\pgfqpoint{1.672381in}{0.791574in}}%
\pgfpathlineto{\pgfqpoint{1.751741in}{0.824802in}}%
\pgfpathlineto{\pgfqpoint{1.831101in}{0.778068in}}%
\pgfpathlineto{\pgfqpoint{1.910461in}{0.787352in}}%
\pgfpathlineto{\pgfqpoint{1.989821in}{0.767668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402621in}{0.326543in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.200000pt}{7.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.402621in}{0.607074in}}%
\pgfpathlineto{\pgfqpoint{0.481981in}{0.659951in}}%
\pgfpathlineto{\pgfqpoint{0.561341in}{0.702648in}}%
\pgfpathlineto{\pgfqpoint{0.640701in}{0.699854in}}%
\pgfpathlineto{\pgfqpoint{0.720061in}{0.682874in}}%
\pgfpathlineto{\pgfqpoint{0.799421in}{0.742180in}}%
\pgfpathlineto{\pgfqpoint{0.878781in}{0.779421in}}%
\pgfpathlineto{\pgfqpoint{0.958141in}{0.797203in}}%
\pgfpathlineto{\pgfqpoint{1.037501in}{0.804019in}}%
\pgfpathlineto{\pgfqpoint{1.116861in}{0.816207in}}%
\pgfpathlineto{\pgfqpoint{1.196221in}{0.903125in}}%
\pgfpathlineto{\pgfqpoint{1.275581in}{0.890522in}}%
\pgfpathlineto{\pgfqpoint{1.354941in}{0.960129in}}%
\pgfpathlineto{\pgfqpoint{1.434301in}{0.850216in}}%
\pgfpathlineto{\pgfqpoint{1.513661in}{0.948963in}}%
\pgfpathlineto{\pgfqpoint{1.593021in}{0.848024in}}%
\pgfpathlineto{\pgfqpoint{1.672381in}{0.974721in}}%
\pgfpathlineto{\pgfqpoint{1.751741in}{1.006492in}}%
\pgfpathlineto{\pgfqpoint{1.831101in}{0.951653in}}%
\pgfpathlineto{\pgfqpoint{1.910461in}{0.961375in}}%
\pgfpathlineto{\pgfqpoint{1.989821in}{0.953824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402621in}{0.326543in}}%
\pgfpathlineto{\pgfqpoint{0.402621in}{1.261892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989821in}{0.326543in}}%
\pgfpathlineto{\pgfqpoint{1.989821in}{1.261892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402621in}{0.326543in}}%
\pgfpathlineto{\pgfqpoint{1.989821in}{0.326543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402621in}{1.261892in}}%
\pgfpathlineto{\pgfqpoint{1.989821in}{1.261892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/phase1/force.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.003132in}{1.260503in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.003132in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.003132in}{1.260503in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.260503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351696in}{0.325154in}}%
\pgfpathlineto{\pgfqpoint{1.938896in}{0.325154in}}%
\pgfpathlineto{\pgfqpoint{1.938896in}{1.260503in}}%
\pgfpathlineto{\pgfqpoint{0.351696in}{1.260503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351696in}{0.325154in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351696in}{0.325154in}}%
\pgfpathlineto{\pgfqpoint{0.351696in}{1.260503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351696in}{0.325154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.351696in,y=0.209877in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351696in}{0.325154in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748496in}{0.325154in}}%
\pgfpathlineto{\pgfqpoint{0.748496in}{1.260503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748496in}{0.325154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.748496in,y=0.209877in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351696in}{0.325154in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145296in}{0.325154in}}%
\pgfpathlineto{\pgfqpoint{1.145296in}{1.260503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145296in}{0.325154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.145296in,y=0.209877in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351696in}{0.325154in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542096in}{0.325154in}}%
\pgfpathlineto{\pgfqpoint{1.542096in}{1.260503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542096in}{0.325154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.542096in,y=0.209877in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351696in}{0.325154in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938896in}{0.325154in}}%
\pgfpathlineto{\pgfqpoint{1.938896in}{1.260503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938896in}{0.325154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.938896in,y=0.209877in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.145296in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Human Count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351696in}{0.325154in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351696in}{0.610203in}}%
\pgfpathlineto{\pgfqpoint{1.938896in}{0.610203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351696in}{0.610203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.102932in,y=0.581268in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351696in}{0.325154in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351696in}{0.981100in}}%
\pgfpathlineto{\pgfqpoint{1.938896in}{0.981100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351696in}{0.981100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.102932in,y=0.952165in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.792829in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Force}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351696in}{0.325154in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351696in}{0.591014in}}%
\pgfpathlineto{\pgfqpoint{0.351696in}{0.578242in}}%
\pgfpathlineto{\pgfqpoint{0.431056in}{0.523612in}}%
\pgfpathlineto{\pgfqpoint{0.510416in}{0.596074in}}%
\pgfpathlineto{\pgfqpoint{0.589776in}{0.646420in}}%
\pgfpathlineto{\pgfqpoint{0.669136in}{0.642623in}}%
\pgfpathlineto{\pgfqpoint{0.748496in}{0.692349in}}%
\pgfpathlineto{\pgfqpoint{0.827856in}{0.778351in}}%
\pgfpathlineto{\pgfqpoint{0.907216in}{0.799180in}}%
\pgfpathlineto{\pgfqpoint{0.986576in}{0.833034in}}%
\pgfpathlineto{\pgfqpoint{1.065936in}{0.777090in}}%
\pgfpathlineto{\pgfqpoint{1.145296in}{0.937137in}}%
\pgfpathlineto{\pgfqpoint{1.224656in}{0.924566in}}%
\pgfpathlineto{\pgfqpoint{1.304016in}{0.976721in}}%
\pgfpathlineto{\pgfqpoint{1.383376in}{1.123538in}}%
\pgfpathlineto{\pgfqpoint{1.462736in}{1.079778in}}%
\pgfpathlineto{\pgfqpoint{1.542096in}{1.086072in}}%
\pgfpathlineto{\pgfqpoint{1.621456in}{1.133639in}}%
\pgfpathlineto{\pgfqpoint{1.700816in}{1.071338in}}%
\pgfpathlineto{\pgfqpoint{1.780176in}{1.089726in}}%
\pgfpathlineto{\pgfqpoint{1.859536in}{1.154258in}}%
\pgfpathlineto{\pgfqpoint{1.938896in}{1.143596in}}%
\pgfpathlineto{\pgfqpoint{1.938896in}{1.159088in}}%
\pgfpathlineto{\pgfqpoint{1.938896in}{1.159088in}}%
\pgfpathlineto{\pgfqpoint{1.859536in}{1.170236in}}%
\pgfpathlineto{\pgfqpoint{1.780176in}{1.108039in}}%
\pgfpathlineto{\pgfqpoint{1.700816in}{1.090152in}}%
\pgfpathlineto{\pgfqpoint{1.621456in}{1.150740in}}%
\pgfpathlineto{\pgfqpoint{1.542096in}{1.104662in}}%
\pgfpathlineto{\pgfqpoint{1.462736in}{1.102052in}}%
\pgfpathlineto{\pgfqpoint{1.383376in}{1.142805in}}%
\pgfpathlineto{\pgfqpoint{1.304016in}{0.992900in}}%
\pgfpathlineto{\pgfqpoint{1.224656in}{0.940902in}}%
\pgfpathlineto{\pgfqpoint{1.145296in}{0.953224in}}%
\pgfpathlineto{\pgfqpoint{1.065936in}{0.790567in}}%
\pgfpathlineto{\pgfqpoint{0.986576in}{0.848588in}}%
\pgfpathlineto{\pgfqpoint{0.907216in}{0.813942in}}%
\pgfpathlineto{\pgfqpoint{0.827856in}{0.791796in}}%
\pgfpathlineto{\pgfqpoint{0.748496in}{0.706936in}}%
\pgfpathlineto{\pgfqpoint{0.669136in}{0.656348in}}%
\pgfpathlineto{\pgfqpoint{0.589776in}{0.659798in}}%
\pgfpathlineto{\pgfqpoint{0.510416in}{0.607786in}}%
\pgfpathlineto{\pgfqpoint{0.431056in}{0.534565in}}%
\pgfpathlineto{\pgfqpoint{0.351696in}{0.591014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351696in}{0.325154in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351696in}{0.484110in}}%
\pgfpathlineto{\pgfqpoint{0.351696in}{0.473044in}}%
\pgfpathlineto{\pgfqpoint{0.431056in}{0.611635in}}%
\pgfpathlineto{\pgfqpoint{0.510416in}{0.674941in}}%
\pgfpathlineto{\pgfqpoint{0.589776in}{0.625097in}}%
\pgfpathlineto{\pgfqpoint{0.669136in}{0.643296in}}%
\pgfpathlineto{\pgfqpoint{0.748496in}{0.712921in}}%
\pgfpathlineto{\pgfqpoint{0.827856in}{0.799861in}}%
\pgfpathlineto{\pgfqpoint{0.907216in}{0.790759in}}%
\pgfpathlineto{\pgfqpoint{0.986576in}{0.892814in}}%
\pgfpathlineto{\pgfqpoint{1.065936in}{0.860924in}}%
\pgfpathlineto{\pgfqpoint{1.145296in}{0.924660in}}%
\pgfpathlineto{\pgfqpoint{1.224656in}{0.949428in}}%
\pgfpathlineto{\pgfqpoint{1.304016in}{0.963061in}}%
\pgfpathlineto{\pgfqpoint{1.383376in}{0.978323in}}%
\pgfpathlineto{\pgfqpoint{1.462736in}{1.130071in}}%
\pgfpathlineto{\pgfqpoint{1.542096in}{1.059289in}}%
\pgfpathlineto{\pgfqpoint{1.621456in}{1.081704in}}%
\pgfpathlineto{\pgfqpoint{1.700816in}{1.189064in}}%
\pgfpathlineto{\pgfqpoint{1.780176in}{1.169187in}}%
\pgfpathlineto{\pgfqpoint{1.859536in}{1.221812in}}%
\pgfpathlineto{\pgfqpoint{1.938896in}{1.246477in}}%
\pgfpathlineto{\pgfqpoint{1.938896in}{1.260503in}}%
\pgfpathlineto{\pgfqpoint{1.938896in}{1.260503in}}%
\pgfpathlineto{\pgfqpoint{1.859536in}{1.236771in}}%
\pgfpathlineto{\pgfqpoint{1.780176in}{1.180940in}}%
\pgfpathlineto{\pgfqpoint{1.700816in}{1.202050in}}%
\pgfpathlineto{\pgfqpoint{1.621456in}{1.094576in}}%
\pgfpathlineto{\pgfqpoint{1.542096in}{1.073606in}}%
\pgfpathlineto{\pgfqpoint{1.462736in}{1.144129in}}%
\pgfpathlineto{\pgfqpoint{1.383376in}{0.991085in}}%
\pgfpathlineto{\pgfqpoint{1.304016in}{0.975837in}}%
\pgfpathlineto{\pgfqpoint{1.224656in}{0.963236in}}%
\pgfpathlineto{\pgfqpoint{1.145296in}{0.938221in}}%
\pgfpathlineto{\pgfqpoint{1.065936in}{0.875673in}}%
\pgfpathlineto{\pgfqpoint{0.986576in}{0.907336in}}%
\pgfpathlineto{\pgfqpoint{0.907216in}{0.803633in}}%
\pgfpathlineto{\pgfqpoint{0.827856in}{0.813316in}}%
\pgfpathlineto{\pgfqpoint{0.748496in}{0.726744in}}%
\pgfpathlineto{\pgfqpoint{0.669136in}{0.654687in}}%
\pgfpathlineto{\pgfqpoint{0.589776in}{0.636376in}}%
\pgfpathlineto{\pgfqpoint{0.510416in}{0.687843in}}%
\pgfpathlineto{\pgfqpoint{0.431056in}{0.622865in}}%
\pgfpathlineto{\pgfqpoint{0.351696in}{0.484110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351696in}{0.325154in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351696in}{0.329690in}}%
\pgfpathlineto{\pgfqpoint{0.351696in}{0.325154in}}%
\pgfpathlineto{\pgfqpoint{0.431056in}{0.374006in}}%
\pgfpathlineto{\pgfqpoint{0.510416in}{0.450040in}}%
\pgfpathlineto{\pgfqpoint{0.589776in}{0.433952in}}%
\pgfpathlineto{\pgfqpoint{0.669136in}{0.460421in}}%
\pgfpathlineto{\pgfqpoint{0.748496in}{0.533523in}}%
\pgfpathlineto{\pgfqpoint{0.827856in}{0.607868in}}%
\pgfpathlineto{\pgfqpoint{0.907216in}{0.562086in}}%
\pgfpathlineto{\pgfqpoint{0.986576in}{0.540118in}}%
\pgfpathlineto{\pgfqpoint{1.065936in}{0.624898in}}%
\pgfpathlineto{\pgfqpoint{1.145296in}{0.655684in}}%
\pgfpathlineto{\pgfqpoint{1.224656in}{0.661705in}}%
\pgfpathlineto{\pgfqpoint{1.304016in}{0.792363in}}%
\pgfpathlineto{\pgfqpoint{1.383376in}{0.796672in}}%
\pgfpathlineto{\pgfqpoint{1.462736in}{0.805505in}}%
\pgfpathlineto{\pgfqpoint{1.542096in}{0.858959in}}%
\pgfpathlineto{\pgfqpoint{1.621456in}{0.916198in}}%
\pgfpathlineto{\pgfqpoint{1.700816in}{0.849146in}}%
\pgfpathlineto{\pgfqpoint{1.780176in}{0.844804in}}%
\pgfpathlineto{\pgfqpoint{1.859536in}{0.912620in}}%
\pgfpathlineto{\pgfqpoint{1.938896in}{0.985160in}}%
\pgfpathlineto{\pgfqpoint{1.938896in}{0.997287in}}%
\pgfpathlineto{\pgfqpoint{1.938896in}{0.997287in}}%
\pgfpathlineto{\pgfqpoint{1.859536in}{0.924609in}}%
\pgfpathlineto{\pgfqpoint{1.780176in}{0.857081in}}%
\pgfpathlineto{\pgfqpoint{1.700816in}{0.863525in}}%
\pgfpathlineto{\pgfqpoint{1.621456in}{0.927509in}}%
\pgfpathlineto{\pgfqpoint{1.542096in}{0.871473in}}%
\pgfpathlineto{\pgfqpoint{1.462736in}{0.819885in}}%
\pgfpathlineto{\pgfqpoint{1.383376in}{0.808782in}}%
\pgfpathlineto{\pgfqpoint{1.304016in}{0.804479in}}%
\pgfpathlineto{\pgfqpoint{1.224656in}{0.671817in}}%
\pgfpathlineto{\pgfqpoint{1.145296in}{0.666068in}}%
\pgfpathlineto{\pgfqpoint{1.065936in}{0.633880in}}%
\pgfpathlineto{\pgfqpoint{0.986576in}{0.549194in}}%
\pgfpathlineto{\pgfqpoint{0.907216in}{0.570778in}}%
\pgfpathlineto{\pgfqpoint{0.827856in}{0.617327in}}%
\pgfpathlineto{\pgfqpoint{0.748496in}{0.542043in}}%
\pgfpathlineto{\pgfqpoint{0.669136in}{0.467464in}}%
\pgfpathlineto{\pgfqpoint{0.589776in}{0.440068in}}%
\pgfpathlineto{\pgfqpoint{0.510416in}{0.456937in}}%
\pgfpathlineto{\pgfqpoint{0.431056in}{0.379488in}}%
\pgfpathlineto{\pgfqpoint{0.351696in}{0.329690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351696in}{0.325154in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351696in}{0.653698in}}%
\pgfpathlineto{\pgfqpoint{0.351696in}{0.643101in}}%
\pgfpathlineto{\pgfqpoint{0.431056in}{0.622505in}}%
\pgfpathlineto{\pgfqpoint{0.510416in}{0.632648in}}%
\pgfpathlineto{\pgfqpoint{0.589776in}{0.602400in}}%
\pgfpathlineto{\pgfqpoint{0.669136in}{0.606018in}}%
\pgfpathlineto{\pgfqpoint{0.748496in}{0.696066in}}%
\pgfpathlineto{\pgfqpoint{0.827856in}{0.754249in}}%
\pgfpathlineto{\pgfqpoint{0.907216in}{0.738893in}}%
\pgfpathlineto{\pgfqpoint{0.986576in}{0.783225in}}%
\pgfpathlineto{\pgfqpoint{1.065936in}{0.782770in}}%
\pgfpathlineto{\pgfqpoint{1.145296in}{0.818346in}}%
\pgfpathlineto{\pgfqpoint{1.224656in}{0.897198in}}%
\pgfpathlineto{\pgfqpoint{1.304016in}{0.851605in}}%
\pgfpathlineto{\pgfqpoint{1.383376in}{1.064187in}}%
\pgfpathlineto{\pgfqpoint{1.462736in}{0.972804in}}%
\pgfpathlineto{\pgfqpoint{1.542096in}{1.005710in}}%
\pgfpathlineto{\pgfqpoint{1.621456in}{1.022821in}}%
\pgfpathlineto{\pgfqpoint{1.700816in}{0.997230in}}%
\pgfpathlineto{\pgfqpoint{1.780176in}{1.021585in}}%
\pgfpathlineto{\pgfqpoint{1.859536in}{1.131508in}}%
\pgfpathlineto{\pgfqpoint{1.938896in}{1.066095in}}%
\pgfpathlineto{\pgfqpoint{1.938896in}{1.078544in}}%
\pgfpathlineto{\pgfqpoint{1.938896in}{1.078544in}}%
\pgfpathlineto{\pgfqpoint{1.859536in}{1.147210in}}%
\pgfpathlineto{\pgfqpoint{1.780176in}{1.034999in}}%
\pgfpathlineto{\pgfqpoint{1.700816in}{1.012658in}}%
\pgfpathlineto{\pgfqpoint{1.621456in}{1.036544in}}%
\pgfpathlineto{\pgfqpoint{1.542096in}{1.018979in}}%
\pgfpathlineto{\pgfqpoint{1.462736in}{0.988062in}}%
\pgfpathlineto{\pgfqpoint{1.383376in}{1.080129in}}%
\pgfpathlineto{\pgfqpoint{1.304016in}{0.864693in}}%
\pgfpathlineto{\pgfqpoint{1.224656in}{0.908673in}}%
\pgfpathlineto{\pgfqpoint{1.145296in}{0.829801in}}%
\pgfpathlineto{\pgfqpoint{1.065936in}{0.794243in}}%
\pgfpathlineto{\pgfqpoint{0.986576in}{0.795133in}}%
\pgfpathlineto{\pgfqpoint{0.907216in}{0.750014in}}%
\pgfpathlineto{\pgfqpoint{0.827856in}{0.765009in}}%
\pgfpathlineto{\pgfqpoint{0.748496in}{0.708543in}}%
\pgfpathlineto{\pgfqpoint{0.669136in}{0.615961in}}%
\pgfpathlineto{\pgfqpoint{0.589776in}{0.611538in}}%
\pgfpathlineto{\pgfqpoint{0.510416in}{0.642708in}}%
\pgfpathlineto{\pgfqpoint{0.431056in}{0.632746in}}%
\pgfpathlineto{\pgfqpoint{0.351696in}{0.653698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351696in}{0.325154in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351696in}{0.500403in}}%
\pgfpathlineto{\pgfqpoint{0.351696in}{0.488884in}}%
\pgfpathlineto{\pgfqpoint{0.431056in}{0.466537in}}%
\pgfpathlineto{\pgfqpoint{0.510416in}{0.574343in}}%
\pgfpathlineto{\pgfqpoint{0.589776in}{0.554373in}}%
\pgfpathlineto{\pgfqpoint{0.669136in}{0.617154in}}%
\pgfpathlineto{\pgfqpoint{0.748496in}{0.675158in}}%
\pgfpathlineto{\pgfqpoint{0.827856in}{0.669116in}}%
\pgfpathlineto{\pgfqpoint{0.907216in}{0.706851in}}%
\pgfpathlineto{\pgfqpoint{0.986576in}{0.722791in}}%
\pgfpathlineto{\pgfqpoint{1.065936in}{0.802136in}}%
\pgfpathlineto{\pgfqpoint{1.145296in}{0.825142in}}%
\pgfpathlineto{\pgfqpoint{1.224656in}{0.880566in}}%
\pgfpathlineto{\pgfqpoint{1.304016in}{0.941412in}}%
\pgfpathlineto{\pgfqpoint{1.383376in}{1.022219in}}%
\pgfpathlineto{\pgfqpoint{1.462736in}{0.996797in}}%
\pgfpathlineto{\pgfqpoint{1.542096in}{0.977295in}}%
\pgfpathlineto{\pgfqpoint{1.621456in}{0.965480in}}%
\pgfpathlineto{\pgfqpoint{1.700816in}{1.029068in}}%
\pgfpathlineto{\pgfqpoint{1.780176in}{1.017962in}}%
\pgfpathlineto{\pgfqpoint{1.859536in}{1.105500in}}%
\pgfpathlineto{\pgfqpoint{1.938896in}{1.114427in}}%
\pgfpathlineto{\pgfqpoint{1.938896in}{1.130523in}}%
\pgfpathlineto{\pgfqpoint{1.938896in}{1.130523in}}%
\pgfpathlineto{\pgfqpoint{1.859536in}{1.122408in}}%
\pgfpathlineto{\pgfqpoint{1.780176in}{1.033904in}}%
\pgfpathlineto{\pgfqpoint{1.700816in}{1.048169in}}%
\pgfpathlineto{\pgfqpoint{1.621456in}{0.982259in}}%
\pgfpathlineto{\pgfqpoint{1.542096in}{0.994893in}}%
\pgfpathlineto{\pgfqpoint{1.462736in}{1.015491in}}%
\pgfpathlineto{\pgfqpoint{1.383376in}{1.038234in}}%
\pgfpathlineto{\pgfqpoint{1.304016in}{0.958063in}}%
\pgfpathlineto{\pgfqpoint{1.224656in}{0.896326in}}%
\pgfpathlineto{\pgfqpoint{1.145296in}{0.839460in}}%
\pgfpathlineto{\pgfqpoint{1.065936in}{0.815381in}}%
\pgfpathlineto{\pgfqpoint{0.986576in}{0.738730in}}%
\pgfpathlineto{\pgfqpoint{0.907216in}{0.719858in}}%
\pgfpathlineto{\pgfqpoint{0.827856in}{0.682601in}}%
\pgfpathlineto{\pgfqpoint{0.748496in}{0.689828in}}%
\pgfpathlineto{\pgfqpoint{0.669136in}{0.631596in}}%
\pgfpathlineto{\pgfqpoint{0.589776in}{0.566632in}}%
\pgfpathlineto{\pgfqpoint{0.510416in}{0.585447in}}%
\pgfpathlineto{\pgfqpoint{0.431056in}{0.476592in}}%
\pgfpathlineto{\pgfqpoint{0.351696in}{0.500403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351696in}{0.325154in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351696in}{0.529792in}}%
\pgfpathlineto{\pgfqpoint{0.351696in}{0.522181in}}%
\pgfpathlineto{\pgfqpoint{0.431056in}{0.561851in}}%
\pgfpathlineto{\pgfqpoint{0.510416in}{0.661903in}}%
\pgfpathlineto{\pgfqpoint{0.589776in}{0.678882in}}%
\pgfpathlineto{\pgfqpoint{0.669136in}{0.735071in}}%
\pgfpathlineto{\pgfqpoint{0.748496in}{0.750065in}}%
\pgfpathlineto{\pgfqpoint{0.827856in}{0.816538in}}%
\pgfpathlineto{\pgfqpoint{0.907216in}{0.812308in}}%
\pgfpathlineto{\pgfqpoint{0.986576in}{0.838007in}}%
\pgfpathlineto{\pgfqpoint{1.065936in}{0.895449in}}%
\pgfpathlineto{\pgfqpoint{1.145296in}{0.912304in}}%
\pgfpathlineto{\pgfqpoint{1.224656in}{1.001321in}}%
\pgfpathlineto{\pgfqpoint{1.304016in}{0.948223in}}%
\pgfpathlineto{\pgfqpoint{1.383376in}{1.038434in}}%
\pgfpathlineto{\pgfqpoint{1.462736in}{0.978071in}}%
\pgfpathlineto{\pgfqpoint{1.542096in}{1.063995in}}%
\pgfpathlineto{\pgfqpoint{1.621456in}{1.164732in}}%
\pgfpathlineto{\pgfqpoint{1.700816in}{1.119437in}}%
\pgfpathlineto{\pgfqpoint{1.780176in}{1.120471in}}%
\pgfpathlineto{\pgfqpoint{1.859536in}{1.211046in}}%
\pgfpathlineto{\pgfqpoint{1.938896in}{1.196211in}}%
\pgfpathlineto{\pgfqpoint{1.938896in}{1.207848in}}%
\pgfpathlineto{\pgfqpoint{1.938896in}{1.207848in}}%
\pgfpathlineto{\pgfqpoint{1.859536in}{1.223628in}}%
\pgfpathlineto{\pgfqpoint{1.780176in}{1.133092in}}%
\pgfpathlineto{\pgfqpoint{1.700816in}{1.133909in}}%
\pgfpathlineto{\pgfqpoint{1.621456in}{1.176896in}}%
\pgfpathlineto{\pgfqpoint{1.542096in}{1.075381in}}%
\pgfpathlineto{\pgfqpoint{1.462736in}{0.991954in}}%
\pgfpathlineto{\pgfqpoint{1.383376in}{1.050116in}}%
\pgfpathlineto{\pgfqpoint{1.304016in}{0.958397in}}%
\pgfpathlineto{\pgfqpoint{1.224656in}{1.013190in}}%
\pgfpathlineto{\pgfqpoint{1.145296in}{0.923140in}}%
\pgfpathlineto{\pgfqpoint{1.065936in}{0.905117in}}%
\pgfpathlineto{\pgfqpoint{0.986576in}{0.849853in}}%
\pgfpathlineto{\pgfqpoint{0.907216in}{0.821824in}}%
\pgfpathlineto{\pgfqpoint{0.827856in}{0.826670in}}%
\pgfpathlineto{\pgfqpoint{0.748496in}{0.760329in}}%
\pgfpathlineto{\pgfqpoint{0.669136in}{0.744582in}}%
\pgfpathlineto{\pgfqpoint{0.589776in}{0.687986in}}%
\pgfpathlineto{\pgfqpoint{0.510416in}{0.671448in}}%
\pgfpathlineto{\pgfqpoint{0.431056in}{0.569719in}}%
\pgfpathlineto{\pgfqpoint{0.351696in}{0.529792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351696in}{0.325154in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351696in}{0.515950in}}%
\pgfpathlineto{\pgfqpoint{0.351696in}{0.505745in}}%
\pgfpathlineto{\pgfqpoint{0.431056in}{0.580495in}}%
\pgfpathlineto{\pgfqpoint{0.510416in}{0.638035in}}%
\pgfpathlineto{\pgfqpoint{0.589776in}{0.651858in}}%
\pgfpathlineto{\pgfqpoint{0.669136in}{0.591344in}}%
\pgfpathlineto{\pgfqpoint{0.748496in}{0.714526in}}%
\pgfpathlineto{\pgfqpoint{0.827856in}{0.745694in}}%
\pgfpathlineto{\pgfqpoint{0.907216in}{0.803671in}}%
\pgfpathlineto{\pgfqpoint{0.986576in}{0.767670in}}%
\pgfpathlineto{\pgfqpoint{1.065936in}{0.818836in}}%
\pgfpathlineto{\pgfqpoint{1.145296in}{0.904657in}}%
\pgfpathlineto{\pgfqpoint{1.224656in}{0.899708in}}%
\pgfpathlineto{\pgfqpoint{1.304016in}{0.951254in}}%
\pgfpathlineto{\pgfqpoint{1.383376in}{0.941489in}}%
\pgfpathlineto{\pgfqpoint{1.462736in}{1.012328in}}%
\pgfpathlineto{\pgfqpoint{1.542096in}{1.054920in}}%
\pgfpathlineto{\pgfqpoint{1.621456in}{1.029227in}}%
\pgfpathlineto{\pgfqpoint{1.700816in}{1.077975in}}%
\pgfpathlineto{\pgfqpoint{1.780176in}{1.077096in}}%
\pgfpathlineto{\pgfqpoint{1.859536in}{1.072737in}}%
\pgfpathlineto{\pgfqpoint{1.938896in}{1.080364in}}%
\pgfpathlineto{\pgfqpoint{1.938896in}{1.093312in}}%
\pgfpathlineto{\pgfqpoint{1.938896in}{1.093312in}}%
\pgfpathlineto{\pgfqpoint{1.859536in}{1.086205in}}%
\pgfpathlineto{\pgfqpoint{1.780176in}{1.091675in}}%
\pgfpathlineto{\pgfqpoint{1.700816in}{1.093550in}}%
\pgfpathlineto{\pgfqpoint{1.621456in}{1.042814in}}%
\pgfpathlineto{\pgfqpoint{1.542096in}{1.069268in}}%
\pgfpathlineto{\pgfqpoint{1.462736in}{1.028375in}}%
\pgfpathlineto{\pgfqpoint{1.383376in}{0.954866in}}%
\pgfpathlineto{\pgfqpoint{1.304016in}{0.964916in}}%
\pgfpathlineto{\pgfqpoint{1.224656in}{0.913261in}}%
\pgfpathlineto{\pgfqpoint{1.145296in}{0.917673in}}%
\pgfpathlineto{\pgfqpoint{1.065936in}{0.829975in}}%
\pgfpathlineto{\pgfqpoint{0.986576in}{0.780824in}}%
\pgfpathlineto{\pgfqpoint{0.907216in}{0.815486in}}%
\pgfpathlineto{\pgfqpoint{0.827856in}{0.757129in}}%
\pgfpathlineto{\pgfqpoint{0.748496in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{0.669136in}{0.602587in}}%
\pgfpathlineto{\pgfqpoint{0.589776in}{0.662616in}}%
\pgfpathlineto{\pgfqpoint{0.510416in}{0.648708in}}%
\pgfpathlineto{\pgfqpoint{0.431056in}{0.591741in}}%
\pgfpathlineto{\pgfqpoint{0.351696in}{0.515950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351696in}{0.325154in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351696in}{0.585038in}}%
\pgfpathlineto{\pgfqpoint{0.431056in}{0.529373in}}%
\pgfpathlineto{\pgfqpoint{0.510416in}{0.601827in}}%
\pgfpathlineto{\pgfqpoint{0.589776in}{0.653353in}}%
\pgfpathlineto{\pgfqpoint{0.669136in}{0.649861in}}%
\pgfpathlineto{\pgfqpoint{0.748496in}{0.699828in}}%
\pgfpathlineto{\pgfqpoint{0.827856in}{0.785575in}}%
\pgfpathlineto{\pgfqpoint{0.907216in}{0.806679in}}%
\pgfpathlineto{\pgfqpoint{0.986576in}{0.840520in}}%
\pgfpathlineto{\pgfqpoint{1.065936in}{0.783874in}}%
\pgfpathlineto{\pgfqpoint{1.145296in}{0.945272in}}%
\pgfpathlineto{\pgfqpoint{1.224656in}{0.932688in}}%
\pgfpathlineto{\pgfqpoint{1.304016in}{0.985001in}}%
\pgfpathlineto{\pgfqpoint{1.383376in}{1.132795in}}%
\pgfpathlineto{\pgfqpoint{1.462736in}{1.091495in}}%
\pgfpathlineto{\pgfqpoint{1.542096in}{1.095078in}}%
\pgfpathlineto{\pgfqpoint{1.621456in}{1.141706in}}%
\pgfpathlineto{\pgfqpoint{1.700816in}{1.080988in}}%
\pgfpathlineto{\pgfqpoint{1.780176in}{1.098515in}}%
\pgfpathlineto{\pgfqpoint{1.859536in}{1.162086in}}%
\pgfpathlineto{\pgfqpoint{1.938896in}{1.151104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351696in}{0.325154in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.351696in}{0.478532in}}%
\pgfpathlineto{\pgfqpoint{0.431056in}{0.617353in}}%
\pgfpathlineto{\pgfqpoint{0.510416in}{0.681352in}}%
\pgfpathlineto{\pgfqpoint{0.589776in}{0.630565in}}%
\pgfpathlineto{\pgfqpoint{0.669136in}{0.649313in}}%
\pgfpathlineto{\pgfqpoint{0.748496in}{0.718922in}}%
\pgfpathlineto{\pgfqpoint{0.827856in}{0.806541in}}%
\pgfpathlineto{\pgfqpoint{0.907216in}{0.797256in}}%
\pgfpathlineto{\pgfqpoint{0.986576in}{0.900017in}}%
\pgfpathlineto{\pgfqpoint{1.065936in}{0.867822in}}%
\pgfpathlineto{\pgfqpoint{1.145296in}{0.931043in}}%
\pgfpathlineto{\pgfqpoint{1.224656in}{0.955576in}}%
\pgfpathlineto{\pgfqpoint{1.304016in}{0.969282in}}%
\pgfpathlineto{\pgfqpoint{1.383376in}{0.985250in}}%
\pgfpathlineto{\pgfqpoint{1.462736in}{1.136847in}}%
\pgfpathlineto{\pgfqpoint{1.542096in}{1.065722in}}%
\pgfpathlineto{\pgfqpoint{1.621456in}{1.088245in}}%
\pgfpathlineto{\pgfqpoint{1.700816in}{1.195847in}}%
\pgfpathlineto{\pgfqpoint{1.780176in}{1.175219in}}%
\pgfpathlineto{\pgfqpoint{1.859536in}{1.228728in}}%
\pgfpathlineto{\pgfqpoint{1.938896in}{1.253984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351696in}{0.325154in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.400000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.351696in}{0.327300in}}%
\pgfpathlineto{\pgfqpoint{0.431056in}{0.376841in}}%
\pgfpathlineto{\pgfqpoint{0.510416in}{0.453359in}}%
\pgfpathlineto{\pgfqpoint{0.589776in}{0.436949in}}%
\pgfpathlineto{\pgfqpoint{0.669136in}{0.464037in}}%
\pgfpathlineto{\pgfqpoint{0.748496in}{0.537675in}}%
\pgfpathlineto{\pgfqpoint{0.827856in}{0.612804in}}%
\pgfpathlineto{\pgfqpoint{0.907216in}{0.566289in}}%
\pgfpathlineto{\pgfqpoint{0.986576in}{0.544647in}}%
\pgfpathlineto{\pgfqpoint{1.065936in}{0.629233in}}%
\pgfpathlineto{\pgfqpoint{1.145296in}{0.660620in}}%
\pgfpathlineto{\pgfqpoint{1.224656in}{0.666674in}}%
\pgfpathlineto{\pgfqpoint{1.304016in}{0.797910in}}%
\pgfpathlineto{\pgfqpoint{1.383376in}{0.802594in}}%
\pgfpathlineto{\pgfqpoint{1.462736in}{0.812592in}}%
\pgfpathlineto{\pgfqpoint{1.542096in}{0.865228in}}%
\pgfpathlineto{\pgfqpoint{1.621456in}{0.921820in}}%
\pgfpathlineto{\pgfqpoint{1.700816in}{0.856119in}}%
\pgfpathlineto{\pgfqpoint{1.780176in}{0.851604in}}%
\pgfpathlineto{\pgfqpoint{1.859536in}{0.918811in}}%
\pgfpathlineto{\pgfqpoint{1.938896in}{0.991011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351696in}{0.325154in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.600000pt}{3.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.351696in}{0.648190in}}%
\pgfpathlineto{\pgfqpoint{0.431056in}{0.627709in}}%
\pgfpathlineto{\pgfqpoint{0.510416in}{0.638005in}}%
\pgfpathlineto{\pgfqpoint{0.589776in}{0.607094in}}%
\pgfpathlineto{\pgfqpoint{0.669136in}{0.610937in}}%
\pgfpathlineto{\pgfqpoint{0.748496in}{0.702174in}}%
\pgfpathlineto{\pgfqpoint{0.827856in}{0.759525in}}%
\pgfpathlineto{\pgfqpoint{0.907216in}{0.744671in}}%
\pgfpathlineto{\pgfqpoint{0.986576in}{0.789016in}}%
\pgfpathlineto{\pgfqpoint{1.065936in}{0.788008in}}%
\pgfpathlineto{\pgfqpoint{1.145296in}{0.823893in}}%
\pgfpathlineto{\pgfqpoint{1.224656in}{0.902475in}}%
\pgfpathlineto{\pgfqpoint{1.304016in}{0.858192in}}%
\pgfpathlineto{\pgfqpoint{1.383376in}{1.072491in}}%
\pgfpathlineto{\pgfqpoint{1.462736in}{0.980713in}}%
\pgfpathlineto{\pgfqpoint{1.542096in}{1.012170in}}%
\pgfpathlineto{\pgfqpoint{1.621456in}{1.029633in}}%
\pgfpathlineto{\pgfqpoint{1.700816in}{1.004690in}}%
\pgfpathlineto{\pgfqpoint{1.780176in}{1.027892in}}%
\pgfpathlineto{\pgfqpoint{1.859536in}{1.139883in}}%
\pgfpathlineto{\pgfqpoint{1.938896in}{1.072494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351696in}{0.325154in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.800000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.351696in}{0.494760in}}%
\pgfpathlineto{\pgfqpoint{0.431056in}{0.471383in}}%
\pgfpathlineto{\pgfqpoint{0.510416in}{0.579784in}}%
\pgfpathlineto{\pgfqpoint{0.589776in}{0.560845in}}%
\pgfpathlineto{\pgfqpoint{0.669136in}{0.624416in}}%
\pgfpathlineto{\pgfqpoint{0.748496in}{0.682443in}}%
\pgfpathlineto{\pgfqpoint{0.827856in}{0.675648in}}%
\pgfpathlineto{\pgfqpoint{0.907216in}{0.713222in}}%
\pgfpathlineto{\pgfqpoint{0.986576in}{0.730300in}}%
\pgfpathlineto{\pgfqpoint{1.065936in}{0.808885in}}%
\pgfpathlineto{\pgfqpoint{1.145296in}{0.832574in}}%
\pgfpathlineto{\pgfqpoint{1.224656in}{0.888787in}}%
\pgfpathlineto{\pgfqpoint{1.304016in}{0.949525in}}%
\pgfpathlineto{\pgfqpoint{1.383376in}{1.029773in}}%
\pgfpathlineto{\pgfqpoint{1.462736in}{1.005902in}}%
\pgfpathlineto{\pgfqpoint{1.542096in}{0.986172in}}%
\pgfpathlineto{\pgfqpoint{1.621456in}{0.973905in}}%
\pgfpathlineto{\pgfqpoint{1.700816in}{1.039025in}}%
\pgfpathlineto{\pgfqpoint{1.780176in}{1.025474in}}%
\pgfpathlineto{\pgfqpoint{1.859536in}{1.113420in}}%
\pgfpathlineto{\pgfqpoint{1.938896in}{1.122965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351696in}{0.325154in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.351696in}{0.526104in}}%
\pgfpathlineto{\pgfqpoint{0.431056in}{0.565752in}}%
\pgfpathlineto{\pgfqpoint{0.510416in}{0.666420in}}%
\pgfpathlineto{\pgfqpoint{0.589776in}{0.683649in}}%
\pgfpathlineto{\pgfqpoint{0.669136in}{0.739772in}}%
\pgfpathlineto{\pgfqpoint{0.748496in}{0.755337in}}%
\pgfpathlineto{\pgfqpoint{0.827856in}{0.821751in}}%
\pgfpathlineto{\pgfqpoint{0.907216in}{0.816771in}}%
\pgfpathlineto{\pgfqpoint{0.986576in}{0.844046in}}%
\pgfpathlineto{\pgfqpoint{1.065936in}{0.900072in}}%
\pgfpathlineto{\pgfqpoint{1.145296in}{0.917602in}}%
\pgfpathlineto{\pgfqpoint{1.224656in}{1.007039in}}%
\pgfpathlineto{\pgfqpoint{1.304016in}{0.953096in}}%
\pgfpathlineto{\pgfqpoint{1.383376in}{1.044354in}}%
\pgfpathlineto{\pgfqpoint{1.462736in}{0.985154in}}%
\pgfpathlineto{\pgfqpoint{1.542096in}{1.069438in}}%
\pgfpathlineto{\pgfqpoint{1.621456in}{1.170767in}}%
\pgfpathlineto{\pgfqpoint{1.700816in}{1.127030in}}%
\pgfpathlineto{\pgfqpoint{1.780176in}{1.126558in}}%
\pgfpathlineto{\pgfqpoint{1.859536in}{1.217516in}}%
\pgfpathlineto{\pgfqpoint{1.938896in}{1.201898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351696in}{0.325154in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.200000pt}{7.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.351696in}{0.510959in}}%
\pgfpathlineto{\pgfqpoint{0.431056in}{0.585913in}}%
\pgfpathlineto{\pgfqpoint{0.510416in}{0.643259in}}%
\pgfpathlineto{\pgfqpoint{0.589776in}{0.657321in}}%
\pgfpathlineto{\pgfqpoint{0.669136in}{0.597062in}}%
\pgfpathlineto{\pgfqpoint{0.748496in}{0.721473in}}%
\pgfpathlineto{\pgfqpoint{0.827856in}{0.751064in}}%
\pgfpathlineto{\pgfqpoint{0.907216in}{0.809334in}}%
\pgfpathlineto{\pgfqpoint{0.986576in}{0.774061in}}%
\pgfpathlineto{\pgfqpoint{1.065936in}{0.824554in}}%
\pgfpathlineto{\pgfqpoint{1.145296in}{0.911118in}}%
\pgfpathlineto{\pgfqpoint{1.224656in}{0.906198in}}%
\pgfpathlineto{\pgfqpoint{1.304016in}{0.957922in}}%
\pgfpathlineto{\pgfqpoint{1.383376in}{0.948533in}}%
\pgfpathlineto{\pgfqpoint{1.462736in}{1.020646in}}%
\pgfpathlineto{\pgfqpoint{1.542096in}{1.061948in}}%
\pgfpathlineto{\pgfqpoint{1.621456in}{1.035518in}}%
\pgfpathlineto{\pgfqpoint{1.700816in}{1.085939in}}%
\pgfpathlineto{\pgfqpoint{1.780176in}{1.084487in}}%
\pgfpathlineto{\pgfqpoint{1.859536in}{1.079614in}}%
\pgfpathlineto{\pgfqpoint{1.938896in}{1.086656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351696in}{0.325154in}}%
\pgfpathlineto{\pgfqpoint{0.351696in}{1.260503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938896in}{0.325154in}}%
\pgfpathlineto{\pgfqpoint{1.938896in}{1.260503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351696in}{0.325154in}}%
\pgfpathlineto{\pgfqpoint{1.938896in}{0.325154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351696in}{1.260503in}}%
\pgfpathlineto{\pgfqpoint{1.938896in}{1.260503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/phase1/time.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.794120in}{1.237870in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.794120in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.794120in}{1.237870in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.237870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421911in}{0.302521in}}%
\pgfpathlineto{\pgfqpoint{1.964786in}{0.302521in}}%
\pgfpathlineto{\pgfqpoint{1.964786in}{1.237870in}}%
\pgfpathlineto{\pgfqpoint{0.421911in}{1.237870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421911in}{0.302521in}}{\pgfqpoint{1.542876in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421911in}{0.302521in}}%
\pgfpathlineto{\pgfqpoint{0.421911in}{1.237870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.421911in}{0.302521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421911in,y=0.187244in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421911in}{0.302521in}}{\pgfqpoint{1.542876in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807630in}{0.302521in}}%
\pgfpathlineto{\pgfqpoint{0.807630in}{1.237870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807630in}{0.302521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.807630in,y=0.187244in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421911in}{0.302521in}}{\pgfqpoint{1.542876in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193348in}{0.302521in}}%
\pgfpathlineto{\pgfqpoint{1.193348in}{1.237870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193348in}{0.302521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.193348in,y=0.187244in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421911in}{0.302521in}}{\pgfqpoint{1.542876in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579067in}{0.302521in}}%
\pgfpathlineto{\pgfqpoint{1.579067in}{1.237870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579067in}{0.302521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.579067in,y=0.187244in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421911in}{0.302521in}}{\pgfqpoint{1.542876in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964786in}{0.302521in}}%
\pgfpathlineto{\pgfqpoint{1.964786in}{1.237870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964786in}{0.302521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.964786in,y=0.187244in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.193348in,y=0.113170in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Human Count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421911in}{0.302521in}}{\pgfqpoint{1.542876in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421911in}{0.371568in}}%
\pgfpathlineto{\pgfqpoint{1.964786in}{0.371568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.421911in}{0.371568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.102932in,y=0.342633in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421911in}{0.302521in}}{\pgfqpoint{1.542876in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421911in}{0.777763in}}%
\pgfpathlineto{\pgfqpoint{1.964786in}{0.777763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.421911in}{0.777763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.102932in,y=0.748828in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 2000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421911in}{0.302521in}}{\pgfqpoint{1.542876in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421911in}{1.183958in}}%
\pgfpathlineto{\pgfqpoint{1.964786in}{1.183958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.421911in}{1.183958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.102932in,y=1.155023in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 3000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.770196in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Time To Goal}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421911in}{0.302521in}}{\pgfqpoint{1.542876in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421911in}{0.417970in}}%
\pgfpathlineto{\pgfqpoint{0.421911in}{0.327375in}}%
\pgfpathlineto{\pgfqpoint{0.499054in}{0.330458in}}%
\pgfpathlineto{\pgfqpoint{0.576198in}{0.339891in}}%
\pgfpathlineto{\pgfqpoint{0.653342in}{0.306795in}}%
\pgfpathlineto{\pgfqpoint{0.730486in}{0.302521in}}%
\pgfpathlineto{\pgfqpoint{0.807630in}{0.325788in}}%
\pgfpathlineto{\pgfqpoint{0.884773in}{0.353477in}}%
\pgfpathlineto{\pgfqpoint{0.961917in}{0.341848in}}%
\pgfpathlineto{\pgfqpoint{1.039061in}{0.317761in}}%
\pgfpathlineto{\pgfqpoint{1.116205in}{0.368926in}}%
\pgfpathlineto{\pgfqpoint{1.193348in}{0.315583in}}%
\pgfpathlineto{\pgfqpoint{1.270492in}{0.327994in}}%
\pgfpathlineto{\pgfqpoint{1.347636in}{0.344453in}}%
\pgfpathlineto{\pgfqpoint{1.424780in}{0.307338in}}%
\pgfpathlineto{\pgfqpoint{1.501924in}{0.331447in}}%
\pgfpathlineto{\pgfqpoint{1.579067in}{0.310288in}}%
\pgfpathlineto{\pgfqpoint{1.656211in}{0.308837in}}%
\pgfpathlineto{\pgfqpoint{1.733355in}{0.332941in}}%
\pgfpathlineto{\pgfqpoint{1.810499in}{0.345670in}}%
\pgfpathlineto{\pgfqpoint{1.887643in}{0.374549in}}%
\pgfpathlineto{\pgfqpoint{1.964786in}{0.332651in}}%
\pgfpathlineto{\pgfqpoint{1.964786in}{0.404289in}}%
\pgfpathlineto{\pgfqpoint{1.964786in}{0.404289in}}%
\pgfpathlineto{\pgfqpoint{1.887643in}{0.455443in}}%
\pgfpathlineto{\pgfqpoint{1.810499in}{0.428326in}}%
\pgfpathlineto{\pgfqpoint{1.733355in}{0.439914in}}%
\pgfpathlineto{\pgfqpoint{1.656211in}{0.391215in}}%
\pgfpathlineto{\pgfqpoint{1.579067in}{0.379582in}}%
\pgfpathlineto{\pgfqpoint{1.501924in}{0.426258in}}%
\pgfpathlineto{\pgfqpoint{1.424780in}{0.396939in}}%
\pgfpathlineto{\pgfqpoint{1.347636in}{0.421514in}}%
\pgfpathlineto{\pgfqpoint{1.270492in}{0.393774in}}%
\pgfpathlineto{\pgfqpoint{1.193348in}{0.384089in}}%
\pgfpathlineto{\pgfqpoint{1.116205in}{0.441460in}}%
\pgfpathlineto{\pgfqpoint{1.039061in}{0.402648in}}%
\pgfpathlineto{\pgfqpoint{0.961917in}{0.416826in}}%
\pgfpathlineto{\pgfqpoint{0.884773in}{0.424313in}}%
\pgfpathlineto{\pgfqpoint{0.807630in}{0.396143in}}%
\pgfpathlineto{\pgfqpoint{0.730486in}{0.372732in}}%
\pgfpathlineto{\pgfqpoint{0.653342in}{0.382439in}}%
\pgfpathlineto{\pgfqpoint{0.576198in}{0.412389in}}%
\pgfpathlineto{\pgfqpoint{0.499054in}{0.400491in}}%
\pgfpathlineto{\pgfqpoint{0.421911in}{0.417970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421911in}{0.302521in}}{\pgfqpoint{1.542876in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421911in}{0.467398in}}%
\pgfpathlineto{\pgfqpoint{0.421911in}{0.348523in}}%
\pgfpathlineto{\pgfqpoint{0.499054in}{0.395974in}}%
\pgfpathlineto{\pgfqpoint{0.576198in}{0.426497in}}%
\pgfpathlineto{\pgfqpoint{0.653342in}{0.463134in}}%
\pgfpathlineto{\pgfqpoint{0.730486in}{0.478869in}}%
\pgfpathlineto{\pgfqpoint{0.807630in}{0.434440in}}%
\pgfpathlineto{\pgfqpoint{0.884773in}{0.481287in}}%
\pgfpathlineto{\pgfqpoint{0.961917in}{0.427133in}}%
\pgfpathlineto{\pgfqpoint{1.039061in}{0.453127in}}%
\pgfpathlineto{\pgfqpoint{1.116205in}{0.455312in}}%
\pgfpathlineto{\pgfqpoint{1.193348in}{0.525366in}}%
\pgfpathlineto{\pgfqpoint{1.270492in}{0.491432in}}%
\pgfpathlineto{\pgfqpoint{1.347636in}{0.521730in}}%
\pgfpathlineto{\pgfqpoint{1.424780in}{0.599079in}}%
\pgfpathlineto{\pgfqpoint{1.501924in}{0.593252in}}%
\pgfpathlineto{\pgfqpoint{1.579067in}{0.528173in}}%
\pgfpathlineto{\pgfqpoint{1.656211in}{0.622785in}}%
\pgfpathlineto{\pgfqpoint{1.733355in}{0.649143in}}%
\pgfpathlineto{\pgfqpoint{1.810499in}{0.641809in}}%
\pgfpathlineto{\pgfqpoint{1.887643in}{0.563019in}}%
\pgfpathlineto{\pgfqpoint{1.964786in}{0.681887in}}%
\pgfpathlineto{\pgfqpoint{1.964786in}{0.864841in}}%
\pgfpathlineto{\pgfqpoint{1.964786in}{0.864841in}}%
\pgfpathlineto{\pgfqpoint{1.887643in}{0.725877in}}%
\pgfpathlineto{\pgfqpoint{1.810499in}{0.788977in}}%
\pgfpathlineto{\pgfqpoint{1.733355in}{0.813773in}}%
\pgfpathlineto{\pgfqpoint{1.656211in}{0.776315in}}%
\pgfpathlineto{\pgfqpoint{1.579067in}{0.679079in}}%
\pgfpathlineto{\pgfqpoint{1.501924in}{0.761477in}}%
\pgfpathlineto{\pgfqpoint{1.424780in}{0.767648in}}%
\pgfpathlineto{\pgfqpoint{1.347636in}{0.658633in}}%
\pgfpathlineto{\pgfqpoint{1.270492in}{0.648309in}}%
\pgfpathlineto{\pgfqpoint{1.193348in}{0.685028in}}%
\pgfpathlineto{\pgfqpoint{1.116205in}{0.591118in}}%
\pgfpathlineto{\pgfqpoint{1.039061in}{0.579194in}}%
\pgfpathlineto{\pgfqpoint{0.961917in}{0.567952in}}%
\pgfpathlineto{\pgfqpoint{0.884773in}{0.637365in}}%
\pgfpathlineto{\pgfqpoint{0.807630in}{0.567271in}}%
\pgfpathlineto{\pgfqpoint{0.730486in}{0.598574in}}%
\pgfpathlineto{\pgfqpoint{0.653342in}{0.606114in}}%
\pgfpathlineto{\pgfqpoint{0.576198in}{0.570076in}}%
\pgfpathlineto{\pgfqpoint{0.499054in}{0.531335in}}%
\pgfpathlineto{\pgfqpoint{0.421911in}{0.467398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421911in}{0.302521in}}{\pgfqpoint{1.542876in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421911in}{1.147797in}}%
\pgfpathlineto{\pgfqpoint{0.421911in}{1.029347in}}%
\pgfpathlineto{\pgfqpoint{0.499054in}{0.923204in}}%
\pgfpathlineto{\pgfqpoint{0.576198in}{0.921190in}}%
\pgfpathlineto{\pgfqpoint{0.653342in}{0.952544in}}%
\pgfpathlineto{\pgfqpoint{0.730486in}{0.865963in}}%
\pgfpathlineto{\pgfqpoint{0.807630in}{0.874879in}}%
\pgfpathlineto{\pgfqpoint{0.884773in}{0.804550in}}%
\pgfpathlineto{\pgfqpoint{0.961917in}{0.832773in}}%
\pgfpathlineto{\pgfqpoint{1.039061in}{0.793510in}}%
\pgfpathlineto{\pgfqpoint{1.116205in}{0.815209in}}%
\pgfpathlineto{\pgfqpoint{1.193348in}{0.760894in}}%
\pgfpathlineto{\pgfqpoint{1.270492in}{0.884432in}}%
\pgfpathlineto{\pgfqpoint{1.347636in}{0.716966in}}%
\pgfpathlineto{\pgfqpoint{1.424780in}{0.739883in}}%
\pgfpathlineto{\pgfqpoint{1.501924in}{0.731099in}}%
\pgfpathlineto{\pgfqpoint{1.579067in}{0.710628in}}%
\pgfpathlineto{\pgfqpoint{1.656211in}{0.781676in}}%
\pgfpathlineto{\pgfqpoint{1.733355in}{0.777902in}}%
\pgfpathlineto{\pgfqpoint{1.810499in}{0.770102in}}%
\pgfpathlineto{\pgfqpoint{1.887643in}{0.826491in}}%
\pgfpathlineto{\pgfqpoint{1.964786in}{0.719646in}}%
\pgfpathlineto{\pgfqpoint{1.964786in}{0.871495in}}%
\pgfpathlineto{\pgfqpoint{1.964786in}{0.871495in}}%
\pgfpathlineto{\pgfqpoint{1.887643in}{0.996978in}}%
\pgfpathlineto{\pgfqpoint{1.810499in}{0.947583in}}%
\pgfpathlineto{\pgfqpoint{1.733355in}{0.970791in}}%
\pgfpathlineto{\pgfqpoint{1.656211in}{0.935254in}}%
\pgfpathlineto{\pgfqpoint{1.579067in}{0.871256in}}%
\pgfpathlineto{\pgfqpoint{1.501924in}{0.913183in}}%
\pgfpathlineto{\pgfqpoint{1.424780in}{0.911065in}}%
\pgfpathlineto{\pgfqpoint{1.347636in}{0.884071in}}%
\pgfpathlineto{\pgfqpoint{1.270492in}{1.029860in}}%
\pgfpathlineto{\pgfqpoint{1.193348in}{0.917381in}}%
\pgfpathlineto{\pgfqpoint{1.116205in}{0.952223in}}%
\pgfpathlineto{\pgfqpoint{1.039061in}{0.961538in}}%
\pgfpathlineto{\pgfqpoint{0.961917in}{0.980247in}}%
\pgfpathlineto{\pgfqpoint{0.884773in}{0.964645in}}%
\pgfpathlineto{\pgfqpoint{0.807630in}{1.031420in}}%
\pgfpathlineto{\pgfqpoint{0.730486in}{1.013379in}}%
\pgfpathlineto{\pgfqpoint{0.653342in}{1.081547in}}%
\pgfpathlineto{\pgfqpoint{0.576198in}{1.054708in}}%
\pgfpathlineto{\pgfqpoint{0.499054in}{1.068807in}}%
\pgfpathlineto{\pgfqpoint{0.421911in}{1.147797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421911in}{0.302521in}}{\pgfqpoint{1.542876in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421911in}{0.996321in}}%
\pgfpathlineto{\pgfqpoint{0.421911in}{0.822843in}}%
\pgfpathlineto{\pgfqpoint{0.499054in}{0.751141in}}%
\pgfpathlineto{\pgfqpoint{0.576198in}{0.864444in}}%
\pgfpathlineto{\pgfqpoint{0.653342in}{0.837614in}}%
\pgfpathlineto{\pgfqpoint{0.730486in}{0.772184in}}%
\pgfpathlineto{\pgfqpoint{0.807630in}{0.688824in}}%
\pgfpathlineto{\pgfqpoint{0.884773in}{0.794063in}}%
\pgfpathlineto{\pgfqpoint{0.961917in}{0.719491in}}%
\pgfpathlineto{\pgfqpoint{1.039061in}{0.708606in}}%
\pgfpathlineto{\pgfqpoint{1.116205in}{0.681619in}}%
\pgfpathlineto{\pgfqpoint{1.193348in}{0.767650in}}%
\pgfpathlineto{\pgfqpoint{1.270492in}{0.805724in}}%
\pgfpathlineto{\pgfqpoint{1.347636in}{0.688944in}}%
\pgfpathlineto{\pgfqpoint{1.424780in}{0.651880in}}%
\pgfpathlineto{\pgfqpoint{1.501924in}{0.687855in}}%
\pgfpathlineto{\pgfqpoint{1.579067in}{0.742754in}}%
\pgfpathlineto{\pgfqpoint{1.656211in}{0.740812in}}%
\pgfpathlineto{\pgfqpoint{1.733355in}{0.691203in}}%
\pgfpathlineto{\pgfqpoint{1.810499in}{0.774996in}}%
\pgfpathlineto{\pgfqpoint{1.887643in}{0.733480in}}%
\pgfpathlineto{\pgfqpoint{1.964786in}{0.792790in}}%
\pgfpathlineto{\pgfqpoint{1.964786in}{0.960718in}}%
\pgfpathlineto{\pgfqpoint{1.964786in}{0.960718in}}%
\pgfpathlineto{\pgfqpoint{1.887643in}{0.906746in}}%
\pgfpathlineto{\pgfqpoint{1.810499in}{0.966274in}}%
\pgfpathlineto{\pgfqpoint{1.733355in}{0.907719in}}%
\pgfpathlineto{\pgfqpoint{1.656211in}{0.904410in}}%
\pgfpathlineto{\pgfqpoint{1.579067in}{0.905884in}}%
\pgfpathlineto{\pgfqpoint{1.501924in}{0.887128in}}%
\pgfpathlineto{\pgfqpoint{1.424780in}{0.823532in}}%
\pgfpathlineto{\pgfqpoint{1.347636in}{0.846315in}}%
\pgfpathlineto{\pgfqpoint{1.270492in}{0.968256in}}%
\pgfpathlineto{\pgfqpoint{1.193348in}{0.929915in}}%
\pgfpathlineto{\pgfqpoint{1.116205in}{0.845815in}}%
\pgfpathlineto{\pgfqpoint{1.039061in}{0.877317in}}%
\pgfpathlineto{\pgfqpoint{0.961917in}{0.885406in}}%
\pgfpathlineto{\pgfqpoint{0.884773in}{0.940419in}}%
\pgfpathlineto{\pgfqpoint{0.807630in}{0.879972in}}%
\pgfpathlineto{\pgfqpoint{0.730486in}{0.933262in}}%
\pgfpathlineto{\pgfqpoint{0.653342in}{0.993145in}}%
\pgfpathlineto{\pgfqpoint{0.576198in}{1.017020in}}%
\pgfpathlineto{\pgfqpoint{0.499054in}{0.924901in}}%
\pgfpathlineto{\pgfqpoint{0.421911in}{0.996321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421911in}{0.302521in}}{\pgfqpoint{1.542876in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421911in}{0.603857in}}%
\pgfpathlineto{\pgfqpoint{0.421911in}{0.471354in}}%
\pgfpathlineto{\pgfqpoint{0.499054in}{0.506954in}}%
\pgfpathlineto{\pgfqpoint{0.576198in}{0.504719in}}%
\pgfpathlineto{\pgfqpoint{0.653342in}{0.427357in}}%
\pgfpathlineto{\pgfqpoint{0.730486in}{0.404199in}}%
\pgfpathlineto{\pgfqpoint{0.807630in}{0.468647in}}%
\pgfpathlineto{\pgfqpoint{0.884773in}{0.504253in}}%
\pgfpathlineto{\pgfqpoint{0.961917in}{0.485520in}}%
\pgfpathlineto{\pgfqpoint{1.039061in}{0.433967in}}%
\pgfpathlineto{\pgfqpoint{1.116205in}{0.476691in}}%
\pgfpathlineto{\pgfqpoint{1.193348in}{0.476014in}}%
\pgfpathlineto{\pgfqpoint{1.270492in}{0.450087in}}%
\pgfpathlineto{\pgfqpoint{1.347636in}{0.422713in}}%
\pgfpathlineto{\pgfqpoint{1.424780in}{0.452949in}}%
\pgfpathlineto{\pgfqpoint{1.501924in}{0.458986in}}%
\pgfpathlineto{\pgfqpoint{1.579067in}{0.422127in}}%
\pgfpathlineto{\pgfqpoint{1.656211in}{0.430935in}}%
\pgfpathlineto{\pgfqpoint{1.733355in}{0.439667in}}%
\pgfpathlineto{\pgfqpoint{1.810499in}{0.487089in}}%
\pgfpathlineto{\pgfqpoint{1.887643in}{0.513921in}}%
\pgfpathlineto{\pgfqpoint{1.964786in}{0.494585in}}%
\pgfpathlineto{\pgfqpoint{1.964786in}{0.615320in}}%
\pgfpathlineto{\pgfqpoint{1.964786in}{0.615320in}}%
\pgfpathlineto{\pgfqpoint{1.887643in}{0.659123in}}%
\pgfpathlineto{\pgfqpoint{1.810499in}{0.633449in}}%
\pgfpathlineto{\pgfqpoint{1.733355in}{0.569969in}}%
\pgfpathlineto{\pgfqpoint{1.656211in}{0.547358in}}%
\pgfpathlineto{\pgfqpoint{1.579067in}{0.532913in}}%
\pgfpathlineto{\pgfqpoint{1.501924in}{0.599674in}}%
\pgfpathlineto{\pgfqpoint{1.424780in}{0.587498in}}%
\pgfpathlineto{\pgfqpoint{1.347636in}{0.518790in}}%
\pgfpathlineto{\pgfqpoint{1.270492in}{0.572741in}}%
\pgfpathlineto{\pgfqpoint{1.193348in}{0.601468in}}%
\pgfpathlineto{\pgfqpoint{1.116205in}{0.587921in}}%
\pgfpathlineto{\pgfqpoint{1.039061in}{0.547795in}}%
\pgfpathlineto{\pgfqpoint{0.961917in}{0.609381in}}%
\pgfpathlineto{\pgfqpoint{0.884773in}{0.639977in}}%
\pgfpathlineto{\pgfqpoint{0.807630in}{0.595205in}}%
\pgfpathlineto{\pgfqpoint{0.730486in}{0.513764in}}%
\pgfpathlineto{\pgfqpoint{0.653342in}{0.548373in}}%
\pgfpathlineto{\pgfqpoint{0.576198in}{0.618628in}}%
\pgfpathlineto{\pgfqpoint{0.499054in}{0.639531in}}%
\pgfpathlineto{\pgfqpoint{0.421911in}{0.603857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421911in}{0.302521in}}{\pgfqpoint{1.542876in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421911in}{1.177841in}}%
\pgfpathlineto{\pgfqpoint{0.421911in}{1.029432in}}%
\pgfpathlineto{\pgfqpoint{0.499054in}{0.981372in}}%
\pgfpathlineto{\pgfqpoint{0.576198in}{1.043936in}}%
\pgfpathlineto{\pgfqpoint{0.653342in}{1.068331in}}%
\pgfpathlineto{\pgfqpoint{0.730486in}{1.143183in}}%
\pgfpathlineto{\pgfqpoint{0.807630in}{1.043526in}}%
\pgfpathlineto{\pgfqpoint{0.884773in}{0.999564in}}%
\pgfpathlineto{\pgfqpoint{0.961917in}{0.950390in}}%
\pgfpathlineto{\pgfqpoint{1.039061in}{0.963412in}}%
\pgfpathlineto{\pgfqpoint{1.116205in}{1.001203in}}%
\pgfpathlineto{\pgfqpoint{1.193348in}{0.986111in}}%
\pgfpathlineto{\pgfqpoint{1.270492in}{0.958847in}}%
\pgfpathlineto{\pgfqpoint{1.347636in}{0.992665in}}%
\pgfpathlineto{\pgfqpoint{1.424780in}{0.906467in}}%
\pgfpathlineto{\pgfqpoint{1.501924in}{0.908761in}}%
\pgfpathlineto{\pgfqpoint{1.579067in}{1.023662in}}%
\pgfpathlineto{\pgfqpoint{1.656211in}{0.889889in}}%
\pgfpathlineto{\pgfqpoint{1.733355in}{0.938258in}}%
\pgfpathlineto{\pgfqpoint{1.810499in}{0.861919in}}%
\pgfpathlineto{\pgfqpoint{1.887643in}{0.944337in}}%
\pgfpathlineto{\pgfqpoint{1.964786in}{0.956037in}}%
\pgfpathlineto{\pgfqpoint{1.964786in}{1.099854in}}%
\pgfpathlineto{\pgfqpoint{1.964786in}{1.099854in}}%
\pgfpathlineto{\pgfqpoint{1.887643in}{1.101612in}}%
\pgfpathlineto{\pgfqpoint{1.810499in}{1.043138in}}%
\pgfpathlineto{\pgfqpoint{1.733355in}{1.115196in}}%
\pgfpathlineto{\pgfqpoint{1.656211in}{1.044721in}}%
\pgfpathlineto{\pgfqpoint{1.579067in}{1.159084in}}%
\pgfpathlineto{\pgfqpoint{1.501924in}{1.091013in}}%
\pgfpathlineto{\pgfqpoint{1.424780in}{1.073527in}}%
\pgfpathlineto{\pgfqpoint{1.347636in}{1.139253in}}%
\pgfpathlineto{\pgfqpoint{1.270492in}{1.119542in}}%
\pgfpathlineto{\pgfqpoint{1.193348in}{1.129470in}}%
\pgfpathlineto{\pgfqpoint{1.116205in}{1.128679in}}%
\pgfpathlineto{\pgfqpoint{1.039061in}{1.107511in}}%
\pgfpathlineto{\pgfqpoint{0.961917in}{1.103389in}}%
\pgfpathlineto{\pgfqpoint{0.884773in}{1.139930in}}%
\pgfpathlineto{\pgfqpoint{0.807630in}{1.176671in}}%
\pgfpathlineto{\pgfqpoint{0.730486in}{1.237870in}}%
\pgfpathlineto{\pgfqpoint{0.653342in}{1.190420in}}%
\pgfpathlineto{\pgfqpoint{0.576198in}{1.177936in}}%
\pgfpathlineto{\pgfqpoint{0.499054in}{1.136576in}}%
\pgfpathlineto{\pgfqpoint{0.421911in}{1.177841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421911in}{0.302521in}}{\pgfqpoint{1.542876in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421911in}{0.525885in}}%
\pgfpathlineto{\pgfqpoint{0.421911in}{0.390148in}}%
\pgfpathlineto{\pgfqpoint{0.499054in}{0.424018in}}%
\pgfpathlineto{\pgfqpoint{0.576198in}{0.480289in}}%
\pgfpathlineto{\pgfqpoint{0.653342in}{0.460323in}}%
\pgfpathlineto{\pgfqpoint{0.730486in}{0.426085in}}%
\pgfpathlineto{\pgfqpoint{0.807630in}{0.432651in}}%
\pgfpathlineto{\pgfqpoint{0.884773in}{0.525441in}}%
\pgfpathlineto{\pgfqpoint{0.961917in}{0.552446in}}%
\pgfpathlineto{\pgfqpoint{1.039061in}{0.442326in}}%
\pgfpathlineto{\pgfqpoint{1.116205in}{0.548962in}}%
\pgfpathlineto{\pgfqpoint{1.193348in}{0.518037in}}%
\pgfpathlineto{\pgfqpoint{1.270492in}{0.496883in}}%
\pgfpathlineto{\pgfqpoint{1.347636in}{0.515052in}}%
\pgfpathlineto{\pgfqpoint{1.424780in}{0.545782in}}%
\pgfpathlineto{\pgfqpoint{1.501924in}{0.544531in}}%
\pgfpathlineto{\pgfqpoint{1.579067in}{0.501677in}}%
\pgfpathlineto{\pgfqpoint{1.656211in}{0.494818in}}%
\pgfpathlineto{\pgfqpoint{1.733355in}{0.545928in}}%
\pgfpathlineto{\pgfqpoint{1.810499in}{0.606326in}}%
\pgfpathlineto{\pgfqpoint{1.887643in}{0.639150in}}%
\pgfpathlineto{\pgfqpoint{1.964786in}{0.576113in}}%
\pgfpathlineto{\pgfqpoint{1.964786in}{0.717606in}}%
\pgfpathlineto{\pgfqpoint{1.964786in}{0.717606in}}%
\pgfpathlineto{\pgfqpoint{1.887643in}{0.793974in}}%
\pgfpathlineto{\pgfqpoint{1.810499in}{0.768922in}}%
\pgfpathlineto{\pgfqpoint{1.733355in}{0.720136in}}%
\pgfpathlineto{\pgfqpoint{1.656211in}{0.623020in}}%
\pgfpathlineto{\pgfqpoint{1.579067in}{0.643670in}}%
\pgfpathlineto{\pgfqpoint{1.501924in}{0.719861in}}%
\pgfpathlineto{\pgfqpoint{1.424780in}{0.714145in}}%
\pgfpathlineto{\pgfqpoint{1.347636in}{0.658804in}}%
\pgfpathlineto{\pgfqpoint{1.270492in}{0.631720in}}%
\pgfpathlineto{\pgfqpoint{1.193348in}{0.672611in}}%
\pgfpathlineto{\pgfqpoint{1.116205in}{0.678530in}}%
\pgfpathlineto{\pgfqpoint{1.039061in}{0.586582in}}%
\pgfpathlineto{\pgfqpoint{0.961917in}{0.703315in}}%
\pgfpathlineto{\pgfqpoint{0.884773in}{0.669783in}}%
\pgfpathlineto{\pgfqpoint{0.807630in}{0.563893in}}%
\pgfpathlineto{\pgfqpoint{0.730486in}{0.559392in}}%
\pgfpathlineto{\pgfqpoint{0.653342in}{0.610943in}}%
\pgfpathlineto{\pgfqpoint{0.576198in}{0.619284in}}%
\pgfpathlineto{\pgfqpoint{0.499054in}{0.556540in}}%
\pgfpathlineto{\pgfqpoint{0.421911in}{0.525885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421911in}{0.302521in}}{\pgfqpoint{1.542876in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421911in}{0.370554in}}%
\pgfpathlineto{\pgfqpoint{0.499054in}{0.366243in}}%
\pgfpathlineto{\pgfqpoint{0.576198in}{0.375216in}}%
\pgfpathlineto{\pgfqpoint{0.653342in}{0.343269in}}%
\pgfpathlineto{\pgfqpoint{0.730486in}{0.336155in}}%
\pgfpathlineto{\pgfqpoint{0.807630in}{0.360135in}}%
\pgfpathlineto{\pgfqpoint{0.884773in}{0.389962in}}%
\pgfpathlineto{\pgfqpoint{0.961917in}{0.379878in}}%
\pgfpathlineto{\pgfqpoint{1.039061in}{0.359612in}}%
\pgfpathlineto{\pgfqpoint{1.116205in}{0.405325in}}%
\pgfpathlineto{\pgfqpoint{1.193348in}{0.349020in}}%
\pgfpathlineto{\pgfqpoint{1.270492in}{0.361539in}}%
\pgfpathlineto{\pgfqpoint{1.347636in}{0.383348in}}%
\pgfpathlineto{\pgfqpoint{1.424780in}{0.353725in}}%
\pgfpathlineto{\pgfqpoint{1.501924in}{0.376559in}}%
\pgfpathlineto{\pgfqpoint{1.579067in}{0.342285in}}%
\pgfpathlineto{\pgfqpoint{1.656211in}{0.348041in}}%
\pgfpathlineto{\pgfqpoint{1.733355in}{0.384796in}}%
\pgfpathlineto{\pgfqpoint{1.810499in}{0.384963in}}%
\pgfpathlineto{\pgfqpoint{1.887643in}{0.415354in}}%
\pgfpathlineto{\pgfqpoint{1.964786in}{0.365905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421911in}{0.302521in}}{\pgfqpoint{1.542876in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.421911in}{0.407880in}}%
\pgfpathlineto{\pgfqpoint{0.499054in}{0.462440in}}%
\pgfpathlineto{\pgfqpoint{0.576198in}{0.495494in}}%
\pgfpathlineto{\pgfqpoint{0.653342in}{0.533658in}}%
\pgfpathlineto{\pgfqpoint{0.730486in}{0.539750in}}%
\pgfpathlineto{\pgfqpoint{0.807630in}{0.502171in}}%
\pgfpathlineto{\pgfqpoint{0.884773in}{0.560298in}}%
\pgfpathlineto{\pgfqpoint{0.961917in}{0.495503in}}%
\pgfpathlineto{\pgfqpoint{1.039061in}{0.515213in}}%
\pgfpathlineto{\pgfqpoint{1.116205in}{0.519805in}}%
\pgfpathlineto{\pgfqpoint{1.193348in}{0.608158in}}%
\pgfpathlineto{\pgfqpoint{1.270492in}{0.572649in}}%
\pgfpathlineto{\pgfqpoint{1.347636in}{0.587545in}}%
\pgfpathlineto{\pgfqpoint{1.424780in}{0.682584in}}%
\pgfpathlineto{\pgfqpoint{1.501924in}{0.676555in}}%
\pgfpathlineto{\pgfqpoint{1.579067in}{0.608958in}}%
\pgfpathlineto{\pgfqpoint{1.656211in}{0.701358in}}%
\pgfpathlineto{\pgfqpoint{1.733355in}{0.727203in}}%
\pgfpathlineto{\pgfqpoint{1.810499in}{0.713468in}}%
\pgfpathlineto{\pgfqpoint{1.887643in}{0.643970in}}%
\pgfpathlineto{\pgfqpoint{1.964786in}{0.770385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421911in}{0.302521in}}{\pgfqpoint{1.542876in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.400000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.421911in}{1.089832in}}%
\pgfpathlineto{\pgfqpoint{0.499054in}{1.000835in}}%
\pgfpathlineto{\pgfqpoint{0.576198in}{0.990248in}}%
\pgfpathlineto{\pgfqpoint{0.653342in}{1.016929in}}%
\pgfpathlineto{\pgfqpoint{0.730486in}{0.939088in}}%
\pgfpathlineto{\pgfqpoint{0.807630in}{0.953225in}}%
\pgfpathlineto{\pgfqpoint{0.884773in}{0.890251in}}%
\pgfpathlineto{\pgfqpoint{0.961917in}{0.909060in}}%
\pgfpathlineto{\pgfqpoint{1.039061in}{0.879153in}}%
\pgfpathlineto{\pgfqpoint{1.116205in}{0.882472in}}%
\pgfpathlineto{\pgfqpoint{1.193348in}{0.839127in}}%
\pgfpathlineto{\pgfqpoint{1.270492in}{0.955894in}}%
\pgfpathlineto{\pgfqpoint{1.347636in}{0.802910in}}%
\pgfpathlineto{\pgfqpoint{1.424780in}{0.825112in}}%
\pgfpathlineto{\pgfqpoint{1.501924in}{0.823797in}}%
\pgfpathlineto{\pgfqpoint{1.579067in}{0.789547in}}%
\pgfpathlineto{\pgfqpoint{1.656211in}{0.858381in}}%
\pgfpathlineto{\pgfqpoint{1.733355in}{0.874994in}}%
\pgfpathlineto{\pgfqpoint{1.810499in}{0.859796in}}%
\pgfpathlineto{\pgfqpoint{1.887643in}{0.914523in}}%
\pgfpathlineto{\pgfqpoint{1.964786in}{0.796720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421911in}{0.302521in}}{\pgfqpoint{1.542876in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.600000pt}{3.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.421911in}{0.910699in}}%
\pgfpathlineto{\pgfqpoint{0.499054in}{0.836517in}}%
\pgfpathlineto{\pgfqpoint{0.576198in}{0.936851in}}%
\pgfpathlineto{\pgfqpoint{0.653342in}{0.919067in}}%
\pgfpathlineto{\pgfqpoint{0.730486in}{0.853473in}}%
\pgfpathlineto{\pgfqpoint{0.807630in}{0.784530in}}%
\pgfpathlineto{\pgfqpoint{0.884773in}{0.871347in}}%
\pgfpathlineto{\pgfqpoint{0.961917in}{0.797042in}}%
\pgfpathlineto{\pgfqpoint{1.039061in}{0.794072in}}%
\pgfpathlineto{\pgfqpoint{1.116205in}{0.766128in}}%
\pgfpathlineto{\pgfqpoint{1.193348in}{0.854620in}}%
\pgfpathlineto{\pgfqpoint{1.270492in}{0.890160in}}%
\pgfpathlineto{\pgfqpoint{1.347636in}{0.765590in}}%
\pgfpathlineto{\pgfqpoint{1.424780in}{0.737126in}}%
\pgfpathlineto{\pgfqpoint{1.501924in}{0.788073in}}%
\pgfpathlineto{\pgfqpoint{1.579067in}{0.822678in}}%
\pgfpathlineto{\pgfqpoint{1.656211in}{0.820926in}}%
\pgfpathlineto{\pgfqpoint{1.733355in}{0.805974in}}%
\pgfpathlineto{\pgfqpoint{1.810499in}{0.870731in}}%
\pgfpathlineto{\pgfqpoint{1.887643in}{0.815024in}}%
\pgfpathlineto{\pgfqpoint{1.964786in}{0.878017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421911in}{0.302521in}}{\pgfqpoint{1.542876in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.800000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.421911in}{0.535583in}}%
\pgfpathlineto{\pgfqpoint{0.499054in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{0.576198in}{0.560642in}}%
\pgfpathlineto{\pgfqpoint{0.653342in}{0.486012in}}%
\pgfpathlineto{\pgfqpoint{0.730486in}{0.458040in}}%
\pgfpathlineto{\pgfqpoint{0.807630in}{0.526797in}}%
\pgfpathlineto{\pgfqpoint{0.884773in}{0.571116in}}%
\pgfpathlineto{\pgfqpoint{0.961917in}{0.546491in}}%
\pgfpathlineto{\pgfqpoint{1.039061in}{0.491444in}}%
\pgfpathlineto{\pgfqpoint{1.116205in}{0.531288in}}%
\pgfpathlineto{\pgfqpoint{1.193348in}{0.539897in}}%
\pgfpathlineto{\pgfqpoint{1.270492in}{0.510315in}}%
\pgfpathlineto{\pgfqpoint{1.347636in}{0.469010in}}%
\pgfpathlineto{\pgfqpoint{1.424780in}{0.518523in}}%
\pgfpathlineto{\pgfqpoint{1.501924in}{0.525841in}}%
\pgfpathlineto{\pgfqpoint{1.579067in}{0.475334in}}%
\pgfpathlineto{\pgfqpoint{1.656211in}{0.486589in}}%
\pgfpathlineto{\pgfqpoint{1.733355in}{0.501528in}}%
\pgfpathlineto{\pgfqpoint{1.810499in}{0.560089in}}%
\pgfpathlineto{\pgfqpoint{1.887643in}{0.586806in}}%
\pgfpathlineto{\pgfqpoint{1.964786in}{0.554061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421911in}{0.302521in}}{\pgfqpoint{1.542876in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.421911in}{1.110520in}}%
\pgfpathlineto{\pgfqpoint{0.499054in}{1.066013in}}%
\pgfpathlineto{\pgfqpoint{0.576198in}{1.115561in}}%
\pgfpathlineto{\pgfqpoint{0.653342in}{1.132798in}}%
\pgfpathlineto{\pgfqpoint{0.730486in}{1.197057in}}%
\pgfpathlineto{\pgfqpoint{0.807630in}{1.115053in}}%
\pgfpathlineto{\pgfqpoint{0.884773in}{1.074192in}}%
\pgfpathlineto{\pgfqpoint{0.961917in}{1.029246in}}%
\pgfpathlineto{\pgfqpoint{1.039061in}{1.040412in}}%
\pgfpathlineto{\pgfqpoint{1.116205in}{1.069671in}}%
\pgfpathlineto{\pgfqpoint{1.193348in}{1.060385in}}%
\pgfpathlineto{\pgfqpoint{1.270492in}{1.046779in}}%
\pgfpathlineto{\pgfqpoint{1.347636in}{1.067202in}}%
\pgfpathlineto{\pgfqpoint{1.424780in}{0.995303in}}%
\pgfpathlineto{\pgfqpoint{1.501924in}{1.001884in}}%
\pgfpathlineto{\pgfqpoint{1.579067in}{1.093848in}}%
\pgfpathlineto{\pgfqpoint{1.656211in}{0.965660in}}%
\pgfpathlineto{\pgfqpoint{1.733355in}{1.034262in}}%
\pgfpathlineto{\pgfqpoint{1.810499in}{0.956383in}}%
\pgfpathlineto{\pgfqpoint{1.887643in}{1.023215in}}%
\pgfpathlineto{\pgfqpoint{1.964786in}{1.031306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421911in}{0.302521in}}{\pgfqpoint{1.542876in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.200000pt}{7.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.421911in}{0.456768in}}%
\pgfpathlineto{\pgfqpoint{0.499054in}{0.487814in}}%
\pgfpathlineto{\pgfqpoint{0.576198in}{0.551018in}}%
\pgfpathlineto{\pgfqpoint{0.653342in}{0.529499in}}%
\pgfpathlineto{\pgfqpoint{0.730486in}{0.493685in}}%
\pgfpathlineto{\pgfqpoint{0.807630in}{0.497276in}}%
\pgfpathlineto{\pgfqpoint{0.884773in}{0.596369in}}%
\pgfpathlineto{\pgfqpoint{0.961917in}{0.629032in}}%
\pgfpathlineto{\pgfqpoint{1.039061in}{0.511563in}}%
\pgfpathlineto{\pgfqpoint{1.116205in}{0.609158in}}%
\pgfpathlineto{\pgfqpoint{1.193348in}{0.593220in}}%
\pgfpathlineto{\pgfqpoint{1.270492in}{0.563969in}}%
\pgfpathlineto{\pgfqpoint{1.347636in}{0.581028in}}%
\pgfpathlineto{\pgfqpoint{1.424780in}{0.626429in}}%
\pgfpathlineto{\pgfqpoint{1.501924in}{0.629531in}}%
\pgfpathlineto{\pgfqpoint{1.579067in}{0.573767in}}%
\pgfpathlineto{\pgfqpoint{1.656211in}{0.555961in}}%
\pgfpathlineto{\pgfqpoint{1.733355in}{0.630593in}}%
\pgfpathlineto{\pgfqpoint{1.810499in}{0.686360in}}%
\pgfpathlineto{\pgfqpoint{1.887643in}{0.716624in}}%
\pgfpathlineto{\pgfqpoint{1.964786in}{0.647041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421911in}{0.302521in}}%
\pgfpathlineto{\pgfqpoint{0.421911in}{1.237870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964786in}{0.302521in}}%
\pgfpathlineto{\pgfqpoint{1.964786in}{1.237870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421911in}{0.302521in}}%
\pgfpathlineto{\pgfqpoint{1.964786in}{0.302521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421911in}{1.237870in}}%
\pgfpathlineto{\pgfqpoint{1.964786in}{1.237870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065771in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.769675in}{0.000000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.794120in}{0.000000in}}{\pgfqpoint{2.794120in}{0.024444in}}%
\pgfpathlineto{\pgfqpoint{2.794120in}{1.152314in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.794120in}{1.176759in}}{\pgfqpoint{2.769675in}{1.176759in}}%
\pgfpathlineto{\pgfqpoint{2.065771in}{1.176759in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.041326in}{1.176759in}}{\pgfqpoint{2.041326in}{1.152314in}}%
\pgfpathlineto{\pgfqpoint{2.041326in}{0.024444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.041326in}{0.000000in}}{\pgfqpoint{2.065771in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090215in}{1.085092in}}%
\pgfpathlineto{\pgfqpoint{2.334660in}{1.085092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.432437in,y=1.042314in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont GoAlone}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.090215in}{0.922222in}}%
\pgfpathlineto{\pgfqpoint{2.334660in}{0.922222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.432437in,y=0.879444in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont Ref}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.400000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.090215in}{0.759351in}}%
\pgfpathlineto{\pgfqpoint{2.334660in}{0.759351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.432437in,y=0.716574in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont DQN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.600000pt}{3.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.090215in}{0.596481in}}%
\pgfpathlineto{\pgfqpoint{2.334660in}{0.596481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.432437in,y=0.553703in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont PPO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.800000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.090215in}{0.433611in}}%
\pgfpathlineto{\pgfqpoint{2.334660in}{0.433611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.432437in,y=0.390833in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont BC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.090215in}{0.270741in}}%
\pgfpathlineto{\pgfqpoint{2.334660in}{0.270741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.432437in,y=0.227963in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont GAIL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.200000pt}{7.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.090215in}{0.107870in}}%
\pgfpathlineto{\pgfqpoint{2.334660in}{0.107870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.432437in,y=0.065092in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont PIPS}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/phase2/blame.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.104064in}{1.316058in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.104064in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.104064in}{1.316058in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.316058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433757in}{0.380710in}}%
\pgfpathlineto{\pgfqpoint{2.039829in}{0.380710in}}%
\pgfpathlineto{\pgfqpoint{2.039829in}{1.316058in}}%
\pgfpathlineto{\pgfqpoint{0.433757in}{1.316058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.433757in}{0.380710in}}{\pgfqpoint{1.606072in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892634in}{0.380710in}}%
\pgfpathlineto{\pgfqpoint{0.892634in}{1.316058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892634in}{0.380710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.892634in,y=0.265432in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.433757in}{0.380710in}}{\pgfqpoint{1.606072in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466231in}{0.380710in}}%
\pgfpathlineto{\pgfqpoint{1.466231in}{1.316058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466231in}{0.380710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.466231in,y=0.265432in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.433757in}{0.380710in}}{\pgfqpoint{1.606072in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039829in}{0.380710in}}%
\pgfpathlineto{\pgfqpoint{2.039829in}{1.316058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039829in}{0.380710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.039829in,y=0.265432in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.236793in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Iteration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.433757in}{0.380710in}}{\pgfqpoint{1.606072in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433757in}{0.686545in}}%
\pgfpathlineto{\pgfqpoint{2.039829in}{0.686545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.433757in}{0.686545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in,y=0.643143in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.433757in}{0.380710in}}{\pgfqpoint{1.606072in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433757in}{1.124669in}}%
\pgfpathlineto{\pgfqpoint{2.039829in}{1.124669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.433757in}{1.124669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in,y=1.081266in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.848384in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Blame}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.433757in}{0.380710in}}{\pgfqpoint{1.606072in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433757in}{1.316058in}}%
\pgfpathlineto{\pgfqpoint{0.433757in}{0.549941in}}%
\pgfpathlineto{\pgfqpoint{0.548476in}{0.445213in}}%
\pgfpathlineto{\pgfqpoint{0.663196in}{0.418804in}}%
\pgfpathlineto{\pgfqpoint{0.777915in}{0.507561in}}%
\pgfpathlineto{\pgfqpoint{0.892634in}{0.489084in}}%
\pgfpathlineto{\pgfqpoint{1.007354in}{0.415282in}}%
\pgfpathlineto{\pgfqpoint{1.122073in}{0.398842in}}%
\pgfpathlineto{\pgfqpoint{1.236793in}{0.380710in}}%
\pgfpathlineto{\pgfqpoint{1.351512in}{0.416801in}}%
\pgfpathlineto{\pgfqpoint{1.466231in}{0.430050in}}%
\pgfpathlineto{\pgfqpoint{1.580951in}{0.404117in}}%
\pgfpathlineto{\pgfqpoint{1.695670in}{0.410648in}}%
\pgfpathlineto{\pgfqpoint{1.810390in}{0.424020in}}%
\pgfpathlineto{\pgfqpoint{1.925109in}{0.444870in}}%
\pgfpathlineto{\pgfqpoint{2.039829in}{0.511372in}}%
\pgfpathlineto{\pgfqpoint{2.039829in}{1.311275in}}%
\pgfpathlineto{\pgfqpoint{2.039829in}{1.311275in}}%
\pgfpathlineto{\pgfqpoint{1.925109in}{0.923891in}}%
\pgfpathlineto{\pgfqpoint{1.810390in}{0.899603in}}%
\pgfpathlineto{\pgfqpoint{1.695670in}{0.911294in}}%
\pgfpathlineto{\pgfqpoint{1.580951in}{0.873819in}}%
\pgfpathlineto{\pgfqpoint{1.466231in}{0.915229in}}%
\pgfpathlineto{\pgfqpoint{1.351512in}{1.282424in}}%
\pgfpathlineto{\pgfqpoint{1.236793in}{0.853849in}}%
\pgfpathlineto{\pgfqpoint{1.122073in}{0.832041in}}%
\pgfpathlineto{\pgfqpoint{1.007354in}{1.240424in}}%
\pgfpathlineto{\pgfqpoint{0.892634in}{0.877971in}}%
\pgfpathlineto{\pgfqpoint{0.777915in}{1.223448in}}%
\pgfpathlineto{\pgfqpoint{0.663196in}{0.662539in}}%
\pgfpathlineto{\pgfqpoint{0.548476in}{0.832944in}}%
\pgfpathlineto{\pgfqpoint{0.433757in}{1.316058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.433757in}{0.380710in}}{\pgfqpoint{1.606072in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433757in}{0.873550in}}%
\pgfpathlineto{\pgfqpoint{0.548476in}{0.628031in}}%
\pgfpathlineto{\pgfqpoint{0.663196in}{0.533829in}}%
\pgfpathlineto{\pgfqpoint{0.777915in}{0.789730in}}%
\pgfpathlineto{\pgfqpoint{0.892634in}{0.659688in}}%
\pgfpathlineto{\pgfqpoint{1.007354in}{0.759373in}}%
\pgfpathlineto{\pgfqpoint{1.122073in}{0.577306in}}%
\pgfpathlineto{\pgfqpoint{1.236793in}{0.593486in}}%
\pgfpathlineto{\pgfqpoint{1.351512in}{0.738116in}}%
\pgfpathlineto{\pgfqpoint{1.466231in}{0.631120in}}%
\pgfpathlineto{\pgfqpoint{1.580951in}{0.613173in}}%
\pgfpathlineto{\pgfqpoint{1.695670in}{0.586799in}}%
\pgfpathlineto{\pgfqpoint{1.810390in}{0.634846in}}%
\pgfpathlineto{\pgfqpoint{1.925109in}{0.659898in}}%
\pgfpathlineto{\pgfqpoint{2.039829in}{0.829767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433757in}{0.380710in}}%
\pgfpathlineto{\pgfqpoint{0.433757in}{1.316058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039829in}{0.380710in}}%
\pgfpathlineto{\pgfqpoint{2.039829in}{1.316058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433757in}{0.380710in}}%
\pgfpathlineto{\pgfqpoint{2.039829in}{0.380710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433757in}{1.316058in}}%
\pgfpathlineto{\pgfqpoint{2.039829in}{1.316058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/phase2/force.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.104064in}{1.316058in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.104064in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.104064in}{1.316058in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.316058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433757in}{0.380710in}}%
\pgfpathlineto{\pgfqpoint{2.039829in}{0.380710in}}%
\pgfpathlineto{\pgfqpoint{2.039829in}{1.316058in}}%
\pgfpathlineto{\pgfqpoint{0.433757in}{1.316058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.433757in}{0.380710in}}{\pgfqpoint{1.606072in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892634in}{0.380710in}}%
\pgfpathlineto{\pgfqpoint{0.892634in}{1.316058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892634in}{0.380710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.892634in,y=0.265432in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.433757in}{0.380710in}}{\pgfqpoint{1.606072in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466231in}{0.380710in}}%
\pgfpathlineto{\pgfqpoint{1.466231in}{1.316058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466231in}{0.380710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.466231in,y=0.265432in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.433757in}{0.380710in}}{\pgfqpoint{1.606072in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039829in}{0.380710in}}%
\pgfpathlineto{\pgfqpoint{2.039829in}{1.316058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039829in}{0.380710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.039829in,y=0.265432in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.236793in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Iteration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.433757in}{0.380710in}}{\pgfqpoint{1.606072in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433757in}{0.671130in}}%
\pgfpathlineto{\pgfqpoint{2.039829in}{0.671130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.433757in}{0.671130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in,y=0.627727in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.433757in}{0.380710in}}{\pgfqpoint{1.606072in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433757in}{1.097353in}}%
\pgfpathlineto{\pgfqpoint{2.039829in}{1.097353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.433757in}{1.097353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in,y=1.053951in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.848384in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Force}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.433757in}{0.380710in}}{\pgfqpoint{1.606072in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433757in}{1.282701in}}%
\pgfpathlineto{\pgfqpoint{0.433757in}{0.523472in}}%
\pgfpathlineto{\pgfqpoint{0.548476in}{0.429413in}}%
\pgfpathlineto{\pgfqpoint{0.663196in}{0.395016in}}%
\pgfpathlineto{\pgfqpoint{0.777915in}{0.492929in}}%
\pgfpathlineto{\pgfqpoint{0.892634in}{0.466123in}}%
\pgfpathlineto{\pgfqpoint{1.007354in}{0.407306in}}%
\pgfpathlineto{\pgfqpoint{1.122073in}{0.386570in}}%
\pgfpathlineto{\pgfqpoint{1.236793in}{0.380710in}}%
\pgfpathlineto{\pgfqpoint{1.351512in}{0.404212in}}%
\pgfpathlineto{\pgfqpoint{1.466231in}{0.413552in}}%
\pgfpathlineto{\pgfqpoint{1.580951in}{0.390762in}}%
\pgfpathlineto{\pgfqpoint{1.695670in}{0.405812in}}%
\pgfpathlineto{\pgfqpoint{1.810390in}{0.410967in}}%
\pgfpathlineto{\pgfqpoint{1.925109in}{0.446561in}}%
\pgfpathlineto{\pgfqpoint{2.039829in}{0.534710in}}%
\pgfpathlineto{\pgfqpoint{2.039829in}{1.266786in}}%
\pgfpathlineto{\pgfqpoint{2.039829in}{1.266786in}}%
\pgfpathlineto{\pgfqpoint{1.925109in}{0.890573in}}%
\pgfpathlineto{\pgfqpoint{1.810390in}{0.876775in}}%
\pgfpathlineto{\pgfqpoint{1.695670in}{0.874601in}}%
\pgfpathlineto{\pgfqpoint{1.580951in}{0.842384in}}%
\pgfpathlineto{\pgfqpoint{1.466231in}{0.908376in}}%
\pgfpathlineto{\pgfqpoint{1.351512in}{1.316058in}}%
\pgfpathlineto{\pgfqpoint{1.236793in}{0.861314in}}%
\pgfpathlineto{\pgfqpoint{1.122073in}{0.796318in}}%
\pgfpathlineto{\pgfqpoint{1.007354in}{1.213293in}}%
\pgfpathlineto{\pgfqpoint{0.892634in}{0.879621in}}%
\pgfpathlineto{\pgfqpoint{0.777915in}{1.201670in}}%
\pgfpathlineto{\pgfqpoint{0.663196in}{0.657980in}}%
\pgfpathlineto{\pgfqpoint{0.548476in}{0.820944in}}%
\pgfpathlineto{\pgfqpoint{0.433757in}{1.282701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.433757in}{0.380710in}}{\pgfqpoint{1.606072in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433757in}{0.853056in}}%
\pgfpathlineto{\pgfqpoint{0.548476in}{0.614205in}}%
\pgfpathlineto{\pgfqpoint{0.663196in}{0.522562in}}%
\pgfpathlineto{\pgfqpoint{0.777915in}{0.771512in}}%
\pgfpathlineto{\pgfqpoint{0.892634in}{0.645002in}}%
\pgfpathlineto{\pgfqpoint{1.007354in}{0.741979in}}%
\pgfpathlineto{\pgfqpoint{1.122073in}{0.564857in}}%
\pgfpathlineto{\pgfqpoint{1.236793in}{0.580598in}}%
\pgfpathlineto{\pgfqpoint{1.351512in}{0.721299in}}%
\pgfpathlineto{\pgfqpoint{1.466231in}{0.617210in}}%
\pgfpathlineto{\pgfqpoint{1.580951in}{0.599750in}}%
\pgfpathlineto{\pgfqpoint{1.695670in}{0.574093in}}%
\pgfpathlineto{\pgfqpoint{1.810390in}{0.620835in}}%
\pgfpathlineto{\pgfqpoint{1.925109in}{0.645206in}}%
\pgfpathlineto{\pgfqpoint{2.039829in}{0.810462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433757in}{0.380710in}}%
\pgfpathlineto{\pgfqpoint{0.433757in}{1.316058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039829in}{0.380710in}}%
\pgfpathlineto{\pgfqpoint{2.039829in}{1.316058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433757in}{0.380710in}}%
\pgfpathlineto{\pgfqpoint{2.039829in}{0.380710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433757in}{1.316058in}}%
\pgfpathlineto{\pgfqpoint{2.039829in}{1.316058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/phase2/lfd_blame.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.950697in}{1.397312in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.950697in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.950697in}{1.397312in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.397312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382368in}{0.329321in}}%
\pgfpathlineto{\pgfqpoint{1.950697in}{0.329321in}}%
\pgfpathlineto{\pgfqpoint{1.950697in}{1.264669in}}%
\pgfpathlineto{\pgfqpoint{0.382368in}{1.264669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.382368in}{0.329321in}}{\pgfqpoint{1.568329in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643756in}{0.329321in}}%
\pgfpathlineto{\pgfqpoint{0.643756in}{1.264669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643756in}{0.329321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.643756in,y=0.214043in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 29534}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.382368in}{0.329321in}}{\pgfqpoint{1.568329in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166533in}{0.329321in}}%
\pgfpathlineto{\pgfqpoint{1.166533in}{1.264669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166533in}{0.329321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.166533in,y=0.214043in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 49736}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.382368in}{0.329321in}}{\pgfqpoint{1.568329in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689309in}{0.329321in}}%
\pgfpathlineto{\pgfqpoint{1.689309in}{1.264669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.689309in}{0.329321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.689309in,y=0.214043in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 59060}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.166533in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Demonstrations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.382368in}{0.329321in}}{\pgfqpoint{1.568329in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382368in}{0.617795in}}%
\pgfpathlineto{\pgfqpoint{1.950697in}{0.617795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.382368in}{0.617795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.102932in,y=0.574392in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.382368in}{0.329321in}}{\pgfqpoint{1.568329in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382368in}{1.130290in}}%
\pgfpathlineto{\pgfqpoint{1.950697in}{1.130290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.382368in}{1.130290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.102932in,y=1.086887in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.796995in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Average Blame per Step}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.382368in}{0.329321in}}{\pgfqpoint{1.568329in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382368in}{0.905767in}}%
\pgfpathlineto{\pgfqpoint{0.382368in}{0.547853in}}%
\pgfpathlineto{\pgfqpoint{0.643756in}{0.730535in}}%
\pgfpathlineto{\pgfqpoint{0.905144in}{0.632142in}}%
\pgfpathlineto{\pgfqpoint{1.166533in}{0.577882in}}%
\pgfpathlineto{\pgfqpoint{1.427921in}{0.492219in}}%
\pgfpathlineto{\pgfqpoint{1.689309in}{0.524787in}}%
\pgfpathlineto{\pgfqpoint{1.950697in}{0.386729in}}%
\pgfpathlineto{\pgfqpoint{1.950697in}{0.729517in}}%
\pgfpathlineto{\pgfqpoint{1.950697in}{0.729517in}}%
\pgfpathlineto{\pgfqpoint{1.689309in}{1.043410in}}%
\pgfpathlineto{\pgfqpoint{1.427921in}{0.949198in}}%
\pgfpathlineto{\pgfqpoint{1.166533in}{0.913619in}}%
\pgfpathlineto{\pgfqpoint{0.905144in}{1.048736in}}%
\pgfpathlineto{\pgfqpoint{0.643756in}{1.264669in}}%
\pgfpathlineto{\pgfqpoint{0.382368in}{0.905767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.382368in}{0.329321in}}{\pgfqpoint{1.568329in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382368in}{0.719267in}}%
\pgfpathlineto{\pgfqpoint{0.382368in}{0.368462in}}%
\pgfpathlineto{\pgfqpoint{0.643756in}{0.382787in}}%
\pgfpathlineto{\pgfqpoint{0.905144in}{0.329321in}}%
\pgfpathlineto{\pgfqpoint{1.166533in}{0.344590in}}%
\pgfpathlineto{\pgfqpoint{1.427921in}{0.423988in}}%
\pgfpathlineto{\pgfqpoint{1.689309in}{0.407996in}}%
\pgfpathlineto{\pgfqpoint{1.950697in}{0.472132in}}%
\pgfpathlineto{\pgfqpoint{1.950697in}{0.876016in}}%
\pgfpathlineto{\pgfqpoint{1.950697in}{0.876016in}}%
\pgfpathlineto{\pgfqpoint{1.689309in}{0.739277in}}%
\pgfpathlineto{\pgfqpoint{1.427921in}{0.886417in}}%
\pgfpathlineto{\pgfqpoint{1.166533in}{0.707473in}}%
\pgfpathlineto{\pgfqpoint{0.905144in}{0.675744in}}%
\pgfpathlineto{\pgfqpoint{0.643756in}{0.747976in}}%
\pgfpathlineto{\pgfqpoint{0.382368in}{0.719267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.382368in}{0.329321in}}{\pgfqpoint{1.568329in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382368in}{0.725380in}}%
\pgfpathlineto{\pgfqpoint{0.643756in}{0.994952in}}%
\pgfpathlineto{\pgfqpoint{0.905144in}{0.831105in}}%
\pgfpathlineto{\pgfqpoint{1.166533in}{0.742507in}}%
\pgfpathlineto{\pgfqpoint{1.427921in}{0.692652in}}%
\pgfpathlineto{\pgfqpoint{1.689309in}{0.760994in}}%
\pgfpathlineto{\pgfqpoint{1.950697in}{0.559358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.382368in}{0.329321in}}{\pgfqpoint{1.568329in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.800000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.382368in}{0.558149in}}%
\pgfpathlineto{\pgfqpoint{0.643756in}{0.558149in}}%
\pgfpathlineto{\pgfqpoint{0.905144in}{0.505927in}}%
\pgfpathlineto{\pgfqpoint{1.166533in}{0.517596in}}%
\pgfpathlineto{\pgfqpoint{1.427921in}{0.625280in}}%
\pgfpathlineto{\pgfqpoint{1.689309in}{0.568065in}}%
\pgfpathlineto{\pgfqpoint{1.950697in}{0.660804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382368in}{0.329321in}}%
\pgfpathlineto{\pgfqpoint{0.382368in}{1.264669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950697in}{0.329321in}}%
\pgfpathlineto{\pgfqpoint{1.950697in}{1.264669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382368in}{0.329321in}}%
\pgfpathlineto{\pgfqpoint{1.950697in}{0.329321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382368in}{1.264669in}}%
\pgfpathlineto{\pgfqpoint{1.950697in}{1.264669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/phase2/lfd_force.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.950697in}{1.375032in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.950697in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.950697in}{1.375032in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.375032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382368in}{0.329321in}}%
\pgfpathlineto{\pgfqpoint{1.950697in}{0.329321in}}%
\pgfpathlineto{\pgfqpoint{1.950697in}{1.264669in}}%
\pgfpathlineto{\pgfqpoint{0.382368in}{1.264669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.382368in}{0.329321in}}{\pgfqpoint{1.568329in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643756in}{0.329321in}}%
\pgfpathlineto{\pgfqpoint{0.643756in}{1.264669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643756in}{0.329321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.643756in,y=0.214043in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 29534}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.382368in}{0.329321in}}{\pgfqpoint{1.568329in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166533in}{0.329321in}}%
\pgfpathlineto{\pgfqpoint{1.166533in}{1.264669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166533in}{0.329321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.166533in,y=0.214043in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 49736}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.382368in}{0.329321in}}{\pgfqpoint{1.568329in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689309in}{0.329321in}}%
\pgfpathlineto{\pgfqpoint{1.689309in}{1.264669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.689309in}{0.329321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.689309in,y=0.214043in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 59060}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.166533in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Demonstrations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.382368in}{0.329321in}}{\pgfqpoint{1.568329in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382368in}{0.625015in}}%
\pgfpathlineto{\pgfqpoint{1.950697in}{0.625015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.382368in}{0.625015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.102932in,y=0.581612in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.382368in}{0.329321in}}{\pgfqpoint{1.568329in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382368in}{1.146302in}}%
\pgfpathlineto{\pgfqpoint{1.950697in}{1.146302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.382368in}{1.146302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.102932in,y=1.102900in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.796995in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Average Force per Step}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.382368in}{0.329321in}}{\pgfqpoint{1.568329in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382368in}{0.936928in}}%
\pgfpathlineto{\pgfqpoint{0.382368in}{0.555214in}}%
\pgfpathlineto{\pgfqpoint{0.643756in}{0.763295in}}%
\pgfpathlineto{\pgfqpoint{0.905144in}{0.642757in}}%
\pgfpathlineto{\pgfqpoint{1.166533in}{0.574080in}}%
\pgfpathlineto{\pgfqpoint{1.427921in}{0.479285in}}%
\pgfpathlineto{\pgfqpoint{1.689309in}{0.494778in}}%
\pgfpathlineto{\pgfqpoint{1.950697in}{0.410377in}}%
\pgfpathlineto{\pgfqpoint{1.950697in}{0.741410in}}%
\pgfpathlineto{\pgfqpoint{1.950697in}{0.741410in}}%
\pgfpathlineto{\pgfqpoint{1.689309in}{1.065626in}}%
\pgfpathlineto{\pgfqpoint{1.427921in}{0.936717in}}%
\pgfpathlineto{\pgfqpoint{1.166533in}{0.915758in}}%
\pgfpathlineto{\pgfqpoint{0.905144in}{1.049830in}}%
\pgfpathlineto{\pgfqpoint{0.643756in}{1.264669in}}%
\pgfpathlineto{\pgfqpoint{0.382368in}{0.936928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.382368in}{0.329321in}}{\pgfqpoint{1.568329in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382368in}{0.764362in}}%
\pgfpathlineto{\pgfqpoint{0.382368in}{0.397404in}}%
\pgfpathlineto{\pgfqpoint{0.643756in}{0.388653in}}%
\pgfpathlineto{\pgfqpoint{0.905144in}{0.329321in}}%
\pgfpathlineto{\pgfqpoint{1.166533in}{0.353998in}}%
\pgfpathlineto{\pgfqpoint{1.427921in}{0.411579in}}%
\pgfpathlineto{\pgfqpoint{1.689309in}{0.413095in}}%
\pgfpathlineto{\pgfqpoint{1.950697in}{0.486652in}}%
\pgfpathlineto{\pgfqpoint{1.950697in}{0.873032in}}%
\pgfpathlineto{\pgfqpoint{1.950697in}{0.873032in}}%
\pgfpathlineto{\pgfqpoint{1.689309in}{0.738884in}}%
\pgfpathlineto{\pgfqpoint{1.427921in}{0.885256in}}%
\pgfpathlineto{\pgfqpoint{1.166533in}{0.713660in}}%
\pgfpathlineto{\pgfqpoint{0.905144in}{0.699675in}}%
\pgfpathlineto{\pgfqpoint{0.643756in}{0.765826in}}%
\pgfpathlineto{\pgfqpoint{0.382368in}{0.764362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.382368in}{0.329321in}}{\pgfqpoint{1.568329in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382368in}{0.734446in}}%
\pgfpathlineto{\pgfqpoint{0.643756in}{1.008643in}}%
\pgfpathlineto{\pgfqpoint{0.905144in}{0.841985in}}%
\pgfpathlineto{\pgfqpoint{1.166533in}{0.751867in}}%
\pgfpathlineto{\pgfqpoint{1.427921in}{0.701156in}}%
\pgfpathlineto{\pgfqpoint{1.689309in}{0.770671in}}%
\pgfpathlineto{\pgfqpoint{1.950697in}{0.565575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.382368in}{0.329321in}}{\pgfqpoint{1.568329in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.800000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.382368in}{0.564345in}}%
\pgfpathlineto{\pgfqpoint{0.643756in}{0.564345in}}%
\pgfpathlineto{\pgfqpoint{0.905144in}{0.511228in}}%
\pgfpathlineto{\pgfqpoint{1.166533in}{0.523097in}}%
\pgfpathlineto{\pgfqpoint{1.427921in}{0.632628in}}%
\pgfpathlineto{\pgfqpoint{1.689309in}{0.574432in}}%
\pgfpathlineto{\pgfqpoint{1.950697in}{0.668762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382368in}{0.329321in}}%
\pgfpathlineto{\pgfqpoint{0.382368in}{1.264669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950697in}{0.329321in}}%
\pgfpathlineto{\pgfqpoint{1.950697in}{1.264669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382368in}{0.329321in}}%
\pgfpathlineto{\pgfqpoint{1.950697in}{0.329321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382368in}{1.264669in}}%
\pgfpathlineto{\pgfqpoint{1.950697in}{1.264669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/phase2/lfd_reward.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.717397in}{1.385835in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.717397in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.717397in}{1.385835in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.385835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351696in}{0.292284in}}%
\pgfpathlineto{\pgfqpoint{1.938896in}{0.292284in}}%
\pgfpathlineto{\pgfqpoint{1.938896in}{1.227632in}}%
\pgfpathlineto{\pgfqpoint{0.351696in}{1.227632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351696in}{0.292284in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616229in}{0.292284in}}%
\pgfpathlineto{\pgfqpoint{0.616229in}{1.227632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616229in}{0.292284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.616229in,y=0.177006in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 29534}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351696in}{0.292284in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145296in}{0.292284in}}%
\pgfpathlineto{\pgfqpoint{1.145296in}{1.227632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145296in}{0.292284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.145296in,y=0.177006in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 49736}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351696in}{0.292284in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674363in}{0.292284in}}%
\pgfpathlineto{\pgfqpoint{1.674363in}{1.227632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674363in}{0.292284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.674363in,y=0.177006in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 59060}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.145296in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Demonstrations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351696in}{0.292284in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351696in}{0.391362in}}%
\pgfpathlineto{\pgfqpoint{1.938896in}{0.391362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351696in}{0.391362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.102932in,y=0.362427in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351696in}{0.292284in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351696in}{0.820584in}}%
\pgfpathlineto{\pgfqpoint{1.938896in}{0.820584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351696in}{0.820584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.102932in,y=0.791648in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.759958in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Average Reward per Step}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351696in}{0.292284in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351696in}{0.510680in}}%
\pgfpathlineto{\pgfqpoint{0.351696in}{0.373832in}}%
\pgfpathlineto{\pgfqpoint{0.616229in}{0.292284in}}%
\pgfpathlineto{\pgfqpoint{0.880763in}{0.313950in}}%
\pgfpathlineto{\pgfqpoint{1.145296in}{0.338084in}}%
\pgfpathlineto{\pgfqpoint{1.409829in}{0.428017in}}%
\pgfpathlineto{\pgfqpoint{1.674363in}{0.362951in}}%
\pgfpathlineto{\pgfqpoint{1.938896in}{0.395470in}}%
\pgfpathlineto{\pgfqpoint{1.938896in}{0.512268in}}%
\pgfpathlineto{\pgfqpoint{1.938896in}{0.512268in}}%
\pgfpathlineto{\pgfqpoint{1.674363in}{0.555638in}}%
\pgfpathlineto{\pgfqpoint{1.409829in}{0.642618in}}%
\pgfpathlineto{\pgfqpoint{1.145296in}{0.499027in}}%
\pgfpathlineto{\pgfqpoint{0.880763in}{0.481637in}}%
\pgfpathlineto{\pgfqpoint{0.616229in}{0.455263in}}%
\pgfpathlineto{\pgfqpoint{0.351696in}{0.510680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351696in}{0.292284in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351696in}{0.765325in}}%
\pgfpathlineto{\pgfqpoint{0.351696in}{0.618456in}}%
\pgfpathlineto{\pgfqpoint{0.616229in}{0.608801in}}%
\pgfpathlineto{\pgfqpoint{0.880763in}{0.712980in}}%
\pgfpathlineto{\pgfqpoint{1.145296in}{0.804319in}}%
\pgfpathlineto{\pgfqpoint{1.409829in}{0.862460in}}%
\pgfpathlineto{\pgfqpoint{1.674363in}{0.615630in}}%
\pgfpathlineto{\pgfqpoint{1.938896in}{0.839088in}}%
\pgfpathlineto{\pgfqpoint{1.938896in}{1.202644in}}%
\pgfpathlineto{\pgfqpoint{1.938896in}{1.202644in}}%
\pgfpathlineto{\pgfqpoint{1.674363in}{0.863530in}}%
\pgfpathlineto{\pgfqpoint{1.409829in}{1.227632in}}%
\pgfpathlineto{\pgfqpoint{1.145296in}{1.110739in}}%
\pgfpathlineto{\pgfqpoint{0.880763in}{0.926146in}}%
\pgfpathlineto{\pgfqpoint{0.616229in}{0.769933in}}%
\pgfpathlineto{\pgfqpoint{0.351696in}{0.765325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351696in}{0.292284in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351696in}{0.439075in}}%
\pgfpathlineto{\pgfqpoint{0.616229in}{0.371018in}}%
\pgfpathlineto{\pgfqpoint{0.880763in}{0.391206in}}%
\pgfpathlineto{\pgfqpoint{1.145296in}{0.417142in}}%
\pgfpathlineto{\pgfqpoint{1.409829in}{0.516808in}}%
\pgfpathlineto{\pgfqpoint{1.674363in}{0.454228in}}%
\pgfpathlineto{\pgfqpoint{1.938896in}{0.446003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351696in}{0.292284in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.800000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.351696in}{0.688265in}}%
\pgfpathlineto{\pgfqpoint{0.616229in}{0.688265in}}%
\pgfpathlineto{\pgfqpoint{0.880763in}{0.816154in}}%
\pgfpathlineto{\pgfqpoint{1.145296in}{0.935657in}}%
\pgfpathlineto{\pgfqpoint{1.409829in}{1.026937in}}%
\pgfpathlineto{\pgfqpoint{1.674363in}{0.723531in}}%
\pgfpathlineto{\pgfqpoint{1.938896in}{1.000557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351696in}{0.292284in}}%
\pgfpathlineto{\pgfqpoint{0.351696in}{1.227632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938896in}{0.292284in}}%
\pgfpathlineto{\pgfqpoint{1.938896in}{1.227632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351696in}{0.292284in}}%
\pgfpathlineto{\pgfqpoint{1.938896in}{0.292284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351696in}{1.227632in}}%
\pgfpathlineto{\pgfqpoint{1.938896in}{1.227632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024452in}{0.691875in}}%
\pgfpathlineto{\pgfqpoint{2.692953in}{0.691875in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.717397in}{0.691875in}}{\pgfqpoint{2.717397in}{0.716320in}}%
\pgfpathlineto{\pgfqpoint{2.717397in}{1.048542in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.717397in}{1.072986in}}{\pgfqpoint{2.692953in}{1.072986in}}%
\pgfpathlineto{\pgfqpoint{2.024452in}{1.072986in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.000007in}{1.072986in}}{\pgfqpoint{2.000007in}{1.048542in}}%
\pgfpathlineto{\pgfqpoint{2.000007in}{0.716320in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.000007in}{0.691875in}}{\pgfqpoint{2.024452in}{0.691875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048896in}{0.980070in}}%
\pgfpathlineto{\pgfqpoint{2.293341in}{0.980070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.391119in,y=0.937292in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont GAIL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.800000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.048896in}{0.807847in}}%
\pgfpathlineto{\pgfqpoint{2.293341in}{0.807847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.391119in,y=0.765070in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont BC}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/phase2/lfd_success.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.008602in}{1.259934in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.008602in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.008602in}{1.259934in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.259934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410917in}{0.292284in}}%
\pgfpathlineto{\pgfqpoint{2.008602in}{0.292284in}}%
\pgfpathlineto{\pgfqpoint{2.008602in}{1.216532in}}%
\pgfpathlineto{\pgfqpoint{0.410917in}{1.216532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410917in}{0.292284in}}{\pgfqpoint{1.597685in}{0.924248in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677198in}{0.292284in}}%
\pgfpathlineto{\pgfqpoint{0.677198in}{1.216532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677198in}{0.292284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.677198in,y=0.177006in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 29534}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410917in}{0.292284in}}{\pgfqpoint{1.597685in}{0.924248in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209759in}{0.292284in}}%
\pgfpathlineto{\pgfqpoint{1.209759in}{1.216532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209759in}{0.292284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.209759in,y=0.177006in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 49736}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410917in}{0.292284in}}{\pgfqpoint{1.597685in}{0.924248in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742321in}{0.292284in}}%
\pgfpathlineto{\pgfqpoint{1.742321in}{1.216532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742321in}{0.292284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.742321in,y=0.177006in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 59060}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.209759in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Demonstrations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410917in}{0.292284in}}{\pgfqpoint{1.597685in}{0.924248in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410917in}{0.292284in}}%
\pgfpathlineto{\pgfqpoint{2.008602in}{0.292284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410917in}{0.292284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244714in,y=0.263349in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410917in}{0.292284in}}{\pgfqpoint{1.597685in}{0.924248in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410917in}{0.477133in}}%
\pgfpathlineto{\pgfqpoint{2.008602in}{0.477133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410917in}{0.477133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193789in,y=0.448198in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410917in}{0.292284in}}{\pgfqpoint{1.597685in}{0.924248in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410917in}{0.661983in}}%
\pgfpathlineto{\pgfqpoint{2.008602in}{0.661983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410917in}{0.661983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193789in,y=0.633048in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410917in}{0.292284in}}{\pgfqpoint{1.597685in}{0.924248in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410917in}{0.846832in}}%
\pgfpathlineto{\pgfqpoint{2.008602in}{0.846832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410917in}{0.846832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.167168in,y=0.803430in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410917in}{0.292284in}}{\pgfqpoint{1.597685in}{0.924248in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410917in}{1.031682in}}%
\pgfpathlineto{\pgfqpoint{2.008602in}{1.031682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410917in}{1.031682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.167168in,y=0.988279in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410917in}{0.292284in}}{\pgfqpoint{1.597685in}{0.924248in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410917in}{1.216532in}}%
\pgfpathlineto{\pgfqpoint{2.008602in}{1.216532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410917in}{1.216532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.102932in,y=1.173129in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.754408in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Success Count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410917in}{0.292284in}}{\pgfqpoint{1.597685in}{0.924248in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525037in}{0.292284in}}%
\pgfpathlineto{\pgfqpoint{0.639158in}{0.292284in}}%
\pgfpathlineto{\pgfqpoint{0.639158in}{0.874560in}}%
\pgfpathlineto{\pgfqpoint{0.525037in}{0.874560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410917in}{0.292284in}}{\pgfqpoint{1.597685in}{0.924248in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753278in}{0.292284in}}%
\pgfpathlineto{\pgfqpoint{0.867398in}{0.292284in}}%
\pgfpathlineto{\pgfqpoint{0.867398in}{0.874560in}}%
\pgfpathlineto{\pgfqpoint{0.753278in}{0.874560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410917in}{0.292284in}}{\pgfqpoint{1.597685in}{0.924248in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981519in}{0.292284in}}%
\pgfpathlineto{\pgfqpoint{1.095639in}{0.292284in}}%
\pgfpathlineto{\pgfqpoint{1.095639in}{0.985470in}}%
\pgfpathlineto{\pgfqpoint{0.981519in}{0.985470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410917in}{0.292284in}}{\pgfqpoint{1.597685in}{0.924248in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209759in}{0.292284in}}%
\pgfpathlineto{\pgfqpoint{1.323880in}{0.292284in}}%
\pgfpathlineto{\pgfqpoint{1.323880in}{1.022440in}}%
\pgfpathlineto{\pgfqpoint{1.209759in}{1.022440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410917in}{0.292284in}}{\pgfqpoint{1.597685in}{0.924248in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438000in}{0.292284in}}%
\pgfpathlineto{\pgfqpoint{1.552120in}{0.292284in}}%
\pgfpathlineto{\pgfqpoint{1.552120in}{1.068652in}}%
\pgfpathlineto{\pgfqpoint{1.438000in}{1.068652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410917in}{0.292284in}}{\pgfqpoint{1.597685in}{0.924248in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666241in}{0.292284in}}%
\pgfpathlineto{\pgfqpoint{1.780361in}{0.292284in}}%
\pgfpathlineto{\pgfqpoint{1.780361in}{0.883802in}}%
\pgfpathlineto{\pgfqpoint{1.666241in}{0.883802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410917in}{0.292284in}}{\pgfqpoint{1.597685in}{0.924248in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894481in}{0.292284in}}%
\pgfpathlineto{\pgfqpoint{2.008602in}{0.292284in}}%
\pgfpathlineto{\pgfqpoint{2.008602in}{1.003955in}}%
\pgfpathlineto{\pgfqpoint{1.894481in}{1.003955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410917in}{0.292284in}}{\pgfqpoint{1.597685in}{0.924248in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410917in}{0.292284in}}%
\pgfpathlineto{\pgfqpoint{0.525037in}{0.292284in}}%
\pgfpathlineto{\pgfqpoint{0.525037in}{0.551073in}}%
\pgfpathlineto{\pgfqpoint{0.410917in}{0.551073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410917in}{0.292284in}}{\pgfqpoint{1.597685in}{0.924248in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639158in}{0.292284in}}%
\pgfpathlineto{\pgfqpoint{0.753278in}{0.292284in}}%
\pgfpathlineto{\pgfqpoint{0.753278in}{0.541831in}}%
\pgfpathlineto{\pgfqpoint{0.639158in}{0.541831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410917in}{0.292284in}}{\pgfqpoint{1.597685in}{0.924248in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867398in}{0.292284in}}%
\pgfpathlineto{\pgfqpoint{0.981519in}{0.292284in}}%
\pgfpathlineto{\pgfqpoint{0.981519in}{0.504861in}}%
\pgfpathlineto{\pgfqpoint{0.867398in}{0.504861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410917in}{0.292284in}}{\pgfqpoint{1.597685in}{0.924248in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095639in}{0.292284in}}%
\pgfpathlineto{\pgfqpoint{1.209759in}{0.292284in}}%
\pgfpathlineto{\pgfqpoint{1.209759in}{0.569558in}}%
\pgfpathlineto{\pgfqpoint{1.095639in}{0.569558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410917in}{0.292284in}}{\pgfqpoint{1.597685in}{0.924248in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323880in}{0.292284in}}%
\pgfpathlineto{\pgfqpoint{1.438000in}{0.292284in}}%
\pgfpathlineto{\pgfqpoint{1.438000in}{0.634256in}}%
\pgfpathlineto{\pgfqpoint{1.323880in}{0.634256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410917in}{0.292284in}}{\pgfqpoint{1.597685in}{0.924248in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552120in}{0.292284in}}%
\pgfpathlineto{\pgfqpoint{1.666241in}{0.292284in}}%
\pgfpathlineto{\pgfqpoint{1.666241in}{0.606528in}}%
\pgfpathlineto{\pgfqpoint{1.552120in}{0.606528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410917in}{0.292284in}}{\pgfqpoint{1.597685in}{0.924248in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780361in}{0.292284in}}%
\pgfpathlineto{\pgfqpoint{1.894481in}{0.292284in}}%
\pgfpathlineto{\pgfqpoint{1.894481in}{0.504861in}}%
\pgfpathlineto{\pgfqpoint{1.780361in}{0.504861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410917in}{0.292284in}}%
\pgfpathlineto{\pgfqpoint{0.410917in}{1.216532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008602in}{0.292284in}}%
\pgfpathlineto{\pgfqpoint{2.008602in}{1.216532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410917in}{0.292284in}}%
\pgfpathlineto{\pgfqpoint{2.008602in}{0.292284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410917in}{1.216532in}}%
\pgfpathlineto{\pgfqpoint{2.008602in}{1.216532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/phase2/lfd_time.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.053966in}{1.264669in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.053966in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.053966in}{1.264669in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.264669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475153in}{0.329321in}}%
\pgfpathlineto{\pgfqpoint{2.053966in}{0.329321in}}%
\pgfpathlineto{\pgfqpoint{2.053966in}{1.264669in}}%
\pgfpathlineto{\pgfqpoint{0.475153in}{1.264669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475153in}{0.329321in}}{\pgfqpoint{1.578813in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738288in}{0.329321in}}%
\pgfpathlineto{\pgfqpoint{0.738288in}{1.264669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738288in}{0.329321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.738288in,y=0.214043in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 29534}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475153in}{0.329321in}}{\pgfqpoint{1.578813in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264559in}{0.329321in}}%
\pgfpathlineto{\pgfqpoint{1.264559in}{1.264669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264559in}{0.329321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.264559in,y=0.214043in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 49736}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475153in}{0.329321in}}{\pgfqpoint{1.578813in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790830in}{0.329321in}}%
\pgfpathlineto{\pgfqpoint{1.790830in}{1.264669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790830in}{0.329321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.790830in,y=0.214043in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 59060}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.264559in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Demonstrations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475153in}{0.329321in}}{\pgfqpoint{1.578813in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475153in}{0.390922in}}%
\pgfpathlineto{\pgfqpoint{2.053966in}{0.390922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475153in}{0.390922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.102932in,y=0.347519in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 1500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475153in}{0.329321in}}{\pgfqpoint{1.578813in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475153in}{0.711868in}}%
\pgfpathlineto{\pgfqpoint{2.053966in}{0.711868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475153in}{0.711868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.102932in,y=0.668465in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 2000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475153in}{0.329321in}}{\pgfqpoint{1.578813in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475153in}{1.032814in}}%
\pgfpathlineto{\pgfqpoint{2.053966in}{1.032814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475153in}{1.032814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.102932in,y=0.989411in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 2500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.796995in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Total Time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475153in}{0.329321in}}{\pgfqpoint{1.578813in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475153in}{1.264669in}}%
\pgfpathlineto{\pgfqpoint{0.475153in}{1.019305in}}%
\pgfpathlineto{\pgfqpoint{0.738288in}{0.698213in}}%
\pgfpathlineto{\pgfqpoint{1.001424in}{0.923934in}}%
\pgfpathlineto{\pgfqpoint{1.264559in}{0.897274in}}%
\pgfpathlineto{\pgfqpoint{1.527695in}{0.794887in}}%
\pgfpathlineto{\pgfqpoint{1.790830in}{0.651205in}}%
\pgfpathlineto{\pgfqpoint{2.053966in}{0.956979in}}%
\pgfpathlineto{\pgfqpoint{2.053966in}{1.241486in}}%
\pgfpathlineto{\pgfqpoint{2.053966in}{1.241486in}}%
\pgfpathlineto{\pgfqpoint{1.790830in}{0.993160in}}%
\pgfpathlineto{\pgfqpoint{1.527695in}{1.117771in}}%
\pgfpathlineto{\pgfqpoint{1.264559in}{1.211852in}}%
\pgfpathlineto{\pgfqpoint{1.001424in}{1.229529in}}%
\pgfpathlineto{\pgfqpoint{0.738288in}{1.059646in}}%
\pgfpathlineto{\pgfqpoint{0.475153in}{1.264669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475153in}{0.329321in}}{\pgfqpoint{1.578813in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475153in}{0.972457in}}%
\pgfpathlineto{\pgfqpoint{0.475153in}{0.635675in}}%
\pgfpathlineto{\pgfqpoint{0.738288in}{0.653032in}}%
\pgfpathlineto{\pgfqpoint{1.001424in}{0.464843in}}%
\pgfpathlineto{\pgfqpoint{1.264559in}{0.449183in}}%
\pgfpathlineto{\pgfqpoint{1.527695in}{0.343044in}}%
\pgfpathlineto{\pgfqpoint{1.790830in}{0.654099in}}%
\pgfpathlineto{\pgfqpoint{2.053966in}{0.329321in}}%
\pgfpathlineto{\pgfqpoint{2.053966in}{0.664849in}}%
\pgfpathlineto{\pgfqpoint{2.053966in}{0.664849in}}%
\pgfpathlineto{\pgfqpoint{1.790830in}{0.987986in}}%
\pgfpathlineto{\pgfqpoint{1.527695in}{0.652451in}}%
\pgfpathlineto{\pgfqpoint{1.264559in}{0.753438in}}%
\pgfpathlineto{\pgfqpoint{1.001424in}{0.782139in}}%
\pgfpathlineto{\pgfqpoint{0.738288in}{0.982054in}}%
\pgfpathlineto{\pgfqpoint{0.475153in}{0.972457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475153in}{0.329321in}}{\pgfqpoint{1.578813in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475153in}{1.150139in}}%
\pgfpathlineto{\pgfqpoint{0.738288in}{0.878696in}}%
\pgfpathlineto{\pgfqpoint{1.001424in}{1.085205in}}%
\pgfpathlineto{\pgfqpoint{1.264559in}{1.064857in}}%
\pgfpathlineto{\pgfqpoint{1.527695in}{0.954323in}}%
\pgfpathlineto{\pgfqpoint{1.790830in}{0.825297in}}%
\pgfpathlineto{\pgfqpoint{2.053966in}{1.106574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475153in}{0.329321in}}{\pgfqpoint{1.578813in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.800000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.475153in}{0.810180in}}%
\pgfpathlineto{\pgfqpoint{0.738288in}{0.810180in}}%
\pgfpathlineto{\pgfqpoint{1.001424in}{0.625585in}}%
\pgfpathlineto{\pgfqpoint{1.264559in}{0.593914in}}%
\pgfpathlineto{\pgfqpoint{1.527695in}{0.494446in}}%
\pgfpathlineto{\pgfqpoint{1.790830in}{0.819744in}}%
\pgfpathlineto{\pgfqpoint{2.053966in}{0.495801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475153in}{0.329321in}}%
\pgfpathlineto{\pgfqpoint{0.475153in}{1.264669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053966in}{0.329321in}}%
\pgfpathlineto{\pgfqpoint{2.053966in}{1.264669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475153in}{0.329321in}}%
\pgfpathlineto{\pgfqpoint{2.053966in}{0.329321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475153in}{1.264669in}}%
\pgfpathlineto{\pgfqpoint{2.053966in}{1.264669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/phase2/reward.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700581in}{1.435218in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700581in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700581in}{1.435218in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.435218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382368in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{1.940213in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{1.940213in}{1.277015in}}%
\pgfpathlineto{\pgfqpoint{0.382368in}{1.277015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.382368in}{0.341667in}}{\pgfqpoint{1.557845in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604917in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{0.604917in}{1.277015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604917in}{0.341667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.604917in,y=0.226389in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.382368in}{0.341667in}}{\pgfqpoint{1.557845in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938741in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{0.938741in}{1.277015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938741in}{0.341667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.938741in,y=0.226389in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.382368in}{0.341667in}}{\pgfqpoint{1.557845in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272565in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{1.272565in}{1.277015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272565in}{0.341667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.272565in,y=0.226389in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.382368in}{0.341667in}}{\pgfqpoint{1.557845in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606389in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{1.606389in}{1.277015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606389in}{0.341667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.606389in,y=0.226389in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.382368in}{0.341667in}}{\pgfqpoint{1.557845in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940213in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{1.940213in}{1.277015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940213in}{0.341667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.940213in,y=0.226389in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.161290in,y=0.111111in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Training Iterations (x * 2000)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.382368in}{0.341667in}}{\pgfqpoint{1.557845in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382368in}{0.540379in}}%
\pgfpathlineto{\pgfqpoint{1.940213in}{0.540379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.382368in}{0.540379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.102932in,y=0.496976in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.382368in}{0.341667in}}{\pgfqpoint{1.557845in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382368in}{0.909205in}}%
\pgfpathlineto{\pgfqpoint{1.940213in}{0.909205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.382368in}{0.909205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.102932in,y=0.865802in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.809341in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Average Reward per Step}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.382368in}{0.341667in}}{\pgfqpoint{1.557845in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382368in}{0.689474in}}%
\pgfpathlineto{\pgfqpoint{0.382368in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{0.493643in}{0.561408in}}%
\pgfpathlineto{\pgfqpoint{0.604917in}{0.481443in}}%
\pgfpathlineto{\pgfqpoint{0.716192in}{0.550409in}}%
\pgfpathlineto{\pgfqpoint{0.827467in}{0.598278in}}%
\pgfpathlineto{\pgfqpoint{0.938741in}{0.524778in}}%
\pgfpathlineto{\pgfqpoint{1.050016in}{0.740246in}}%
\pgfpathlineto{\pgfqpoint{1.161290in}{0.798465in}}%
\pgfpathlineto{\pgfqpoint{1.272565in}{0.549506in}}%
\pgfpathlineto{\pgfqpoint{1.383840in}{0.802373in}}%
\pgfpathlineto{\pgfqpoint{1.495114in}{0.689726in}}%
\pgfpathlineto{\pgfqpoint{1.606389in}{0.751035in}}%
\pgfpathlineto{\pgfqpoint{1.717664in}{0.736225in}}%
\pgfpathlineto{\pgfqpoint{1.828938in}{0.790947in}}%
\pgfpathlineto{\pgfqpoint{1.940213in}{0.590798in}}%
\pgfpathlineto{\pgfqpoint{1.940213in}{1.066870in}}%
\pgfpathlineto{\pgfqpoint{1.940213in}{1.066870in}}%
\pgfpathlineto{\pgfqpoint{1.828938in}{1.239799in}}%
\pgfpathlineto{\pgfqpoint{1.717664in}{1.123301in}}%
\pgfpathlineto{\pgfqpoint{1.606389in}{1.108034in}}%
\pgfpathlineto{\pgfqpoint{1.495114in}{1.071581in}}%
\pgfpathlineto{\pgfqpoint{1.383840in}{1.150246in}}%
\pgfpathlineto{\pgfqpoint{1.272565in}{0.949757in}}%
\pgfpathlineto{\pgfqpoint{1.161290in}{1.277015in}}%
\pgfpathlineto{\pgfqpoint{1.050016in}{1.259808in}}%
\pgfpathlineto{\pgfqpoint{0.938741in}{0.907429in}}%
\pgfpathlineto{\pgfqpoint{0.827467in}{0.887630in}}%
\pgfpathlineto{\pgfqpoint{0.716192in}{0.877568in}}%
\pgfpathlineto{\pgfqpoint{0.604917in}{0.869133in}}%
\pgfpathlineto{\pgfqpoint{0.493643in}{0.804341in}}%
\pgfpathlineto{\pgfqpoint{0.382368in}{0.689474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.382368in}{0.341667in}}{\pgfqpoint{1.557845in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382368in}{0.538863in}}%
\pgfpathlineto{\pgfqpoint{0.493643in}{0.681319in}}%
\pgfpathlineto{\pgfqpoint{0.604917in}{0.701130in}}%
\pgfpathlineto{\pgfqpoint{0.716192in}{0.734398in}}%
\pgfpathlineto{\pgfqpoint{0.827467in}{0.744569in}}%
\pgfpathlineto{\pgfqpoint{0.938741in}{0.716799in}}%
\pgfpathlineto{\pgfqpoint{1.050016in}{0.930226in}}%
\pgfpathlineto{\pgfqpoint{1.161290in}{0.975890in}}%
\pgfpathlineto{\pgfqpoint{1.272565in}{0.778169in}}%
\pgfpathlineto{\pgfqpoint{1.383840in}{0.963732in}}%
\pgfpathlineto{\pgfqpoint{1.495114in}{0.880223in}}%
\pgfpathlineto{\pgfqpoint{1.606389in}{0.941426in}}%
\pgfpathlineto{\pgfqpoint{1.717664in}{0.934994in}}%
\pgfpathlineto{\pgfqpoint{1.828938in}{0.987473in}}%
\pgfpathlineto{\pgfqpoint{1.940213in}{0.822182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382368in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{0.382368in}{1.277015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940213in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{1.940213in}{1.277015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382368in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{1.940213in}{0.341667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382368in}{1.277015in}}%
\pgfpathlineto{\pgfqpoint{1.940213in}{1.277015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025769in}{0.913480in}}%
\pgfpathlineto{\pgfqpoint{2.676137in}{0.913480in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.700581in}{0.913480in}}{\pgfqpoint{2.700581in}{0.937925in}}%
\pgfpathlineto{\pgfqpoint{2.700581in}{1.097925in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.700581in}{1.122369in}}{\pgfqpoint{2.676137in}{1.122369in}}%
\pgfpathlineto{\pgfqpoint{2.025769in}{1.122369in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.001324in}{1.122369in}}{\pgfqpoint{2.001324in}{1.097925in}}%
\pgfpathlineto{\pgfqpoint{2.001324in}{0.937925in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.001324in}{0.913480in}}{\pgfqpoint{2.025769in}{0.913480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050213in}{1.029452in}}%
\pgfpathlineto{\pgfqpoint{2.294657in}{1.029452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.392435in,y=0.986675in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont PPO}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/phase2/rl_blame.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.033804in}{1.409658in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.033804in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.033804in}{1.409658in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.409658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382368in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{1.969568in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{1.969568in}{1.277015in}}%
\pgfpathlineto{\pgfqpoint{0.382368in}{1.277015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.382368in}{0.341667in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609111in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{0.609111in}{1.277015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609111in}{0.341667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.609111in,y=0.226389in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.382368in}{0.341667in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949225in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{0.949225in}{1.277015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949225in}{0.341667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.949225in,y=0.226389in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.382368in}{0.341667in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289340in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{1.289340in}{1.277015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289340in}{0.341667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.289340in,y=0.226389in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.382368in}{0.341667in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629454in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{1.629454in}{1.277015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629454in}{0.341667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.629454in,y=0.226389in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 33}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.382368in}{0.341667in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969568in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{1.969568in}{1.277015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.969568in}{0.341667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.969568in,y=0.226389in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 42}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.175968in,y=0.111111in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Training Iterations (x * 2000)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.382368in}{0.341667in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382368in}{0.637432in}}%
\pgfpathlineto{\pgfqpoint{1.969568in}{0.637432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.382368in}{0.637432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.102932in,y=0.594030in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.382368in}{0.341667in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382368in}{1.217847in}}%
\pgfpathlineto{\pgfqpoint{1.969568in}{1.217847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.382368in}{1.217847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.102932in,y=1.174444in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.809341in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Average Blame per Step}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.382368in}{0.341667in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382368in}{0.918983in}}%
\pgfpathlineto{\pgfqpoint{0.382368in}{0.472648in}}%
\pgfpathlineto{\pgfqpoint{0.495739in}{0.462852in}}%
\pgfpathlineto{\pgfqpoint{0.609111in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{0.722482in}{0.404749in}}%
\pgfpathlineto{\pgfqpoint{0.835854in}{0.586197in}}%
\pgfpathlineto{\pgfqpoint{0.949225in}{0.552129in}}%
\pgfpathlineto{\pgfqpoint{1.062597in}{0.496117in}}%
\pgfpathlineto{\pgfqpoint{1.175968in}{0.476360in}}%
\pgfpathlineto{\pgfqpoint{1.289340in}{0.501598in}}%
\pgfpathlineto{\pgfqpoint{1.402711in}{0.559007in}}%
\pgfpathlineto{\pgfqpoint{1.516083in}{0.488327in}}%
\pgfpathlineto{\pgfqpoint{1.629454in}{0.524109in}}%
\pgfpathlineto{\pgfqpoint{1.742825in}{0.479536in}}%
\pgfpathlineto{\pgfqpoint{1.856197in}{0.535645in}}%
\pgfpathlineto{\pgfqpoint{1.969568in}{0.504587in}}%
\pgfpathlineto{\pgfqpoint{1.969568in}{1.055761in}}%
\pgfpathlineto{\pgfqpoint{1.969568in}{1.055761in}}%
\pgfpathlineto{\pgfqpoint{1.856197in}{0.922981in}}%
\pgfpathlineto{\pgfqpoint{1.742825in}{0.882758in}}%
\pgfpathlineto{\pgfqpoint{1.629454in}{1.025170in}}%
\pgfpathlineto{\pgfqpoint{1.516083in}{0.991305in}}%
\pgfpathlineto{\pgfqpoint{1.402711in}{0.973525in}}%
\pgfpathlineto{\pgfqpoint{1.289340in}{0.924351in}}%
\pgfpathlineto{\pgfqpoint{1.175968in}{0.833569in}}%
\pgfpathlineto{\pgfqpoint{1.062597in}{1.012429in}}%
\pgfpathlineto{\pgfqpoint{0.949225in}{1.077129in}}%
\pgfpathlineto{\pgfqpoint{0.835854in}{1.019982in}}%
\pgfpathlineto{\pgfqpoint{0.722482in}{0.896612in}}%
\pgfpathlineto{\pgfqpoint{0.609111in}{0.854822in}}%
\pgfpathlineto{\pgfqpoint{0.495739in}{1.053946in}}%
\pgfpathlineto{\pgfqpoint{0.382368in}{0.918983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.382368in}{0.341667in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382368in}{1.188158in}}%
\pgfpathlineto{\pgfqpoint{0.382368in}{0.644088in}}%
\pgfpathlineto{\pgfqpoint{0.495739in}{0.368180in}}%
\pgfpathlineto{\pgfqpoint{0.609111in}{0.428961in}}%
\pgfpathlineto{\pgfqpoint{0.722482in}{0.458719in}}%
\pgfpathlineto{\pgfqpoint{0.835854in}{0.471238in}}%
\pgfpathlineto{\pgfqpoint{0.949225in}{0.426459in}}%
\pgfpathlineto{\pgfqpoint{1.062597in}{0.405872in}}%
\pgfpathlineto{\pgfqpoint{1.175968in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{1.289340in}{0.400967in}}%
\pgfpathlineto{\pgfqpoint{1.402711in}{0.438432in}}%
\pgfpathlineto{\pgfqpoint{1.516083in}{0.563407in}}%
\pgfpathlineto{\pgfqpoint{1.629454in}{0.477969in}}%
\pgfpathlineto{\pgfqpoint{1.742825in}{0.491487in}}%
\pgfpathlineto{\pgfqpoint{1.856197in}{0.582711in}}%
\pgfpathlineto{\pgfqpoint{1.969568in}{0.688772in}}%
\pgfpathlineto{\pgfqpoint{1.969568in}{1.277015in}}%
\pgfpathlineto{\pgfqpoint{1.969568in}{1.277015in}}%
\pgfpathlineto{\pgfqpoint{1.856197in}{0.986063in}}%
\pgfpathlineto{\pgfqpoint{1.742825in}{0.885513in}}%
\pgfpathlineto{\pgfqpoint{1.629454in}{0.908713in}}%
\pgfpathlineto{\pgfqpoint{1.516083in}{1.078368in}}%
\pgfpathlineto{\pgfqpoint{1.402711in}{0.965065in}}%
\pgfpathlineto{\pgfqpoint{1.289340in}{0.927179in}}%
\pgfpathlineto{\pgfqpoint{1.175968in}{0.867662in}}%
\pgfpathlineto{\pgfqpoint{1.062597in}{0.838622in}}%
\pgfpathlineto{\pgfqpoint{0.949225in}{1.012464in}}%
\pgfpathlineto{\pgfqpoint{0.835854in}{1.002306in}}%
\pgfpathlineto{\pgfqpoint{0.722482in}{0.915520in}}%
\pgfpathlineto{\pgfqpoint{0.609111in}{0.816998in}}%
\pgfpathlineto{\pgfqpoint{0.495739in}{0.755640in}}%
\pgfpathlineto{\pgfqpoint{0.382368in}{1.188158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.382368in}{0.341667in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382368in}{0.686110in}}%
\pgfpathlineto{\pgfqpoint{0.495739in}{0.714720in}}%
\pgfpathlineto{\pgfqpoint{0.609111in}{0.657532in}}%
\pgfpathlineto{\pgfqpoint{0.722482in}{0.639943in}}%
\pgfpathlineto{\pgfqpoint{0.835854in}{0.788833in}}%
\pgfpathlineto{\pgfqpoint{0.949225in}{0.804732in}}%
\pgfpathlineto{\pgfqpoint{1.062597in}{0.744275in}}%
\pgfpathlineto{\pgfqpoint{1.175968in}{0.645080in}}%
\pgfpathlineto{\pgfqpoint{1.289340in}{0.716526in}}%
\pgfpathlineto{\pgfqpoint{1.402711in}{0.743869in}}%
\pgfpathlineto{\pgfqpoint{1.516083in}{0.738792in}}%
\pgfpathlineto{\pgfqpoint{1.629454in}{0.735685in}}%
\pgfpathlineto{\pgfqpoint{1.742825in}{0.680308in}}%
\pgfpathlineto{\pgfqpoint{1.856197in}{0.735111in}}%
\pgfpathlineto{\pgfqpoint{1.969568in}{0.764976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.382368in}{0.341667in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.800000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.382368in}{0.872458in}}%
\pgfpathlineto{\pgfqpoint{0.495739in}{0.556610in}}%
\pgfpathlineto{\pgfqpoint{0.609111in}{0.614559in}}%
\pgfpathlineto{\pgfqpoint{0.722482in}{0.663275in}}%
\pgfpathlineto{\pgfqpoint{0.835854in}{0.733783in}}%
\pgfpathlineto{\pgfqpoint{0.949225in}{0.704325in}}%
\pgfpathlineto{\pgfqpoint{1.062597in}{0.603846in}}%
\pgfpathlineto{\pgfqpoint{1.175968in}{0.592911in}}%
\pgfpathlineto{\pgfqpoint{1.289340in}{0.655014in}}%
\pgfpathlineto{\pgfqpoint{1.402711in}{0.685768in}}%
\pgfpathlineto{\pgfqpoint{1.516083in}{0.801030in}}%
\pgfpathlineto{\pgfqpoint{1.629454in}{0.674983in}}%
\pgfpathlineto{\pgfqpoint{1.742825in}{0.678252in}}%
\pgfpathlineto{\pgfqpoint{1.856197in}{0.790075in}}%
\pgfpathlineto{\pgfqpoint{1.969568in}{0.955639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382368in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{0.382368in}{1.277015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969568in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{1.969568in}{1.277015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382368in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{1.969568in}{0.341667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382368in}{1.277015in}}%
\pgfpathlineto{\pgfqpoint{1.969568in}{1.277015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/phase2/rl_force.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.033804in}{1.387378in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.033804in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.033804in}{1.387378in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.387378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382368in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{1.969568in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{1.969568in}{1.277015in}}%
\pgfpathlineto{\pgfqpoint{0.382368in}{1.277015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.382368in}{0.341667in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609111in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{0.609111in}{1.277015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609111in}{0.341667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.609111in,y=0.226389in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.382368in}{0.341667in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949225in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{0.949225in}{1.277015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949225in}{0.341667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.949225in,y=0.226389in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.382368in}{0.341667in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289340in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{1.289340in}{1.277015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289340in}{0.341667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.289340in,y=0.226389in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.382368in}{0.341667in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629454in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{1.629454in}{1.277015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629454in}{0.341667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.629454in,y=0.226389in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 33}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.382368in}{0.341667in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969568in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{1.969568in}{1.277015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.969568in}{0.341667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.969568in,y=0.226389in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 42}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.175968in,y=0.111111in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Training Iterations (x * 2000)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.382368in}{0.341667in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382368in}{0.638849in}}%
\pgfpathlineto{\pgfqpoint{1.969568in}{0.638849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.382368in}{0.638849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.102932in,y=0.595447in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.382368in}{0.341667in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382368in}{1.255370in}}%
\pgfpathlineto{\pgfqpoint{1.969568in}{1.255370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.382368in}{1.255370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.102932in,y=1.211967in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.809341in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Average Force per Step}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.382368in}{0.341667in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382368in}{0.916489in}}%
\pgfpathlineto{\pgfqpoint{0.382368in}{0.490743in}}%
\pgfpathlineto{\pgfqpoint{0.495739in}{0.420548in}}%
\pgfpathlineto{\pgfqpoint{0.609111in}{0.434476in}}%
\pgfpathlineto{\pgfqpoint{0.722482in}{0.416225in}}%
\pgfpathlineto{\pgfqpoint{0.835854in}{0.564535in}}%
\pgfpathlineto{\pgfqpoint{0.949225in}{0.587093in}}%
\pgfpathlineto{\pgfqpoint{1.062597in}{0.519170in}}%
\pgfpathlineto{\pgfqpoint{1.175968in}{0.445198in}}%
\pgfpathlineto{\pgfqpoint{1.289340in}{0.509851in}}%
\pgfpathlineto{\pgfqpoint{1.402711in}{0.517713in}}%
\pgfpathlineto{\pgfqpoint{1.516083in}{0.497113in}}%
\pgfpathlineto{\pgfqpoint{1.629454in}{0.484896in}}%
\pgfpathlineto{\pgfqpoint{1.742825in}{0.492299in}}%
\pgfpathlineto{\pgfqpoint{1.856197in}{0.530411in}}%
\pgfpathlineto{\pgfqpoint{1.969568in}{0.507229in}}%
\pgfpathlineto{\pgfqpoint{1.969568in}{1.086806in}}%
\pgfpathlineto{\pgfqpoint{1.969568in}{1.086806in}}%
\pgfpathlineto{\pgfqpoint{1.856197in}{0.963551in}}%
\pgfpathlineto{\pgfqpoint{1.742825in}{0.909646in}}%
\pgfpathlineto{\pgfqpoint{1.629454in}{1.028940in}}%
\pgfpathlineto{\pgfqpoint{1.516083in}{1.031777in}}%
\pgfpathlineto{\pgfqpoint{1.402711in}{0.985385in}}%
\pgfpathlineto{\pgfqpoint{1.289340in}{0.964195in}}%
\pgfpathlineto{\pgfqpoint{1.175968in}{0.825830in}}%
\pgfpathlineto{\pgfqpoint{1.062597in}{1.068568in}}%
\pgfpathlineto{\pgfqpoint{0.949225in}{1.077893in}}%
\pgfpathlineto{\pgfqpoint{0.835854in}{1.076163in}}%
\pgfpathlineto{\pgfqpoint{0.722482in}{0.915668in}}%
\pgfpathlineto{\pgfqpoint{0.609111in}{0.874649in}}%
\pgfpathlineto{\pgfqpoint{0.495739in}{1.119532in}}%
\pgfpathlineto{\pgfqpoint{0.382368in}{0.916489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.382368in}{0.341667in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382368in}{1.176080in}}%
\pgfpathlineto{\pgfqpoint{0.382368in}{0.629497in}}%
\pgfpathlineto{\pgfqpoint{0.495739in}{0.349302in}}%
\pgfpathlineto{\pgfqpoint{0.609111in}{0.418414in}}%
\pgfpathlineto{\pgfqpoint{0.722482in}{0.436870in}}%
\pgfpathlineto{\pgfqpoint{0.835854in}{0.443792in}}%
\pgfpathlineto{\pgfqpoint{0.949225in}{0.459101in}}%
\pgfpathlineto{\pgfqpoint{1.062597in}{0.377143in}}%
\pgfpathlineto{\pgfqpoint{1.175968in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{1.289340in}{0.396468in}}%
\pgfpathlineto{\pgfqpoint{1.402711in}{0.432195in}}%
\pgfpathlineto{\pgfqpoint{1.516083in}{0.534078in}}%
\pgfpathlineto{\pgfqpoint{1.629454in}{0.465852in}}%
\pgfpathlineto{\pgfqpoint{1.742825in}{0.485748in}}%
\pgfpathlineto{\pgfqpoint{1.856197in}{0.592214in}}%
\pgfpathlineto{\pgfqpoint{1.969568in}{0.694864in}}%
\pgfpathlineto{\pgfqpoint{1.969568in}{1.277015in}}%
\pgfpathlineto{\pgfqpoint{1.969568in}{1.277015in}}%
\pgfpathlineto{\pgfqpoint{1.856197in}{1.017068in}}%
\pgfpathlineto{\pgfqpoint{1.742825in}{0.892180in}}%
\pgfpathlineto{\pgfqpoint{1.629454in}{0.926164in}}%
\pgfpathlineto{\pgfqpoint{1.516083in}{1.115452in}}%
\pgfpathlineto{\pgfqpoint{1.402711in}{0.997734in}}%
\pgfpathlineto{\pgfqpoint{1.289340in}{0.928496in}}%
\pgfpathlineto{\pgfqpoint{1.175968in}{0.894853in}}%
\pgfpathlineto{\pgfqpoint{1.062597in}{0.835044in}}%
\pgfpathlineto{\pgfqpoint{0.949225in}{1.011812in}}%
\pgfpathlineto{\pgfqpoint{0.835854in}{1.083999in}}%
\pgfpathlineto{\pgfqpoint{0.722482in}{0.931716in}}%
\pgfpathlineto{\pgfqpoint{0.609111in}{0.834075in}}%
\pgfpathlineto{\pgfqpoint{0.495739in}{0.796722in}}%
\pgfpathlineto{\pgfqpoint{0.382368in}{1.176080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.382368in}{0.341667in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382368in}{0.690555in}}%
\pgfpathlineto{\pgfqpoint{0.495739in}{0.720945in}}%
\pgfpathlineto{\pgfqpoint{0.609111in}{0.660200in}}%
\pgfpathlineto{\pgfqpoint{0.722482in}{0.641516in}}%
\pgfpathlineto{\pgfqpoint{0.835854in}{0.799669in}}%
\pgfpathlineto{\pgfqpoint{0.949225in}{0.816556in}}%
\pgfpathlineto{\pgfqpoint{1.062597in}{0.752338in}}%
\pgfpathlineto{\pgfqpoint{1.175968in}{0.646973in}}%
\pgfpathlineto{\pgfqpoint{1.289340in}{0.722864in}}%
\pgfpathlineto{\pgfqpoint{1.402711in}{0.751907in}}%
\pgfpathlineto{\pgfqpoint{1.516083in}{0.746514in}}%
\pgfpathlineto{\pgfqpoint{1.629454in}{0.743214in}}%
\pgfpathlineto{\pgfqpoint{1.742825in}{0.684392in}}%
\pgfpathlineto{\pgfqpoint{1.856197in}{0.742604in}}%
\pgfpathlineto{\pgfqpoint{1.969568in}{0.774327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.382368in}{0.341667in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.800000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.382368in}{0.888496in}}%
\pgfpathlineto{\pgfqpoint{0.495739in}{0.552999in}}%
\pgfpathlineto{\pgfqpoint{0.609111in}{0.614553in}}%
\pgfpathlineto{\pgfqpoint{0.722482in}{0.666300in}}%
\pgfpathlineto{\pgfqpoint{0.835854in}{0.741194in}}%
\pgfpathlineto{\pgfqpoint{0.949225in}{0.709903in}}%
\pgfpathlineto{\pgfqpoint{1.062597in}{0.603174in}}%
\pgfpathlineto{\pgfqpoint{1.175968in}{0.591558in}}%
\pgfpathlineto{\pgfqpoint{1.289340in}{0.657524in}}%
\pgfpathlineto{\pgfqpoint{1.402711in}{0.690191in}}%
\pgfpathlineto{\pgfqpoint{1.516083in}{0.812624in}}%
\pgfpathlineto{\pgfqpoint{1.629454in}{0.678736in}}%
\pgfpathlineto{\pgfqpoint{1.742825in}{0.682208in}}%
\pgfpathlineto{\pgfqpoint{1.856197in}{0.800988in}}%
\pgfpathlineto{\pgfqpoint{1.969568in}{0.976851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382368in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{0.382368in}{1.277015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969568in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{1.969568in}{1.277015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382368in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{1.969568in}{0.341667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382368in}{1.277015in}}%
\pgfpathlineto{\pgfqpoint{1.969568in}{1.277015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/phase2/rl_reward.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.701097in}{1.429839in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.701097in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.701097in}{1.429839in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.429839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382368in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{1.921342in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{1.921342in}{1.266259in}}%
\pgfpathlineto{\pgfqpoint{0.382368in}{1.266259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.382368in}{0.341667in}}{\pgfqpoint{1.538974in}{0.924592in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602221in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{0.602221in}{1.266259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602221in}{0.341667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.602221in,y=0.226389in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.382368in}{0.341667in}}{\pgfqpoint{1.538974in}{0.924592in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932001in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{0.932001in}{1.266259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932001in}{0.341667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.932001in,y=0.226389in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.382368in}{0.341667in}}{\pgfqpoint{1.538974in}{0.924592in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261782in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{1.261782in}{1.266259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261782in}{0.341667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.261782in,y=0.226389in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.382368in}{0.341667in}}{\pgfqpoint{1.538974in}{0.924592in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591562in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{1.591562in}{1.266259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591562in}{0.341667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.591562in,y=0.226389in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 33}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.382368in}{0.341667in}}{\pgfqpoint{1.538974in}{0.924592in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921342in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{1.921342in}{1.266259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921342in}{0.341667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.921342in,y=0.226389in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 42}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.151855in,y=0.111111in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Training Iterations (x * 2000)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.382368in}{0.341667in}}{\pgfqpoint{1.538974in}{0.924592in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382368in}{0.511210in}}%
\pgfpathlineto{\pgfqpoint{1.921342in}{0.511210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.382368in}{0.511210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.102932in,y=0.467807in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.382368in}{0.341667in}}{\pgfqpoint{1.538974in}{0.924592in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382368in}{1.045101in}}%
\pgfpathlineto{\pgfqpoint{1.921342in}{1.045101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.382368in}{1.045101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.102932in,y=1.001698in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.803963in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Average Reward per Step}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.382368in}{0.341667in}}{\pgfqpoint{1.538974in}{0.924592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382368in}{0.559019in}}%
\pgfpathlineto{\pgfqpoint{0.382368in}{0.398824in}}%
\pgfpathlineto{\pgfqpoint{0.492295in}{0.398536in}}%
\pgfpathlineto{\pgfqpoint{0.602221in}{0.450522in}}%
\pgfpathlineto{\pgfqpoint{0.712148in}{0.440235in}}%
\pgfpathlineto{\pgfqpoint{0.822075in}{0.422257in}}%
\pgfpathlineto{\pgfqpoint{0.932001in}{0.351738in}}%
\pgfpathlineto{\pgfqpoint{1.041928in}{0.366293in}}%
\pgfpathlineto{\pgfqpoint{1.151855in}{0.405393in}}%
\pgfpathlineto{\pgfqpoint{1.261782in}{0.410202in}}%
\pgfpathlineto{\pgfqpoint{1.371708in}{0.413387in}}%
\pgfpathlineto{\pgfqpoint{1.481635in}{0.449703in}}%
\pgfpathlineto{\pgfqpoint{1.591562in}{0.385637in}}%
\pgfpathlineto{\pgfqpoint{1.701488in}{0.485746in}}%
\pgfpathlineto{\pgfqpoint{1.811415in}{0.385880in}}%
\pgfpathlineto{\pgfqpoint{1.921342in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{1.921342in}{0.544638in}}%
\pgfpathlineto{\pgfqpoint{1.921342in}{0.544638in}}%
\pgfpathlineto{\pgfqpoint{1.811415in}{0.562278in}}%
\pgfpathlineto{\pgfqpoint{1.701488in}{0.622041in}}%
\pgfpathlineto{\pgfqpoint{1.591562in}{0.578706in}}%
\pgfpathlineto{\pgfqpoint{1.481635in}{0.588853in}}%
\pgfpathlineto{\pgfqpoint{1.371708in}{0.594043in}}%
\pgfpathlineto{\pgfqpoint{1.261782in}{0.579332in}}%
\pgfpathlineto{\pgfqpoint{1.151855in}{0.560500in}}%
\pgfpathlineto{\pgfqpoint{1.041928in}{0.547933in}}%
\pgfpathlineto{\pgfqpoint{0.932001in}{0.559120in}}%
\pgfpathlineto{\pgfqpoint{0.822075in}{0.579362in}}%
\pgfpathlineto{\pgfqpoint{0.712148in}{0.707202in}}%
\pgfpathlineto{\pgfqpoint{0.602221in}{0.604338in}}%
\pgfpathlineto{\pgfqpoint{0.492295in}{0.563276in}}%
\pgfpathlineto{\pgfqpoint{0.382368in}{0.559019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.382368in}{0.341667in}}{\pgfqpoint{1.538974in}{0.924592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382368in}{0.655670in}}%
\pgfpathlineto{\pgfqpoint{0.382368in}{0.475602in}}%
\pgfpathlineto{\pgfqpoint{0.492295in}{0.550559in}}%
\pgfpathlineto{\pgfqpoint{0.602221in}{0.594795in}}%
\pgfpathlineto{\pgfqpoint{0.712148in}{0.608923in}}%
\pgfpathlineto{\pgfqpoint{0.822075in}{0.626697in}}%
\pgfpathlineto{\pgfqpoint{0.932001in}{0.629219in}}%
\pgfpathlineto{\pgfqpoint{1.041928in}{0.705028in}}%
\pgfpathlineto{\pgfqpoint{1.151855in}{0.797265in}}%
\pgfpathlineto{\pgfqpoint{1.261782in}{0.770418in}}%
\pgfpathlineto{\pgfqpoint{1.371708in}{0.846918in}}%
\pgfpathlineto{\pgfqpoint{1.481635in}{0.861676in}}%
\pgfpathlineto{\pgfqpoint{1.591562in}{0.958157in}}%
\pgfpathlineto{\pgfqpoint{1.701488in}{0.944773in}}%
\pgfpathlineto{\pgfqpoint{1.811415in}{0.873674in}}%
\pgfpathlineto{\pgfqpoint{1.921342in}{0.843929in}}%
\pgfpathlineto{\pgfqpoint{1.921342in}{1.212766in}}%
\pgfpathlineto{\pgfqpoint{1.921342in}{1.212766in}}%
\pgfpathlineto{\pgfqpoint{1.811415in}{1.197411in}}%
\pgfpathlineto{\pgfqpoint{1.701488in}{1.266259in}}%
\pgfpathlineto{\pgfqpoint{1.591562in}{1.246577in}}%
\pgfpathlineto{\pgfqpoint{1.481635in}{1.181629in}}%
\pgfpathlineto{\pgfqpoint{1.371708in}{1.158987in}}%
\pgfpathlineto{\pgfqpoint{1.261782in}{1.117554in}}%
\pgfpathlineto{\pgfqpoint{1.151855in}{1.067907in}}%
\pgfpathlineto{\pgfqpoint{1.041928in}{1.013481in}}%
\pgfpathlineto{\pgfqpoint{0.932001in}{0.900230in}}%
\pgfpathlineto{\pgfqpoint{0.822075in}{0.818514in}}%
\pgfpathlineto{\pgfqpoint{0.712148in}{0.836474in}}%
\pgfpathlineto{\pgfqpoint{0.602221in}{0.831100in}}%
\pgfpathlineto{\pgfqpoint{0.492295in}{0.720682in}}%
\pgfpathlineto{\pgfqpoint{0.382368in}{0.655670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.382368in}{0.341667in}}{\pgfqpoint{1.538974in}{0.924592in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382368in}{0.485982in}}%
\pgfpathlineto{\pgfqpoint{0.492295in}{0.483849in}}%
\pgfpathlineto{\pgfqpoint{0.602221in}{0.529439in}}%
\pgfpathlineto{\pgfqpoint{0.712148in}{0.546824in}}%
\pgfpathlineto{\pgfqpoint{0.822075in}{0.498644in}}%
\pgfpathlineto{\pgfqpoint{0.932001in}{0.463048in}}%
\pgfpathlineto{\pgfqpoint{1.041928in}{0.464012in}}%
\pgfpathlineto{\pgfqpoint{1.151855in}{0.486271in}}%
\pgfpathlineto{\pgfqpoint{1.261782in}{0.492473in}}%
\pgfpathlineto{\pgfqpoint{1.371708in}{0.509027in}}%
\pgfpathlineto{\pgfqpoint{1.481635in}{0.517154in}}%
\pgfpathlineto{\pgfqpoint{1.591562in}{0.493501in}}%
\pgfpathlineto{\pgfqpoint{1.701488in}{0.549884in}}%
\pgfpathlineto{\pgfqpoint{1.811415in}{0.473282in}}%
\pgfpathlineto{\pgfqpoint{1.921342in}{0.442971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.382368in}{0.341667in}}{\pgfqpoint{1.538974in}{0.924592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.800000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.382368in}{0.564593in}}%
\pgfpathlineto{\pgfqpoint{0.492295in}{0.642229in}}%
\pgfpathlineto{\pgfqpoint{0.602221in}{0.706994in}}%
\pgfpathlineto{\pgfqpoint{0.712148in}{0.721878in}}%
\pgfpathlineto{\pgfqpoint{0.822075in}{0.713766in}}%
\pgfpathlineto{\pgfqpoint{0.932001in}{0.742673in}}%
\pgfpathlineto{\pgfqpoint{1.041928in}{0.838848in}}%
\pgfpathlineto{\pgfqpoint{1.151855in}{0.914121in}}%
\pgfpathlineto{\pgfqpoint{1.261782in}{0.931785in}}%
\pgfpathlineto{\pgfqpoint{1.371708in}{0.986764in}}%
\pgfpathlineto{\pgfqpoint{1.481635in}{1.014640in}}%
\pgfpathlineto{\pgfqpoint{1.591562in}{1.089674in}}%
\pgfpathlineto{\pgfqpoint{1.701488in}{1.071824in}}%
\pgfpathlineto{\pgfqpoint{1.811415in}{1.026626in}}%
\pgfpathlineto{\pgfqpoint{1.921342in}{1.014768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382368in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{0.382368in}{1.266259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921342in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{1.921342in}{1.266259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382368in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{1.921342in}{0.341667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382368in}{1.266259in}}%
\pgfpathlineto{\pgfqpoint{1.921342in}{1.266259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006897in}{0.731577in}}%
\pgfpathlineto{\pgfqpoint{2.676652in}{0.731577in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.701097in}{0.731577in}}{\pgfqpoint{2.701097in}{0.756022in}}%
\pgfpathlineto{\pgfqpoint{2.701097in}{1.088244in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.701097in}{1.112688in}}{\pgfqpoint{2.676652in}{1.112688in}}%
\pgfpathlineto{\pgfqpoint{2.006897in}{1.112688in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.982453in}{1.112688in}}{\pgfqpoint{1.982453in}{1.088244in}}%
\pgfpathlineto{\pgfqpoint{1.982453in}{0.756022in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.982453in}{0.731577in}}{\pgfqpoint{2.006897in}{0.731577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031342in}{1.019772in}}%
\pgfpathlineto{\pgfqpoint{2.275786in}{1.019772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.373564in,y=0.976994in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont DQN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.800000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.031342in}{0.847549in}}%
\pgfpathlineto{\pgfqpoint{2.275786in}{0.847549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.373564in,y=0.804772in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont PPO}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/phase2/rl_success.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.027473in}{1.308870in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.027473in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.027473in}{1.308870in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.308870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.346681in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{1.963237in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{1.963237in}{1.277015in}}%
\pgfpathlineto{\pgfqpoint{0.346681in}{1.277015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346681in}{0.341667in}}{\pgfqpoint{1.616556in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577618in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{0.577618in}{1.277015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577618in}{0.341667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.577618in,y=0.226389in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346681in}{0.341667in}}{\pgfqpoint{1.616556in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924023in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{0.924023in}{1.277015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924023in}{0.341667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.924023in,y=0.226389in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346681in}{0.341667in}}{\pgfqpoint{1.616556in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270428in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{1.270428in}{1.277015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270428in}{0.341667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.270428in,y=0.226389in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346681in}{0.341667in}}{\pgfqpoint{1.616556in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616832in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{1.616832in}{1.277015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616832in}{0.341667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.616832in,y=0.226389in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 33}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346681in}{0.341667in}}{\pgfqpoint{1.616556in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963237in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{1.963237in}{1.277015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.963237in}{0.341667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.963237in,y=0.226389in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 42}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.154959in,y=0.111111in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Training Iterations (x * 2000)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346681in}{0.341667in}}{\pgfqpoint{1.616556in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.346681in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{1.963237in}{0.341667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.346681in}{0.341667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.167168in,y=0.298264in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346681in}{0.341667in}}{\pgfqpoint{1.616556in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.346681in}{0.572617in}}%
\pgfpathlineto{\pgfqpoint{1.963237in}{0.572617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.346681in}{0.572617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.102932in,y=0.529214in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346681in}{0.341667in}}{\pgfqpoint{1.616556in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.346681in}{0.803567in}}%
\pgfpathlineto{\pgfqpoint{1.963237in}{0.803567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.346681in}{0.803567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.102932in,y=0.760164in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346681in}{0.341667in}}{\pgfqpoint{1.616556in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.346681in}{1.034517in}}%
\pgfpathlineto{\pgfqpoint{1.963237in}{1.034517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.346681in}{1.034517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.102932in,y=0.991114in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346681in}{0.341667in}}{\pgfqpoint{1.616556in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.346681in}{1.265467in}}%
\pgfpathlineto{\pgfqpoint{1.963237in}{1.265467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.346681in}{1.265467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.102932in,y=1.222065in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.809341in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Success Count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346681in}{0.341667in}}{\pgfqpoint{1.616556in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400567in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{0.454452in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{0.454452in}{0.688092in}}%
\pgfpathlineto{\pgfqpoint{0.400567in}{0.688092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346681in}{0.341667in}}{\pgfqpoint{1.616556in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508337in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{0.562222in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{0.562222in}{0.768925in}}%
\pgfpathlineto{\pgfqpoint{0.508337in}{0.768925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346681in}{0.341667in}}{\pgfqpoint{1.616556in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616107in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{0.669993in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{0.669993in}{0.849757in}}%
\pgfpathlineto{\pgfqpoint{0.616107in}{0.849757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346681in}{0.341667in}}{\pgfqpoint{1.616556in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723878in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{0.777763in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{0.777763in}{0.838210in}}%
\pgfpathlineto{\pgfqpoint{0.723878in}{0.838210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346681in}{0.341667in}}{\pgfqpoint{1.616556in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831648in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{0.885533in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{0.885533in}{0.884400in}}%
\pgfpathlineto{\pgfqpoint{0.831648in}{0.884400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346681in}{0.341667in}}{\pgfqpoint{1.616556in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939419in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{0.993304in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{0.993304in}{0.884400in}}%
\pgfpathlineto{\pgfqpoint{0.939419in}{0.884400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346681in}{0.341667in}}{\pgfqpoint{1.616556in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047189in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{1.101074in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{1.101074in}{0.907495in}}%
\pgfpathlineto{\pgfqpoint{1.047189in}{0.907495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346681in}{0.341667in}}{\pgfqpoint{1.616556in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154959in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{1.208844in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{1.208844in}{1.022970in}}%
\pgfpathlineto{\pgfqpoint{1.154959in}{1.022970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346681in}{0.341667in}}{\pgfqpoint{1.616556in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262730in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{1.316615in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{1.316615in}{1.034517in}}%
\pgfpathlineto{\pgfqpoint{1.262730in}{1.034517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346681in}{0.341667in}}{\pgfqpoint{1.616556in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370500in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{1.424385in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{1.424385in}{1.161540in}}%
\pgfpathlineto{\pgfqpoint{1.370500in}{1.161540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346681in}{0.341667in}}{\pgfqpoint{1.616556in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478270in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{1.532156in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{1.532156in}{1.184635in}}%
\pgfpathlineto{\pgfqpoint{1.478270in}{1.184635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346681in}{0.341667in}}{\pgfqpoint{1.616556in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586041in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{1.639926in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{1.639926in}{1.253920in}}%
\pgfpathlineto{\pgfqpoint{1.586041in}{1.253920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346681in}{0.341667in}}{\pgfqpoint{1.616556in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693811in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{1.747696in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{1.747696in}{1.277015in}}%
\pgfpathlineto{\pgfqpoint{1.693811in}{1.277015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346681in}{0.341667in}}{\pgfqpoint{1.616556in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801582in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{1.855467in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{1.855467in}{1.219277in}}%
\pgfpathlineto{\pgfqpoint{1.801582in}{1.219277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346681in}{0.341667in}}{\pgfqpoint{1.616556in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909352in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{1.963237in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{1.963237in}{1.219277in}}%
\pgfpathlineto{\pgfqpoint{1.909352in}{1.219277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346681in}{0.341667in}}{\pgfqpoint{1.616556in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.346681in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{0.400567in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{0.400567in}{0.480237in}}%
\pgfpathlineto{\pgfqpoint{0.346681in}{0.480237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346681in}{0.341667in}}{\pgfqpoint{1.616556in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454452in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{0.508337in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{0.508337in}{0.526427in}}%
\pgfpathlineto{\pgfqpoint{0.454452in}{0.526427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346681in}{0.341667in}}{\pgfqpoint{1.616556in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562222in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{0.616107in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{0.616107in}{0.514879in}}%
\pgfpathlineto{\pgfqpoint{0.562222in}{0.514879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346681in}{0.341667in}}{\pgfqpoint{1.616556in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669993in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{0.723878in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{0.723878in}{0.491784in}}%
\pgfpathlineto{\pgfqpoint{0.669993in}{0.491784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346681in}{0.341667in}}{\pgfqpoint{1.616556in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777763in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{0.831648in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{0.831648in}{0.549522in}}%
\pgfpathlineto{\pgfqpoint{0.777763in}{0.549522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346681in}{0.341667in}}{\pgfqpoint{1.616556in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885533in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{0.939419in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{0.939419in}{0.503332in}}%
\pgfpathlineto{\pgfqpoint{0.885533in}{0.503332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346681in}{0.341667in}}{\pgfqpoint{1.616556in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993304in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{1.047189in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{1.047189in}{0.503332in}}%
\pgfpathlineto{\pgfqpoint{0.993304in}{0.503332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346681in}{0.341667in}}{\pgfqpoint{1.616556in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101074in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{1.154959in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{1.154959in}{0.480237in}}%
\pgfpathlineto{\pgfqpoint{1.101074in}{0.480237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346681in}{0.341667in}}{\pgfqpoint{1.616556in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208844in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{1.262730in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{1.262730in}{0.491784in}}%
\pgfpathlineto{\pgfqpoint{1.208844in}{0.491784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346681in}{0.341667in}}{\pgfqpoint{1.616556in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316615in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{1.370500in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{1.370500in}{0.514879in}}%
\pgfpathlineto{\pgfqpoint{1.316615in}{0.514879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346681in}{0.341667in}}{\pgfqpoint{1.616556in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424385in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{1.478270in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{1.478270in}{0.537974in}}%
\pgfpathlineto{\pgfqpoint{1.424385in}{0.537974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346681in}{0.341667in}}{\pgfqpoint{1.616556in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532156in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{1.586041in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{1.586041in}{0.549522in}}%
\pgfpathlineto{\pgfqpoint{1.532156in}{0.549522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346681in}{0.341667in}}{\pgfqpoint{1.616556in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639926in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{1.693811in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{1.693811in}{0.537974in}}%
\pgfpathlineto{\pgfqpoint{1.639926in}{0.537974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346681in}{0.341667in}}{\pgfqpoint{1.616556in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747696in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{1.801582in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{1.801582in}{0.537974in}}%
\pgfpathlineto{\pgfqpoint{1.747696in}{0.537974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346681in}{0.341667in}}{\pgfqpoint{1.616556in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855467in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{1.909352in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{1.909352in}{0.480237in}}%
\pgfpathlineto{\pgfqpoint{1.855467in}{0.480237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.346681in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{0.346681in}{1.277015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963237in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{1.963237in}{1.277015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.346681in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{1.963237in}{0.341667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.346681in}{1.277015in}}%
\pgfpathlineto{\pgfqpoint{1.963237in}{1.277015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/phase2/rl_time.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.118202in}{1.279401in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.118202in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.118202in}{1.279401in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.279401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475153in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{2.053966in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{2.053966in}{1.277015in}}%
\pgfpathlineto{\pgfqpoint{0.475153in}{1.277015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475153in}{0.341667in}}{\pgfqpoint{1.578813in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700698in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{0.700698in}{1.277015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700698in}{0.341667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.700698in,y=0.226389in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475153in}{0.341667in}}{\pgfqpoint{1.578813in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039015in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{1.039015in}{1.277015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039015in}{0.341667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.039015in,y=0.226389in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475153in}{0.341667in}}{\pgfqpoint{1.578813in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377332in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{1.377332in}{1.277015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377332in}{0.341667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.377332in,y=0.226389in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475153in}{0.341667in}}{\pgfqpoint{1.578813in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715649in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{1.715649in}{1.277015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715649in}{0.341667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.715649in,y=0.226389in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 33}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475153in}{0.341667in}}{\pgfqpoint{1.578813in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053966in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{2.053966in}{1.277015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053966in}{0.341667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.053966in,y=0.226389in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 42}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.264559in,y=0.111111in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Training Iterations (x * 2000)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475153in}{0.341667in}}{\pgfqpoint{1.578813in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475153in}{0.637930in}}%
\pgfpathlineto{\pgfqpoint{2.053966in}{0.637930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475153in}{0.637930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.102932in,y=0.594527in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 2000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475153in}{0.341667in}}{\pgfqpoint{1.578813in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475153in}{1.235998in}}%
\pgfpathlineto{\pgfqpoint{2.053966in}{1.235998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475153in}{1.235998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.102932in,y=1.192595in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 3000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.809341in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Total Time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475153in}{0.341667in}}{\pgfqpoint{1.578813in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475153in}{1.251189in}}%
\pgfpathlineto{\pgfqpoint{0.475153in}{1.036654in}}%
\pgfpathlineto{\pgfqpoint{0.587925in}{0.967387in}}%
\pgfpathlineto{\pgfqpoint{0.700698in}{0.981877in}}%
\pgfpathlineto{\pgfqpoint{0.813470in}{1.008318in}}%
\pgfpathlineto{\pgfqpoint{0.926242in}{0.980327in}}%
\pgfpathlineto{\pgfqpoint{1.039015in}{0.937174in}}%
\pgfpathlineto{\pgfqpoint{1.151787in}{0.930727in}}%
\pgfpathlineto{\pgfqpoint{1.264559in}{1.055997in}}%
\pgfpathlineto{\pgfqpoint{1.377332in}{0.992773in}}%
\pgfpathlineto{\pgfqpoint{1.490104in}{0.943069in}}%
\pgfpathlineto{\pgfqpoint{1.602877in}{0.929208in}}%
\pgfpathlineto{\pgfqpoint{1.715649in}{0.911691in}}%
\pgfpathlineto{\pgfqpoint{1.828421in}{0.985161in}}%
\pgfpathlineto{\pgfqpoint{1.941194in}{0.965810in}}%
\pgfpathlineto{\pgfqpoint{2.053966in}{0.985777in}}%
\pgfpathlineto{\pgfqpoint{2.053966in}{1.231049in}}%
\pgfpathlineto{\pgfqpoint{2.053966in}{1.231049in}}%
\pgfpathlineto{\pgfqpoint{1.941194in}{1.209867in}}%
\pgfpathlineto{\pgfqpoint{1.828421in}{1.218984in}}%
\pgfpathlineto{\pgfqpoint{1.715649in}{1.189395in}}%
\pgfpathlineto{\pgfqpoint{1.602877in}{1.198853in}}%
\pgfpathlineto{\pgfqpoint{1.490104in}{1.204194in}}%
\pgfpathlineto{\pgfqpoint{1.377332in}{1.237714in}}%
\pgfpathlineto{\pgfqpoint{1.264559in}{1.277015in}}%
\pgfpathlineto{\pgfqpoint{1.151787in}{1.187975in}}%
\pgfpathlineto{\pgfqpoint{1.039015in}{1.191579in}}%
\pgfpathlineto{\pgfqpoint{0.926242in}{1.220013in}}%
\pgfpathlineto{\pgfqpoint{0.813470in}{1.240180in}}%
\pgfpathlineto{\pgfqpoint{0.700698in}{1.232936in}}%
\pgfpathlineto{\pgfqpoint{0.587925in}{1.208389in}}%
\pgfpathlineto{\pgfqpoint{0.475153in}{1.251189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475153in}{0.341667in}}{\pgfqpoint{1.578813in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475153in}{1.118183in}}%
\pgfpathlineto{\pgfqpoint{0.475153in}{0.839668in}}%
\pgfpathlineto{\pgfqpoint{0.587925in}{0.821497in}}%
\pgfpathlineto{\pgfqpoint{0.700698in}{0.773108in}}%
\pgfpathlineto{\pgfqpoint{0.813470in}{0.692835in}}%
\pgfpathlineto{\pgfqpoint{0.926242in}{0.686435in}}%
\pgfpathlineto{\pgfqpoint{1.039015in}{0.670512in}}%
\pgfpathlineto{\pgfqpoint{1.151787in}{0.582763in}}%
\pgfpathlineto{\pgfqpoint{1.264559in}{0.571458in}}%
\pgfpathlineto{\pgfqpoint{1.377332in}{0.556310in}}%
\pgfpathlineto{\pgfqpoint{1.490104in}{0.492142in}}%
\pgfpathlineto{\pgfqpoint{1.602877in}{0.391192in}}%
\pgfpathlineto{\pgfqpoint{1.715649in}{0.341974in}}%
\pgfpathlineto{\pgfqpoint{1.828421in}{0.367983in}}%
\pgfpathlineto{\pgfqpoint{1.941194in}{0.370778in}}%
\pgfpathlineto{\pgfqpoint{2.053966in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{2.053966in}{0.624510in}}%
\pgfpathlineto{\pgfqpoint{2.053966in}{0.624510in}}%
\pgfpathlineto{\pgfqpoint{1.941194in}{0.664496in}}%
\pgfpathlineto{\pgfqpoint{1.828421in}{0.619773in}}%
\pgfpathlineto{\pgfqpoint{1.715649in}{0.642612in}}%
\pgfpathlineto{\pgfqpoint{1.602877in}{0.691053in}}%
\pgfpathlineto{\pgfqpoint{1.490104in}{0.798701in}}%
\pgfpathlineto{\pgfqpoint{1.377332in}{0.863168in}}%
\pgfpathlineto{\pgfqpoint{1.264559in}{0.862399in}}%
\pgfpathlineto{\pgfqpoint{1.151787in}{0.892252in}}%
\pgfpathlineto{\pgfqpoint{1.039015in}{0.978905in}}%
\pgfpathlineto{\pgfqpoint{0.926242in}{0.963500in}}%
\pgfpathlineto{\pgfqpoint{0.813470in}{0.973907in}}%
\pgfpathlineto{\pgfqpoint{0.700698in}{1.048621in}}%
\pgfpathlineto{\pgfqpoint{0.587925in}{1.111005in}}%
\pgfpathlineto{\pgfqpoint{0.475153in}{1.118183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475153in}{0.341667in}}{\pgfqpoint{1.578813in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475153in}{1.155434in}}%
\pgfpathlineto{\pgfqpoint{0.587925in}{1.096401in}}%
\pgfpathlineto{\pgfqpoint{0.700698in}{1.111509in}}%
\pgfpathlineto{\pgfqpoint{0.813470in}{1.130913in}}%
\pgfpathlineto{\pgfqpoint{0.926242in}{1.103855in}}%
\pgfpathlineto{\pgfqpoint{1.039015in}{1.074580in}}%
\pgfpathlineto{\pgfqpoint{1.151787in}{1.065277in}}%
\pgfpathlineto{\pgfqpoint{1.264559in}{1.162889in}}%
\pgfpathlineto{\pgfqpoint{1.377332in}{1.127289in}}%
\pgfpathlineto{\pgfqpoint{1.490104in}{1.077136in}}%
\pgfpathlineto{\pgfqpoint{1.602877in}{1.080531in}}%
\pgfpathlineto{\pgfqpoint{1.715649in}{1.057399in}}%
\pgfpathlineto{\pgfqpoint{1.828421in}{1.111914in}}%
\pgfpathlineto{\pgfqpoint{1.941194in}{1.095555in}}%
\pgfpathlineto{\pgfqpoint{2.053966in}{1.123151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475153in}{0.341667in}}{\pgfqpoint{1.578813in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.800000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.475153in}{0.977424in}}%
\pgfpathlineto{\pgfqpoint{0.587925in}{0.962992in}}%
\pgfpathlineto{\pgfqpoint{0.700698in}{0.922401in}}%
\pgfpathlineto{\pgfqpoint{0.813470in}{0.840891in}}%
\pgfpathlineto{\pgfqpoint{0.926242in}{0.828295in}}%
\pgfpathlineto{\pgfqpoint{1.039015in}{0.829796in}}%
\pgfpathlineto{\pgfqpoint{1.151787in}{0.748818in}}%
\pgfpathlineto{\pgfqpoint{1.264559in}{0.711558in}}%
\pgfpathlineto{\pgfqpoint{1.377332in}{0.710691in}}%
\pgfpathlineto{\pgfqpoint{1.490104in}{0.645597in}}%
\pgfpathlineto{\pgfqpoint{1.602877in}{0.533621in}}%
\pgfpathlineto{\pgfqpoint{1.715649in}{0.490656in}}%
\pgfpathlineto{\pgfqpoint{1.828421in}{0.496553in}}%
\pgfpathlineto{\pgfqpoint{1.941194in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{2.053966in}{0.477229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475153in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{0.475153in}{1.277015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053966in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{2.053966in}{1.277015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475153in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{2.053966in}{0.341667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475153in}{1.277015in}}%
\pgfpathlineto{\pgfqpoint{2.053966in}{1.277015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/phase2/time.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.998118in}{1.277015in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.998118in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.998118in}{1.277015in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.277015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.346681in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{1.933882in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{1.933882in}{1.277015in}}%
\pgfpathlineto{\pgfqpoint{0.346681in}{1.277015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346681in}{0.341667in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573424in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{0.573424in}{1.277015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573424in}{0.341667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.573424in,y=0.226389in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346681in}{0.341667in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913539in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{0.913539in}{1.277015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913539in}{0.341667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.913539in,y=0.226389in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346681in}{0.341667in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253653in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{1.253653in}{1.277015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253653in}{0.341667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.253653in,y=0.226389in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346681in}{0.341667in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593767in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{1.593767in}{1.277015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593767in}{0.341667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.593767in,y=0.226389in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346681in}{0.341667in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933882in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{1.933882in}{1.277015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.933882in}{0.341667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.933882in,y=0.226389in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.140282in,y=0.111111in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Training Iterations (x * 2000)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346681in}{0.341667in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.346681in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{1.933882in}{0.341667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.346681in}{0.341667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.167168in,y=0.298264in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346681in}{0.341667in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.346681in}{0.861305in}}%
\pgfpathlineto{\pgfqpoint{1.933882in}{0.861305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.346681in}{0.861305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.102932in,y=0.817902in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.809341in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Success Count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346681in}{0.341667in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.346681in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{0.545081in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{0.545081in}{0.809341in}}%
\pgfpathlineto{\pgfqpoint{0.346681in}{0.809341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346681in}{0.341667in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545081in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{0.743482in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{0.743482in}{1.017196in}}%
\pgfpathlineto{\pgfqpoint{0.545081in}{1.017196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346681in}{0.341667in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743482in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{0.941882in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{0.941882in}{0.913268in}}%
\pgfpathlineto{\pgfqpoint{0.743482in}{0.913268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346681in}{0.341667in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941882in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{1.140282in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{1.140282in}{0.705413in}}%
\pgfpathlineto{\pgfqpoint{0.941882in}{0.705413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346681in}{0.341667in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140282in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{1.338682in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{1.338682in}{1.121124in}}%
\pgfpathlineto{\pgfqpoint{1.140282in}{1.121124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346681in}{0.341667in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338682in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{1.537082in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{1.537082in}{1.121124in}}%
\pgfpathlineto{\pgfqpoint{1.338682in}{1.121124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346681in}{0.341667in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537082in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{1.735482in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{1.735482in}{1.277015in}}%
\pgfpathlineto{\pgfqpoint{1.537082in}{1.277015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346681in}{0.341667in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735482in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{1.933882in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{1.933882in}{1.225051in}}%
\pgfpathlineto{\pgfqpoint{1.735482in}{1.225051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.346681in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{0.346681in}{1.277015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933882in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{1.933882in}{1.277015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.346681in}{0.341667in}}%
\pgfpathlineto{\pgfqpoint{1.933882in}{0.341667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.346681in}{1.277015in}}%
\pgfpathlineto{\pgfqpoint{1.933882in}{1.277015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/phase3/blame.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.035186in}{1.261892in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.035186in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.035186in}{1.261892in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.261892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402621in}{0.326543in}}%
\pgfpathlineto{\pgfqpoint{1.970950in}{0.326543in}}%
\pgfpathlineto{\pgfqpoint{1.970950in}{1.261892in}}%
\pgfpathlineto{\pgfqpoint{0.402621in}{1.261892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402621in}{0.326543in}}{\pgfqpoint{1.568329in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402621in}{0.326543in}}%
\pgfpathlineto{\pgfqpoint{0.402621in}{1.261892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402621in}{0.326543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402621in,y=0.211266in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402621in}{0.326543in}}{\pgfqpoint{1.568329in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794703in}{0.326543in}}%
\pgfpathlineto{\pgfqpoint{0.794703in}{1.261892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794703in}{0.326543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.794703in,y=0.211266in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402621in}{0.326543in}}{\pgfqpoint{1.568329in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186786in}{0.326543in}}%
\pgfpathlineto{\pgfqpoint{1.186786in}{1.261892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186786in}{0.326543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.186786in,y=0.211266in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402621in}{0.326543in}}{\pgfqpoint{1.568329in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578868in}{0.326543in}}%
\pgfpathlineto{\pgfqpoint{1.578868in}{1.261892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578868in}{0.326543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.578868in,y=0.211266in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402621in}{0.326543in}}{\pgfqpoint{1.568329in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970950in}{0.326543in}}%
\pgfpathlineto{\pgfqpoint{1.970950in}{1.261892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970950in}{0.326543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.970950in,y=0.211266in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.186786in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Human Count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402621in}{0.326543in}}{\pgfqpoint{1.568329in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402621in}{0.613355in}}%
\pgfpathlineto{\pgfqpoint{1.970950in}{0.613355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402621in}{0.613355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.102932in,y=0.584420in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.01\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402621in}{0.326543in}}{\pgfqpoint{1.568329in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402621in}{0.946349in}}%
\pgfpathlineto{\pgfqpoint{1.970950in}{0.946349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402621in}{0.946349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.102932in,y=0.917414in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.02\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.794217in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Blame}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402621in}{0.326543in}}{\pgfqpoint{1.568329in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402621in}{0.547284in}}%
\pgfpathlineto{\pgfqpoint{0.402621in}{0.520003in}}%
\pgfpathlineto{\pgfqpoint{0.481037in}{0.591406in}}%
\pgfpathlineto{\pgfqpoint{0.559454in}{0.626448in}}%
\pgfpathlineto{\pgfqpoint{0.637870in}{0.667503in}}%
\pgfpathlineto{\pgfqpoint{0.716287in}{0.616469in}}%
\pgfpathlineto{\pgfqpoint{0.794703in}{0.795787in}}%
\pgfpathlineto{\pgfqpoint{0.873120in}{0.735696in}}%
\pgfpathlineto{\pgfqpoint{0.951536in}{0.790585in}}%
\pgfpathlineto{\pgfqpoint{1.029953in}{0.690283in}}%
\pgfpathlineto{\pgfqpoint{1.108369in}{0.824183in}}%
\pgfpathlineto{\pgfqpoint{1.186786in}{0.948405in}}%
\pgfpathlineto{\pgfqpoint{1.265202in}{0.756880in}}%
\pgfpathlineto{\pgfqpoint{1.343618in}{0.873382in}}%
\pgfpathlineto{\pgfqpoint{1.422035in}{0.942172in}}%
\pgfpathlineto{\pgfqpoint{1.500451in}{1.044321in}}%
\pgfpathlineto{\pgfqpoint{1.578868in}{0.896646in}}%
\pgfpathlineto{\pgfqpoint{1.657284in}{0.983567in}}%
\pgfpathlineto{\pgfqpoint{1.735701in}{1.157301in}}%
\pgfpathlineto{\pgfqpoint{1.814117in}{0.883559in}}%
\pgfpathlineto{\pgfqpoint{1.892534in}{1.202069in}}%
\pgfpathlineto{\pgfqpoint{1.970950in}{1.172883in}}%
\pgfpathlineto{\pgfqpoint{1.970950in}{1.223785in}}%
\pgfpathlineto{\pgfqpoint{1.970950in}{1.223785in}}%
\pgfpathlineto{\pgfqpoint{1.892534in}{1.261892in}}%
\pgfpathlineto{\pgfqpoint{1.814117in}{0.939095in}}%
\pgfpathlineto{\pgfqpoint{1.735701in}{1.212358in}}%
\pgfpathlineto{\pgfqpoint{1.657284in}{1.029745in}}%
\pgfpathlineto{\pgfqpoint{1.578868in}{0.941991in}}%
\pgfpathlineto{\pgfqpoint{1.500451in}{1.096058in}}%
\pgfpathlineto{\pgfqpoint{1.422035in}{0.994606in}}%
\pgfpathlineto{\pgfqpoint{1.343618in}{0.918488in}}%
\pgfpathlineto{\pgfqpoint{1.265202in}{0.803209in}}%
\pgfpathlineto{\pgfqpoint{1.186786in}{1.002434in}}%
\pgfpathlineto{\pgfqpoint{1.108369in}{0.866243in}}%
\pgfpathlineto{\pgfqpoint{1.029953in}{0.732130in}}%
\pgfpathlineto{\pgfqpoint{0.951536in}{0.834886in}}%
\pgfpathlineto{\pgfqpoint{0.873120in}{0.774356in}}%
\pgfpathlineto{\pgfqpoint{0.794703in}{0.840001in}}%
\pgfpathlineto{\pgfqpoint{0.716287in}{0.650539in}}%
\pgfpathlineto{\pgfqpoint{0.637870in}{0.708749in}}%
\pgfpathlineto{\pgfqpoint{0.559454in}{0.665825in}}%
\pgfpathlineto{\pgfqpoint{0.481037in}{0.629400in}}%
\pgfpathlineto{\pgfqpoint{0.402621in}{0.547284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402621in}{0.326543in}}{\pgfqpoint{1.568329in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402621in}{0.505996in}}%
\pgfpathlineto{\pgfqpoint{0.402621in}{0.484231in}}%
\pgfpathlineto{\pgfqpoint{0.481037in}{0.561379in}}%
\pgfpathlineto{\pgfqpoint{0.559454in}{0.562210in}}%
\pgfpathlineto{\pgfqpoint{0.637870in}{0.614991in}}%
\pgfpathlineto{\pgfqpoint{0.716287in}{0.496165in}}%
\pgfpathlineto{\pgfqpoint{0.794703in}{0.631693in}}%
\pgfpathlineto{\pgfqpoint{0.873120in}{0.629669in}}%
\pgfpathlineto{\pgfqpoint{0.951536in}{0.552298in}}%
\pgfpathlineto{\pgfqpoint{1.029953in}{0.636854in}}%
\pgfpathlineto{\pgfqpoint{1.108369in}{0.691429in}}%
\pgfpathlineto{\pgfqpoint{1.186786in}{0.740375in}}%
\pgfpathlineto{\pgfqpoint{1.265202in}{0.676629in}}%
\pgfpathlineto{\pgfqpoint{1.343618in}{0.708120in}}%
\pgfpathlineto{\pgfqpoint{1.422035in}{0.715098in}}%
\pgfpathlineto{\pgfqpoint{1.500451in}{0.854161in}}%
\pgfpathlineto{\pgfqpoint{1.578868in}{0.783502in}}%
\pgfpathlineto{\pgfqpoint{1.657284in}{0.769028in}}%
\pgfpathlineto{\pgfqpoint{1.735701in}{0.813747in}}%
\pgfpathlineto{\pgfqpoint{1.814117in}{0.635784in}}%
\pgfpathlineto{\pgfqpoint{1.892534in}{1.001957in}}%
\pgfpathlineto{\pgfqpoint{1.970950in}{0.821971in}}%
\pgfpathlineto{\pgfqpoint{1.970950in}{0.855543in}}%
\pgfpathlineto{\pgfqpoint{1.970950in}{0.855543in}}%
\pgfpathlineto{\pgfqpoint{1.892534in}{1.042063in}}%
\pgfpathlineto{\pgfqpoint{1.814117in}{0.666388in}}%
\pgfpathlineto{\pgfqpoint{1.735701in}{0.847711in}}%
\pgfpathlineto{\pgfqpoint{1.657284in}{0.797302in}}%
\pgfpathlineto{\pgfqpoint{1.578868in}{0.822445in}}%
\pgfpathlineto{\pgfqpoint{1.500451in}{0.886818in}}%
\pgfpathlineto{\pgfqpoint{1.422035in}{0.746725in}}%
\pgfpathlineto{\pgfqpoint{1.343618in}{0.737039in}}%
\pgfpathlineto{\pgfqpoint{1.265202in}{0.707419in}}%
\pgfpathlineto{\pgfqpoint{1.186786in}{0.774492in}}%
\pgfpathlineto{\pgfqpoint{1.108369in}{0.717551in}}%
\pgfpathlineto{\pgfqpoint{1.029953in}{0.668546in}}%
\pgfpathlineto{\pgfqpoint{0.951536in}{0.576280in}}%
\pgfpathlineto{\pgfqpoint{0.873120in}{0.656519in}}%
\pgfpathlineto{\pgfqpoint{0.794703in}{0.659192in}}%
\pgfpathlineto{\pgfqpoint{0.716287in}{0.518351in}}%
\pgfpathlineto{\pgfqpoint{0.637870in}{0.645453in}}%
\pgfpathlineto{\pgfqpoint{0.559454in}{0.587933in}}%
\pgfpathlineto{\pgfqpoint{0.481037in}{0.588382in}}%
\pgfpathlineto{\pgfqpoint{0.402621in}{0.505996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402621in}{0.326543in}}{\pgfqpoint{1.568329in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402621in}{0.334025in}}%
\pgfpathlineto{\pgfqpoint{0.402621in}{0.326543in}}%
\pgfpathlineto{\pgfqpoint{0.481037in}{0.370413in}}%
\pgfpathlineto{\pgfqpoint{0.559454in}{0.337953in}}%
\pgfpathlineto{\pgfqpoint{0.637870in}{0.337368in}}%
\pgfpathlineto{\pgfqpoint{0.716287in}{0.363139in}}%
\pgfpathlineto{\pgfqpoint{0.794703in}{0.388974in}}%
\pgfpathlineto{\pgfqpoint{0.873120in}{0.398559in}}%
\pgfpathlineto{\pgfqpoint{0.951536in}{0.431424in}}%
\pgfpathlineto{\pgfqpoint{1.029953in}{0.380642in}}%
\pgfpathlineto{\pgfqpoint{1.108369in}{0.407195in}}%
\pgfpathlineto{\pgfqpoint{1.186786in}{0.473027in}}%
\pgfpathlineto{\pgfqpoint{1.265202in}{0.435226in}}%
\pgfpathlineto{\pgfqpoint{1.343618in}{0.562876in}}%
\pgfpathlineto{\pgfqpoint{1.422035in}{0.527367in}}%
\pgfpathlineto{\pgfqpoint{1.500451in}{0.530506in}}%
\pgfpathlineto{\pgfqpoint{1.578868in}{0.539365in}}%
\pgfpathlineto{\pgfqpoint{1.657284in}{0.572005in}}%
\pgfpathlineto{\pgfqpoint{1.735701in}{0.610209in}}%
\pgfpathlineto{\pgfqpoint{1.814117in}{0.504659in}}%
\pgfpathlineto{\pgfqpoint{1.892534in}{0.660319in}}%
\pgfpathlineto{\pgfqpoint{1.970950in}{0.545621in}}%
\pgfpathlineto{\pgfqpoint{1.970950in}{0.563188in}}%
\pgfpathlineto{\pgfqpoint{1.970950in}{0.563188in}}%
\pgfpathlineto{\pgfqpoint{1.892534in}{0.682661in}}%
\pgfpathlineto{\pgfqpoint{1.814117in}{0.522467in}}%
\pgfpathlineto{\pgfqpoint{1.735701in}{0.628778in}}%
\pgfpathlineto{\pgfqpoint{1.657284in}{0.590788in}}%
\pgfpathlineto{\pgfqpoint{1.578868in}{0.557210in}}%
\pgfpathlineto{\pgfqpoint{1.500451in}{0.547105in}}%
\pgfpathlineto{\pgfqpoint{1.422035in}{0.545809in}}%
\pgfpathlineto{\pgfqpoint{1.343618in}{0.579935in}}%
\pgfpathlineto{\pgfqpoint{1.265202in}{0.448893in}}%
\pgfpathlineto{\pgfqpoint{1.186786in}{0.490686in}}%
\pgfpathlineto{\pgfqpoint{1.108369in}{0.418408in}}%
\pgfpathlineto{\pgfqpoint{1.029953in}{0.393908in}}%
\pgfpathlineto{\pgfqpoint{0.951536in}{0.445494in}}%
\pgfpathlineto{\pgfqpoint{0.873120in}{0.410303in}}%
\pgfpathlineto{\pgfqpoint{0.794703in}{0.402580in}}%
\pgfpathlineto{\pgfqpoint{0.716287in}{0.372468in}}%
\pgfpathlineto{\pgfqpoint{0.637870in}{0.346513in}}%
\pgfpathlineto{\pgfqpoint{0.559454in}{0.346585in}}%
\pgfpathlineto{\pgfqpoint{0.481037in}{0.382443in}}%
\pgfpathlineto{\pgfqpoint{0.402621in}{0.334025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402621in}{0.326543in}}{\pgfqpoint{1.568329in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402621in}{0.520760in}}%
\pgfpathlineto{\pgfqpoint{0.402621in}{0.498715in}}%
\pgfpathlineto{\pgfqpoint{0.481037in}{0.670444in}}%
\pgfpathlineto{\pgfqpoint{0.559454in}{0.424573in}}%
\pgfpathlineto{\pgfqpoint{0.637870in}{0.622411in}}%
\pgfpathlineto{\pgfqpoint{0.716287in}{0.535379in}}%
\pgfpathlineto{\pgfqpoint{0.794703in}{0.577283in}}%
\pgfpathlineto{\pgfqpoint{0.873120in}{0.606172in}}%
\pgfpathlineto{\pgfqpoint{0.951536in}{0.633496in}}%
\pgfpathlineto{\pgfqpoint{1.029953in}{0.784263in}}%
\pgfpathlineto{\pgfqpoint{1.108369in}{0.592314in}}%
\pgfpathlineto{\pgfqpoint{1.186786in}{0.725858in}}%
\pgfpathlineto{\pgfqpoint{1.265202in}{0.704851in}}%
\pgfpathlineto{\pgfqpoint{1.343618in}{0.749241in}}%
\pgfpathlineto{\pgfqpoint{1.422035in}{0.867064in}}%
\pgfpathlineto{\pgfqpoint{1.500451in}{0.871962in}}%
\pgfpathlineto{\pgfqpoint{1.578868in}{0.760076in}}%
\pgfpathlineto{\pgfqpoint{1.657284in}{0.800793in}}%
\pgfpathlineto{\pgfqpoint{1.735701in}{0.782646in}}%
\pgfpathlineto{\pgfqpoint{1.814117in}{0.679756in}}%
\pgfpathlineto{\pgfqpoint{1.892534in}{0.944894in}}%
\pgfpathlineto{\pgfqpoint{1.970950in}{0.850354in}}%
\pgfpathlineto{\pgfqpoint{1.970950in}{0.880245in}}%
\pgfpathlineto{\pgfqpoint{1.970950in}{0.880245in}}%
\pgfpathlineto{\pgfqpoint{1.892534in}{0.980933in}}%
\pgfpathlineto{\pgfqpoint{1.814117in}{0.707169in}}%
\pgfpathlineto{\pgfqpoint{1.735701in}{0.814507in}}%
\pgfpathlineto{\pgfqpoint{1.657284in}{0.828189in}}%
\pgfpathlineto{\pgfqpoint{1.578868in}{0.788114in}}%
\pgfpathlineto{\pgfqpoint{1.500451in}{0.905998in}}%
\pgfpathlineto{\pgfqpoint{1.422035in}{0.899264in}}%
\pgfpathlineto{\pgfqpoint{1.343618in}{0.775227in}}%
\pgfpathlineto{\pgfqpoint{1.265202in}{0.732575in}}%
\pgfpathlineto{\pgfqpoint{1.186786in}{0.755938in}}%
\pgfpathlineto{\pgfqpoint{1.108369in}{0.614375in}}%
\pgfpathlineto{\pgfqpoint{1.029953in}{0.816452in}}%
\pgfpathlineto{\pgfqpoint{0.951536in}{0.656615in}}%
\pgfpathlineto{\pgfqpoint{0.873120in}{0.630585in}}%
\pgfpathlineto{\pgfqpoint{0.794703in}{0.601038in}}%
\pgfpathlineto{\pgfqpoint{0.716287in}{0.557262in}}%
\pgfpathlineto{\pgfqpoint{0.637870in}{0.650238in}}%
\pgfpathlineto{\pgfqpoint{0.559454in}{0.439852in}}%
\pgfpathlineto{\pgfqpoint{0.481037in}{0.699353in}}%
\pgfpathlineto{\pgfqpoint{0.402621in}{0.520760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402621in}{0.326543in}}{\pgfqpoint{1.568329in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402621in}{0.416240in}}%
\pgfpathlineto{\pgfqpoint{0.402621in}{0.402172in}}%
\pgfpathlineto{\pgfqpoint{0.481037in}{0.542417in}}%
\pgfpathlineto{\pgfqpoint{0.559454in}{0.489793in}}%
\pgfpathlineto{\pgfqpoint{0.637870in}{0.679810in}}%
\pgfpathlineto{\pgfqpoint{0.716287in}{0.578453in}}%
\pgfpathlineto{\pgfqpoint{0.794703in}{0.534627in}}%
\pgfpathlineto{\pgfqpoint{0.873120in}{0.743382in}}%
\pgfpathlineto{\pgfqpoint{0.951536in}{0.632859in}}%
\pgfpathlineto{\pgfqpoint{1.029953in}{0.497663in}}%
\pgfpathlineto{\pgfqpoint{1.108369in}{0.701462in}}%
\pgfpathlineto{\pgfqpoint{1.186786in}{0.579313in}}%
\pgfpathlineto{\pgfqpoint{1.265202in}{0.660140in}}%
\pgfpathlineto{\pgfqpoint{1.343618in}{0.736300in}}%
\pgfpathlineto{\pgfqpoint{1.422035in}{0.741452in}}%
\pgfpathlineto{\pgfqpoint{1.500451in}{0.781004in}}%
\pgfpathlineto{\pgfqpoint{1.578868in}{0.596488in}}%
\pgfpathlineto{\pgfqpoint{1.657284in}{0.763653in}}%
\pgfpathlineto{\pgfqpoint{1.735701in}{0.702527in}}%
\pgfpathlineto{\pgfqpoint{1.814117in}{0.626275in}}%
\pgfpathlineto{\pgfqpoint{1.892534in}{0.703217in}}%
\pgfpathlineto{\pgfqpoint{1.970950in}{0.658221in}}%
\pgfpathlineto{\pgfqpoint{1.970950in}{0.679154in}}%
\pgfpathlineto{\pgfqpoint{1.970950in}{0.679154in}}%
\pgfpathlineto{\pgfqpoint{1.892534in}{0.728260in}}%
\pgfpathlineto{\pgfqpoint{1.814117in}{0.650109in}}%
\pgfpathlineto{\pgfqpoint{1.735701in}{0.725437in}}%
\pgfpathlineto{\pgfqpoint{1.657284in}{0.787807in}}%
\pgfpathlineto{\pgfqpoint{1.578868in}{0.617811in}}%
\pgfpathlineto{\pgfqpoint{1.500451in}{0.807260in}}%
\pgfpathlineto{\pgfqpoint{1.422035in}{0.770251in}}%
\pgfpathlineto{\pgfqpoint{1.343618in}{0.760700in}}%
\pgfpathlineto{\pgfqpoint{1.265202in}{0.682887in}}%
\pgfpathlineto{\pgfqpoint{1.186786in}{0.601426in}}%
\pgfpathlineto{\pgfqpoint{1.108369in}{0.721996in}}%
\pgfpathlineto{\pgfqpoint{1.029953in}{0.518744in}}%
\pgfpathlineto{\pgfqpoint{0.951536in}{0.655944in}}%
\pgfpathlineto{\pgfqpoint{0.873120in}{0.768075in}}%
\pgfpathlineto{\pgfqpoint{0.794703in}{0.552058in}}%
\pgfpathlineto{\pgfqpoint{0.716287in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{0.637870in}{0.703504in}}%
\pgfpathlineto{\pgfqpoint{0.559454in}{0.505352in}}%
\pgfpathlineto{\pgfqpoint{0.481037in}{0.564416in}}%
\pgfpathlineto{\pgfqpoint{0.402621in}{0.416240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402621in}{0.326543in}}{\pgfqpoint{1.568329in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402621in}{0.379692in}}%
\pgfpathlineto{\pgfqpoint{0.402621in}{0.366528in}}%
\pgfpathlineto{\pgfqpoint{0.481037in}{0.487957in}}%
\pgfpathlineto{\pgfqpoint{0.559454in}{0.349900in}}%
\pgfpathlineto{\pgfqpoint{0.637870in}{0.496171in}}%
\pgfpathlineto{\pgfqpoint{0.716287in}{0.448368in}}%
\pgfpathlineto{\pgfqpoint{0.794703in}{0.528276in}}%
\pgfpathlineto{\pgfqpoint{0.873120in}{0.507079in}}%
\pgfpathlineto{\pgfqpoint{0.951536in}{0.583691in}}%
\pgfpathlineto{\pgfqpoint{1.029953in}{0.608988in}}%
\pgfpathlineto{\pgfqpoint{1.108369in}{0.541955in}}%
\pgfpathlineto{\pgfqpoint{1.186786in}{0.659940in}}%
\pgfpathlineto{\pgfqpoint{1.265202in}{0.737564in}}%
\pgfpathlineto{\pgfqpoint{1.343618in}{0.869382in}}%
\pgfpathlineto{\pgfqpoint{1.422035in}{0.764806in}}%
\pgfpathlineto{\pgfqpoint{1.500451in}{0.754804in}}%
\pgfpathlineto{\pgfqpoint{1.578868in}{0.666325in}}%
\pgfpathlineto{\pgfqpoint{1.657284in}{0.719295in}}%
\pgfpathlineto{\pgfqpoint{1.735701in}{0.766752in}}%
\pgfpathlineto{\pgfqpoint{1.814117in}{0.825310in}}%
\pgfpathlineto{\pgfqpoint{1.892534in}{0.900012in}}%
\pgfpathlineto{\pgfqpoint{1.970950in}{0.824999in}}%
\pgfpathlineto{\pgfqpoint{1.970950in}{0.852516in}}%
\pgfpathlineto{\pgfqpoint{1.970950in}{0.852516in}}%
\pgfpathlineto{\pgfqpoint{1.892534in}{0.932971in}}%
\pgfpathlineto{\pgfqpoint{1.814117in}{0.853906in}}%
\pgfpathlineto{\pgfqpoint{1.735701in}{0.792405in}}%
\pgfpathlineto{\pgfqpoint{1.657284in}{0.743501in}}%
\pgfpathlineto{\pgfqpoint{1.578868in}{0.688840in}}%
\pgfpathlineto{\pgfqpoint{1.500451in}{0.779629in}}%
\pgfpathlineto{\pgfqpoint{1.422035in}{0.791617in}}%
\pgfpathlineto{\pgfqpoint{1.343618in}{0.896608in}}%
\pgfpathlineto{\pgfqpoint{1.265202in}{0.762016in}}%
\pgfpathlineto{\pgfqpoint{1.186786in}{0.685279in}}%
\pgfpathlineto{\pgfqpoint{1.108369in}{0.559468in}}%
\pgfpathlineto{\pgfqpoint{1.029953in}{0.633406in}}%
\pgfpathlineto{\pgfqpoint{0.951536in}{0.602338in}}%
\pgfpathlineto{\pgfqpoint{0.873120in}{0.525875in}}%
\pgfpathlineto{\pgfqpoint{0.794703in}{0.547682in}}%
\pgfpathlineto{\pgfqpoint{0.716287in}{0.462136in}}%
\pgfpathlineto{\pgfqpoint{0.637870in}{0.515767in}}%
\pgfpathlineto{\pgfqpoint{0.559454in}{0.361401in}}%
\pgfpathlineto{\pgfqpoint{0.481037in}{0.506776in}}%
\pgfpathlineto{\pgfqpoint{0.402621in}{0.379692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402621in}{0.326543in}}{\pgfqpoint{1.568329in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402621in}{0.709938in}}%
\pgfpathlineto{\pgfqpoint{0.402621in}{0.675819in}}%
\pgfpathlineto{\pgfqpoint{0.481037in}{0.759848in}}%
\pgfpathlineto{\pgfqpoint{0.559454in}{0.673427in}}%
\pgfpathlineto{\pgfqpoint{0.637870in}{0.651988in}}%
\pgfpathlineto{\pgfqpoint{0.716287in}{0.707588in}}%
\pgfpathlineto{\pgfqpoint{0.794703in}{0.816932in}}%
\pgfpathlineto{\pgfqpoint{0.873120in}{0.827096in}}%
\pgfpathlineto{\pgfqpoint{0.951536in}{0.921254in}}%
\pgfpathlineto{\pgfqpoint{1.029953in}{0.730794in}}%
\pgfpathlineto{\pgfqpoint{1.108369in}{0.862907in}}%
\pgfpathlineto{\pgfqpoint{1.186786in}{0.986122in}}%
\pgfpathlineto{\pgfqpoint{1.265202in}{0.856439in}}%
\pgfpathlineto{\pgfqpoint{1.343618in}{0.844369in}}%
\pgfpathlineto{\pgfqpoint{1.422035in}{1.008245in}}%
\pgfpathlineto{\pgfqpoint{1.500451in}{1.176793in}}%
\pgfpathlineto{\pgfqpoint{1.578868in}{0.804281in}}%
\pgfpathlineto{\pgfqpoint{1.657284in}{1.174378in}}%
\pgfpathlineto{\pgfqpoint{1.735701in}{1.153266in}}%
\pgfpathlineto{\pgfqpoint{1.814117in}{0.729308in}}%
\pgfpathlineto{\pgfqpoint{1.892534in}{1.152893in}}%
\pgfpathlineto{\pgfqpoint{1.970950in}{1.153343in}}%
\pgfpathlineto{\pgfqpoint{1.970950in}{1.194637in}}%
\pgfpathlineto{\pgfqpoint{1.970950in}{1.194637in}}%
\pgfpathlineto{\pgfqpoint{1.892534in}{1.204128in}}%
\pgfpathlineto{\pgfqpoint{1.814117in}{0.766269in}}%
\pgfpathlineto{\pgfqpoint{1.735701in}{1.195344in}}%
\pgfpathlineto{\pgfqpoint{1.657284in}{1.216064in}}%
\pgfpathlineto{\pgfqpoint{1.578868in}{0.838690in}}%
\pgfpathlineto{\pgfqpoint{1.500451in}{1.221710in}}%
\pgfpathlineto{\pgfqpoint{1.422035in}{1.050494in}}%
\pgfpathlineto{\pgfqpoint{1.343618in}{0.879335in}}%
\pgfpathlineto{\pgfqpoint{1.265202in}{0.900373in}}%
\pgfpathlineto{\pgfqpoint{1.186786in}{1.031162in}}%
\pgfpathlineto{\pgfqpoint{1.108369in}{0.897095in}}%
\pgfpathlineto{\pgfqpoint{1.029953in}{0.767512in}}%
\pgfpathlineto{\pgfqpoint{0.951536in}{0.959562in}}%
\pgfpathlineto{\pgfqpoint{0.873120in}{0.860954in}}%
\pgfpathlineto{\pgfqpoint{0.794703in}{0.857096in}}%
\pgfpathlineto{\pgfqpoint{0.716287in}{0.738496in}}%
\pgfpathlineto{\pgfqpoint{0.637870in}{0.685491in}}%
\pgfpathlineto{\pgfqpoint{0.559454in}{0.705929in}}%
\pgfpathlineto{\pgfqpoint{0.481037in}{0.797907in}}%
\pgfpathlineto{\pgfqpoint{0.402621in}{0.709938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402621in}{0.326543in}}{\pgfqpoint{1.568329in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402621in}{0.533969in}}%
\pgfpathlineto{\pgfqpoint{0.481037in}{0.608848in}}%
\pgfpathlineto{\pgfqpoint{0.559454in}{0.646442in}}%
\pgfpathlineto{\pgfqpoint{0.637870in}{0.686798in}}%
\pgfpathlineto{\pgfqpoint{0.716287in}{0.634882in}}%
\pgfpathlineto{\pgfqpoint{0.794703in}{0.816904in}}%
\pgfpathlineto{\pgfqpoint{0.873120in}{0.755075in}}%
\pgfpathlineto{\pgfqpoint{0.951536in}{0.811706in}}%
\pgfpathlineto{\pgfqpoint{1.029953in}{0.710845in}}%
\pgfpathlineto{\pgfqpoint{1.108369in}{0.843419in}}%
\pgfpathlineto{\pgfqpoint{1.186786in}{0.974986in}}%
\pgfpathlineto{\pgfqpoint{1.265202in}{0.778681in}}%
\pgfpathlineto{\pgfqpoint{1.343618in}{0.897660in}}%
\pgfpathlineto{\pgfqpoint{1.422035in}{0.969677in}}%
\pgfpathlineto{\pgfqpoint{1.500451in}{1.069630in}}%
\pgfpathlineto{\pgfqpoint{1.578868in}{0.920585in}}%
\pgfpathlineto{\pgfqpoint{1.657284in}{1.006035in}}%
\pgfpathlineto{\pgfqpoint{1.735701in}{1.184567in}}%
\pgfpathlineto{\pgfqpoint{1.814117in}{0.910892in}}%
\pgfpathlineto{\pgfqpoint{1.892534in}{1.232111in}}%
\pgfpathlineto{\pgfqpoint{1.970950in}{1.196550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402621in}{0.326543in}}{\pgfqpoint{1.568329in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.402621in}{0.494664in}}%
\pgfpathlineto{\pgfqpoint{0.481037in}{0.574129in}}%
\pgfpathlineto{\pgfqpoint{0.559454in}{0.575160in}}%
\pgfpathlineto{\pgfqpoint{0.637870in}{0.630404in}}%
\pgfpathlineto{\pgfqpoint{0.716287in}{0.508334in}}%
\pgfpathlineto{\pgfqpoint{0.794703in}{0.645207in}}%
\pgfpathlineto{\pgfqpoint{0.873120in}{0.642427in}}%
\pgfpathlineto{\pgfqpoint{0.951536in}{0.564632in}}%
\pgfpathlineto{\pgfqpoint{1.029953in}{0.651987in}}%
\pgfpathlineto{\pgfqpoint{1.108369in}{0.704951in}}%
\pgfpathlineto{\pgfqpoint{1.186786in}{0.756835in}}%
\pgfpathlineto{\pgfqpoint{1.265202in}{0.691493in}}%
\pgfpathlineto{\pgfqpoint{1.343618in}{0.722542in}}%
\pgfpathlineto{\pgfqpoint{1.422035in}{0.731970in}}%
\pgfpathlineto{\pgfqpoint{1.500451in}{0.869703in}}%
\pgfpathlineto{\pgfqpoint{1.578868in}{0.801723in}}%
\pgfpathlineto{\pgfqpoint{1.657284in}{0.784234in}}%
\pgfpathlineto{\pgfqpoint{1.735701in}{0.831699in}}%
\pgfpathlineto{\pgfqpoint{1.814117in}{0.650847in}}%
\pgfpathlineto{\pgfqpoint{1.892534in}{1.021689in}}%
\pgfpathlineto{\pgfqpoint{1.970950in}{0.839243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402621in}{0.326543in}}{\pgfqpoint{1.568329in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.400000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.402621in}{0.330158in}}%
\pgfpathlineto{\pgfqpoint{0.481037in}{0.376259in}}%
\pgfpathlineto{\pgfqpoint{0.559454in}{0.342407in}}%
\pgfpathlineto{\pgfqpoint{0.637870in}{0.341911in}}%
\pgfpathlineto{\pgfqpoint{0.716287in}{0.367920in}}%
\pgfpathlineto{\pgfqpoint{0.794703in}{0.396125in}}%
\pgfpathlineto{\pgfqpoint{0.873120in}{0.404405in}}%
\pgfpathlineto{\pgfqpoint{0.951536in}{0.438488in}}%
\pgfpathlineto{\pgfqpoint{1.029953in}{0.386956in}}%
\pgfpathlineto{\pgfqpoint{1.108369in}{0.412939in}}%
\pgfpathlineto{\pgfqpoint{1.186786in}{0.481546in}}%
\pgfpathlineto{\pgfqpoint{1.265202in}{0.441870in}}%
\pgfpathlineto{\pgfqpoint{1.343618in}{0.571874in}}%
\pgfpathlineto{\pgfqpoint{1.422035in}{0.536573in}}%
\pgfpathlineto{\pgfqpoint{1.500451in}{0.538287in}}%
\pgfpathlineto{\pgfqpoint{1.578868in}{0.547710in}}%
\pgfpathlineto{\pgfqpoint{1.657284in}{0.582027in}}%
\pgfpathlineto{\pgfqpoint{1.735701in}{0.620084in}}%
\pgfpathlineto{\pgfqpoint{1.814117in}{0.513701in}}%
\pgfpathlineto{\pgfqpoint{1.892534in}{0.671927in}}%
\pgfpathlineto{\pgfqpoint{1.970950in}{0.553966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402621in}{0.326543in}}{\pgfqpoint{1.568329in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.600000pt}{3.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.402621in}{0.509149in}}%
\pgfpathlineto{\pgfqpoint{0.481037in}{0.683338in}}%
\pgfpathlineto{\pgfqpoint{0.559454in}{0.431960in}}%
\pgfpathlineto{\pgfqpoint{0.637870in}{0.635230in}}%
\pgfpathlineto{\pgfqpoint{0.716287in}{0.545397in}}%
\pgfpathlineto{\pgfqpoint{0.794703in}{0.588856in}}%
\pgfpathlineto{\pgfqpoint{0.873120in}{0.618648in}}%
\pgfpathlineto{\pgfqpoint{0.951536in}{0.645090in}}%
\pgfpathlineto{\pgfqpoint{1.029953in}{0.800801in}}%
\pgfpathlineto{\pgfqpoint{1.108369in}{0.604254in}}%
\pgfpathlineto{\pgfqpoint{1.186786in}{0.740666in}}%
\pgfpathlineto{\pgfqpoint{1.265202in}{0.719476in}}%
\pgfpathlineto{\pgfqpoint{1.343618in}{0.761800in}}%
\pgfpathlineto{\pgfqpoint{1.422035in}{0.882861in}}%
\pgfpathlineto{\pgfqpoint{1.500451in}{0.888804in}}%
\pgfpathlineto{\pgfqpoint{1.578868in}{0.773618in}}%
\pgfpathlineto{\pgfqpoint{1.657284in}{0.814616in}}%
\pgfpathlineto{\pgfqpoint{1.735701in}{0.798648in}}%
\pgfpathlineto{\pgfqpoint{1.814117in}{0.692629in}}%
\pgfpathlineto{\pgfqpoint{1.892534in}{0.963840in}}%
\pgfpathlineto{\pgfqpoint{1.970950in}{0.865572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402621in}{0.326543in}}{\pgfqpoint{1.568329in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.800000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.402621in}{0.409038in}}%
\pgfpathlineto{\pgfqpoint{0.481037in}{0.552970in}}%
\pgfpathlineto{\pgfqpoint{0.559454in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{0.637870in}{0.691955in}}%
\pgfpathlineto{\pgfqpoint{0.716287in}{0.588685in}}%
\pgfpathlineto{\pgfqpoint{0.794703in}{0.542870in}}%
\pgfpathlineto{\pgfqpoint{0.873120in}{0.755423in}}%
\pgfpathlineto{\pgfqpoint{0.951536in}{0.644193in}}%
\pgfpathlineto{\pgfqpoint{1.029953in}{0.508023in}}%
\pgfpathlineto{\pgfqpoint{1.108369in}{0.712514in}}%
\pgfpathlineto{\pgfqpoint{1.186786in}{0.590478in}}%
\pgfpathlineto{\pgfqpoint{1.265202in}{0.671970in}}%
\pgfpathlineto{\pgfqpoint{1.343618in}{0.749531in}}%
\pgfpathlineto{\pgfqpoint{1.422035in}{0.755797in}}%
\pgfpathlineto{\pgfqpoint{1.500451in}{0.794046in}}%
\pgfpathlineto{\pgfqpoint{1.578868in}{0.607120in}}%
\pgfpathlineto{\pgfqpoint{1.657284in}{0.775270in}}%
\pgfpathlineto{\pgfqpoint{1.735701in}{0.714427in}}%
\pgfpathlineto{\pgfqpoint{1.814117in}{0.637859in}}%
\pgfpathlineto{\pgfqpoint{1.892534in}{0.715127in}}%
\pgfpathlineto{\pgfqpoint{1.970950in}{0.668116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402621in}{0.326543in}}{\pgfqpoint{1.568329in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.402621in}{0.373237in}}%
\pgfpathlineto{\pgfqpoint{0.481037in}{0.497065in}}%
\pgfpathlineto{\pgfqpoint{0.559454in}{0.355687in}}%
\pgfpathlineto{\pgfqpoint{0.637870in}{0.505731in}}%
\pgfpathlineto{\pgfqpoint{0.716287in}{0.455300in}}%
\pgfpathlineto{\pgfqpoint{0.794703in}{0.538523in}}%
\pgfpathlineto{\pgfqpoint{0.873120in}{0.516326in}}%
\pgfpathlineto{\pgfqpoint{0.951536in}{0.593171in}}%
\pgfpathlineto{\pgfqpoint{1.029953in}{0.621697in}}%
\pgfpathlineto{\pgfqpoint{1.108369in}{0.550409in}}%
\pgfpathlineto{\pgfqpoint{1.186786in}{0.672147in}}%
\pgfpathlineto{\pgfqpoint{1.265202in}{0.750008in}}%
\pgfpathlineto{\pgfqpoint{1.343618in}{0.883184in}}%
\pgfpathlineto{\pgfqpoint{1.422035in}{0.778006in}}%
\pgfpathlineto{\pgfqpoint{1.500451in}{0.767190in}}%
\pgfpathlineto{\pgfqpoint{1.578868in}{0.677997in}}%
\pgfpathlineto{\pgfqpoint{1.657284in}{0.730740in}}%
\pgfpathlineto{\pgfqpoint{1.735701in}{0.780138in}}%
\pgfpathlineto{\pgfqpoint{1.814117in}{0.840055in}}%
\pgfpathlineto{\pgfqpoint{1.892534in}{0.916367in}}%
\pgfpathlineto{\pgfqpoint{1.970950in}{0.839012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402621in}{0.326543in}}{\pgfqpoint{1.568329in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.200000pt}{7.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.402621in}{0.692598in}}%
\pgfpathlineto{\pgfqpoint{0.481037in}{0.779293in}}%
\pgfpathlineto{\pgfqpoint{0.559454in}{0.689032in}}%
\pgfpathlineto{\pgfqpoint{0.637870in}{0.668924in}}%
\pgfpathlineto{\pgfqpoint{0.716287in}{0.723595in}}%
\pgfpathlineto{\pgfqpoint{0.794703in}{0.836666in}}%
\pgfpathlineto{\pgfqpoint{0.873120in}{0.843580in}}%
\pgfpathlineto{\pgfqpoint{0.951536in}{0.941071in}}%
\pgfpathlineto{\pgfqpoint{1.029953in}{0.749370in}}%
\pgfpathlineto{\pgfqpoint{1.108369in}{0.878868in}}%
\pgfpathlineto{\pgfqpoint{1.186786in}{1.008005in}}%
\pgfpathlineto{\pgfqpoint{1.265202in}{0.876015in}}%
\pgfpathlineto{\pgfqpoint{1.343618in}{0.862295in}}%
\pgfpathlineto{\pgfqpoint{1.422035in}{1.029813in}}%
\pgfpathlineto{\pgfqpoint{1.500451in}{1.199053in}}%
\pgfpathlineto{\pgfqpoint{1.578868in}{0.820602in}}%
\pgfpathlineto{\pgfqpoint{1.657284in}{1.195004in}}%
\pgfpathlineto{\pgfqpoint{1.735701in}{1.174032in}}%
\pgfpathlineto{\pgfqpoint{1.814117in}{0.748821in}}%
\pgfpathlineto{\pgfqpoint{1.892534in}{1.176336in}}%
\pgfpathlineto{\pgfqpoint{1.970950in}{1.175082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402621in}{0.326543in}}%
\pgfpathlineto{\pgfqpoint{0.402621in}{1.261892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970950in}{0.326543in}}%
\pgfpathlineto{\pgfqpoint{1.970950in}{1.261892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402621in}{0.326543in}}%
\pgfpathlineto{\pgfqpoint{1.970950in}{0.326543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402621in}{1.261892in}}%
\pgfpathlineto{\pgfqpoint{1.970950in}{1.261892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/phase3/force.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.054057in}{1.260503in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.054057in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.054057in}{1.260503in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.260503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402621in}{0.325154in}}%
\pgfpathlineto{\pgfqpoint{1.989821in}{0.325154in}}%
\pgfpathlineto{\pgfqpoint{1.989821in}{1.260503in}}%
\pgfpathlineto{\pgfqpoint{0.402621in}{1.260503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402621in}{0.325154in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402621in}{0.325154in}}%
\pgfpathlineto{\pgfqpoint{0.402621in}{1.260503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402621in}{0.325154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402621in,y=0.209877in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402621in}{0.325154in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799421in}{0.325154in}}%
\pgfpathlineto{\pgfqpoint{0.799421in}{1.260503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799421in}{0.325154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.799421in,y=0.209877in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402621in}{0.325154in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196221in}{0.325154in}}%
\pgfpathlineto{\pgfqpoint{1.196221in}{1.260503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196221in}{0.325154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.196221in,y=0.209877in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402621in}{0.325154in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593021in}{0.325154in}}%
\pgfpathlineto{\pgfqpoint{1.593021in}{1.260503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593021in}{0.325154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.593021in,y=0.209877in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402621in}{0.325154in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989821in}{0.325154in}}%
\pgfpathlineto{\pgfqpoint{1.989821in}{1.260503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989821in}{0.325154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.989821in,y=0.209877in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.196221in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Human Count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402621in}{0.325154in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402621in}{0.679381in}}%
\pgfpathlineto{\pgfqpoint{1.989821in}{0.679381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402621in}{0.679381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.102932in,y=0.650446in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402621in}{0.325154in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402621in}{1.053611in}}%
\pgfpathlineto{\pgfqpoint{1.989821in}{1.053611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402621in}{1.053611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.102932in,y=1.024676in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.792829in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Force}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402621in}{0.325154in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402621in}{0.387521in}}%
\pgfpathlineto{\pgfqpoint{0.402621in}{0.377447in}}%
\pgfpathlineto{\pgfqpoint{0.481981in}{0.399636in}}%
\pgfpathlineto{\pgfqpoint{0.561341in}{0.411485in}}%
\pgfpathlineto{\pgfqpoint{0.640701in}{0.422520in}}%
\pgfpathlineto{\pgfqpoint{0.720061in}{0.432766in}}%
\pgfpathlineto{\pgfqpoint{0.799421in}{0.455349in}}%
\pgfpathlineto{\pgfqpoint{0.878781in}{0.444187in}}%
\pgfpathlineto{\pgfqpoint{0.958141in}{0.469423in}}%
\pgfpathlineto{\pgfqpoint{1.037501in}{0.434421in}}%
\pgfpathlineto{\pgfqpoint{1.116861in}{0.502526in}}%
\pgfpathlineto{\pgfqpoint{1.196221in}{0.512754in}}%
\pgfpathlineto{\pgfqpoint{1.275581in}{0.447224in}}%
\pgfpathlineto{\pgfqpoint{1.354941in}{0.588702in}}%
\pgfpathlineto{\pgfqpoint{1.434301in}{0.500487in}}%
\pgfpathlineto{\pgfqpoint{1.513661in}{0.545181in}}%
\pgfpathlineto{\pgfqpoint{1.593021in}{0.501919in}}%
\pgfpathlineto{\pgfqpoint{1.672381in}{0.621215in}}%
\pgfpathlineto{\pgfqpoint{1.751741in}{0.571570in}}%
\pgfpathlineto{\pgfqpoint{1.831101in}{0.483115in}}%
\pgfpathlineto{\pgfqpoint{1.910461in}{0.706469in}}%
\pgfpathlineto{\pgfqpoint{1.989821in}{0.578811in}}%
\pgfpathlineto{\pgfqpoint{1.989821in}{0.598995in}}%
\pgfpathlineto{\pgfqpoint{1.989821in}{0.598995in}}%
\pgfpathlineto{\pgfqpoint{1.910461in}{0.730178in}}%
\pgfpathlineto{\pgfqpoint{1.831101in}{0.499210in}}%
\pgfpathlineto{\pgfqpoint{1.751741in}{0.590595in}}%
\pgfpathlineto{\pgfqpoint{1.672381in}{0.639283in}}%
\pgfpathlineto{\pgfqpoint{1.593021in}{0.519487in}}%
\pgfpathlineto{\pgfqpoint{1.513661in}{0.564383in}}%
\pgfpathlineto{\pgfqpoint{1.434301in}{0.517024in}}%
\pgfpathlineto{\pgfqpoint{1.354941in}{0.607856in}}%
\pgfpathlineto{\pgfqpoint{1.275581in}{0.462664in}}%
\pgfpathlineto{\pgfqpoint{1.196221in}{0.532462in}}%
\pgfpathlineto{\pgfqpoint{1.116861in}{0.516922in}}%
\pgfpathlineto{\pgfqpoint{1.037501in}{0.448999in}}%
\pgfpathlineto{\pgfqpoint{0.958141in}{0.484518in}}%
\pgfpathlineto{\pgfqpoint{0.878781in}{0.458676in}}%
\pgfpathlineto{\pgfqpoint{0.799421in}{0.471611in}}%
\pgfpathlineto{\pgfqpoint{0.720061in}{0.445145in}}%
\pgfpathlineto{\pgfqpoint{0.640701in}{0.436664in}}%
\pgfpathlineto{\pgfqpoint{0.561341in}{0.423907in}}%
\pgfpathlineto{\pgfqpoint{0.481981in}{0.410961in}}%
\pgfpathlineto{\pgfqpoint{0.402621in}{0.387521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402621in}{0.325154in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402621in}{0.486880in}}%
\pgfpathlineto{\pgfqpoint{0.402621in}{0.474151in}}%
\pgfpathlineto{\pgfqpoint{0.481981in}{0.481842in}}%
\pgfpathlineto{\pgfqpoint{0.561341in}{0.549587in}}%
\pgfpathlineto{\pgfqpoint{0.640701in}{0.677255in}}%
\pgfpathlineto{\pgfqpoint{0.720061in}{0.427843in}}%
\pgfpathlineto{\pgfqpoint{0.799421in}{0.670923in}}%
\pgfpathlineto{\pgfqpoint{0.878781in}{0.752075in}}%
\pgfpathlineto{\pgfqpoint{0.958141in}{0.539071in}}%
\pgfpathlineto{\pgfqpoint{1.037501in}{0.644491in}}%
\pgfpathlineto{\pgfqpoint{1.116861in}{0.677033in}}%
\pgfpathlineto{\pgfqpoint{1.196221in}{0.626916in}}%
\pgfpathlineto{\pgfqpoint{1.275581in}{0.594677in}}%
\pgfpathlineto{\pgfqpoint{1.354941in}{0.864123in}}%
\pgfpathlineto{\pgfqpoint{1.434301in}{0.856428in}}%
\pgfpathlineto{\pgfqpoint{1.513661in}{0.964126in}}%
\pgfpathlineto{\pgfqpoint{1.593021in}{0.652068in}}%
\pgfpathlineto{\pgfqpoint{1.672381in}{0.743441in}}%
\pgfpathlineto{\pgfqpoint{1.751741in}{0.821202in}}%
\pgfpathlineto{\pgfqpoint{1.831101in}{0.571292in}}%
\pgfpathlineto{\pgfqpoint{1.910461in}{1.229287in}}%
\pgfpathlineto{\pgfqpoint{1.989821in}{0.852332in}}%
\pgfpathlineto{\pgfqpoint{1.989821in}{0.873449in}}%
\pgfpathlineto{\pgfqpoint{1.989821in}{0.873449in}}%
\pgfpathlineto{\pgfqpoint{1.910461in}{1.260503in}}%
\pgfpathlineto{\pgfqpoint{1.831101in}{0.588859in}}%
\pgfpathlineto{\pgfqpoint{1.751741in}{0.840424in}}%
\pgfpathlineto{\pgfqpoint{1.672381in}{0.761909in}}%
\pgfpathlineto{\pgfqpoint{1.593021in}{0.670332in}}%
\pgfpathlineto{\pgfqpoint{1.513661in}{0.988374in}}%
\pgfpathlineto{\pgfqpoint{1.434301in}{0.881913in}}%
\pgfpathlineto{\pgfqpoint{1.354941in}{0.884519in}}%
\pgfpathlineto{\pgfqpoint{1.275581in}{0.613724in}}%
\pgfpathlineto{\pgfqpoint{1.196221in}{0.644813in}}%
\pgfpathlineto{\pgfqpoint{1.116861in}{0.691999in}}%
\pgfpathlineto{\pgfqpoint{1.037501in}{0.664312in}}%
\pgfpathlineto{\pgfqpoint{0.958141in}{0.553492in}}%
\pgfpathlineto{\pgfqpoint{0.878781in}{0.771471in}}%
\pgfpathlineto{\pgfqpoint{0.799421in}{0.689462in}}%
\pgfpathlineto{\pgfqpoint{0.720061in}{0.438447in}}%
\pgfpathlineto{\pgfqpoint{0.640701in}{0.698664in}}%
\pgfpathlineto{\pgfqpoint{0.561341in}{0.565331in}}%
\pgfpathlineto{\pgfqpoint{0.481981in}{0.495271in}}%
\pgfpathlineto{\pgfqpoint{0.402621in}{0.486880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402621in}{0.325154in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402621in}{0.339581in}}%
\pgfpathlineto{\pgfqpoint{0.402621in}{0.336334in}}%
\pgfpathlineto{\pgfqpoint{0.481981in}{0.363490in}}%
\pgfpathlineto{\pgfqpoint{0.561341in}{0.325154in}}%
\pgfpathlineto{\pgfqpoint{0.640701in}{0.329522in}}%
\pgfpathlineto{\pgfqpoint{0.720061in}{0.348901in}}%
\pgfpathlineto{\pgfqpoint{0.799421in}{0.376065in}}%
\pgfpathlineto{\pgfqpoint{0.878781in}{0.375929in}}%
\pgfpathlineto{\pgfqpoint{0.958141in}{0.369118in}}%
\pgfpathlineto{\pgfqpoint{1.037501in}{0.371595in}}%
\pgfpathlineto{\pgfqpoint{1.116861in}{0.425837in}}%
\pgfpathlineto{\pgfqpoint{1.196221in}{0.504912in}}%
\pgfpathlineto{\pgfqpoint{1.275581in}{0.398345in}}%
\pgfpathlineto{\pgfqpoint{1.354941in}{0.545667in}}%
\pgfpathlineto{\pgfqpoint{1.434301in}{0.494292in}}%
\pgfpathlineto{\pgfqpoint{1.513661in}{0.466907in}}%
\pgfpathlineto{\pgfqpoint{1.593021in}{0.532406in}}%
\pgfpathlineto{\pgfqpoint{1.672381in}{0.533280in}}%
\pgfpathlineto{\pgfqpoint{1.751741in}{0.538290in}}%
\pgfpathlineto{\pgfqpoint{1.831101in}{0.640231in}}%
\pgfpathlineto{\pgfqpoint{1.910461in}{0.558951in}}%
\pgfpathlineto{\pgfqpoint{1.989821in}{0.547908in}}%
\pgfpathlineto{\pgfqpoint{1.989821in}{0.557814in}}%
\pgfpathlineto{\pgfqpoint{1.989821in}{0.557814in}}%
\pgfpathlineto{\pgfqpoint{1.910461in}{0.569039in}}%
\pgfpathlineto{\pgfqpoint{1.831101in}{0.653547in}}%
\pgfpathlineto{\pgfqpoint{1.751741in}{0.547407in}}%
\pgfpathlineto{\pgfqpoint{1.672381in}{0.542279in}}%
\pgfpathlineto{\pgfqpoint{1.593021in}{0.543378in}}%
\pgfpathlineto{\pgfqpoint{1.513661in}{0.474429in}}%
\pgfpathlineto{\pgfqpoint{1.434301in}{0.502913in}}%
\pgfpathlineto{\pgfqpoint{1.354941in}{0.554026in}}%
\pgfpathlineto{\pgfqpoint{1.275581in}{0.404452in}}%
\pgfpathlineto{\pgfqpoint{1.196221in}{0.514402in}}%
\pgfpathlineto{\pgfqpoint{1.116861in}{0.431769in}}%
\pgfpathlineto{\pgfqpoint{1.037501in}{0.377078in}}%
\pgfpathlineto{\pgfqpoint{0.958141in}{0.374327in}}%
\pgfpathlineto{\pgfqpoint{0.878781in}{0.381151in}}%
\pgfpathlineto{\pgfqpoint{0.799421in}{0.381410in}}%
\pgfpathlineto{\pgfqpoint{0.720061in}{0.352916in}}%
\pgfpathlineto{\pgfqpoint{0.640701in}{0.333116in}}%
\pgfpathlineto{\pgfqpoint{0.561341in}{0.328535in}}%
\pgfpathlineto{\pgfqpoint{0.481981in}{0.367913in}}%
\pgfpathlineto{\pgfqpoint{0.402621in}{0.339581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402621in}{0.325154in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402621in}{0.489989in}}%
\pgfpathlineto{\pgfqpoint{0.402621in}{0.479843in}}%
\pgfpathlineto{\pgfqpoint{0.481981in}{0.563356in}}%
\pgfpathlineto{\pgfqpoint{0.561341in}{0.396534in}}%
\pgfpathlineto{\pgfqpoint{0.640701in}{0.514689in}}%
\pgfpathlineto{\pgfqpoint{0.720061in}{0.483452in}}%
\pgfpathlineto{\pgfqpoint{0.799421in}{0.516255in}}%
\pgfpathlineto{\pgfqpoint{0.878781in}{0.454633in}}%
\pgfpathlineto{\pgfqpoint{0.958141in}{0.554522in}}%
\pgfpathlineto{\pgfqpoint{1.037501in}{0.587129in}}%
\pgfpathlineto{\pgfqpoint{1.116861in}{0.559408in}}%
\pgfpathlineto{\pgfqpoint{1.196221in}{0.558654in}}%
\pgfpathlineto{\pgfqpoint{1.275581in}{0.590933in}}%
\pgfpathlineto{\pgfqpoint{1.354941in}{0.627440in}}%
\pgfpathlineto{\pgfqpoint{1.434301in}{0.760832in}}%
\pgfpathlineto{\pgfqpoint{1.513661in}{0.680641in}}%
\pgfpathlineto{\pgfqpoint{1.593021in}{0.784302in}}%
\pgfpathlineto{\pgfqpoint{1.672381in}{0.584421in}}%
\pgfpathlineto{\pgfqpoint{1.751741in}{0.612588in}}%
\pgfpathlineto{\pgfqpoint{1.831101in}{0.642612in}}%
\pgfpathlineto{\pgfqpoint{1.910461in}{0.781160in}}%
\pgfpathlineto{\pgfqpoint{1.989821in}{0.648319in}}%
\pgfpathlineto{\pgfqpoint{1.989821in}{0.663447in}}%
\pgfpathlineto{\pgfqpoint{1.989821in}{0.663447in}}%
\pgfpathlineto{\pgfqpoint{1.910461in}{0.799650in}}%
\pgfpathlineto{\pgfqpoint{1.831101in}{0.657966in}}%
\pgfpathlineto{\pgfqpoint{1.751741in}{0.626323in}}%
\pgfpathlineto{\pgfqpoint{1.672381in}{0.595432in}}%
\pgfpathlineto{\pgfqpoint{1.593021in}{0.800335in}}%
\pgfpathlineto{\pgfqpoint{1.513661in}{0.696507in}}%
\pgfpathlineto{\pgfqpoint{1.434301in}{0.775982in}}%
\pgfpathlineto{\pgfqpoint{1.354941in}{0.641128in}}%
\pgfpathlineto{\pgfqpoint{1.275581in}{0.603396in}}%
\pgfpathlineto{\pgfqpoint{1.196221in}{0.571308in}}%
\pgfpathlineto{\pgfqpoint{1.116861in}{0.570329in}}%
\pgfpathlineto{\pgfqpoint{1.037501in}{0.601327in}}%
\pgfpathlineto{\pgfqpoint{0.958141in}{0.565626in}}%
\pgfpathlineto{\pgfqpoint{0.878781in}{0.463407in}}%
\pgfpathlineto{\pgfqpoint{0.799421in}{0.526803in}}%
\pgfpathlineto{\pgfqpoint{0.720061in}{0.493940in}}%
\pgfpathlineto{\pgfqpoint{0.640701in}{0.527369in}}%
\pgfpathlineto{\pgfqpoint{0.561341in}{0.404089in}}%
\pgfpathlineto{\pgfqpoint{0.481981in}{0.574915in}}%
\pgfpathlineto{\pgfqpoint{0.402621in}{0.489989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402621in}{0.325154in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402621in}{0.491497in}}%
\pgfpathlineto{\pgfqpoint{0.402621in}{0.481619in}}%
\pgfpathlineto{\pgfqpoint{0.481981in}{0.609425in}}%
\pgfpathlineto{\pgfqpoint{0.561341in}{0.491385in}}%
\pgfpathlineto{\pgfqpoint{0.640701in}{0.714866in}}%
\pgfpathlineto{\pgfqpoint{0.720061in}{0.458103in}}%
\pgfpathlineto{\pgfqpoint{0.799421in}{0.549164in}}%
\pgfpathlineto{\pgfqpoint{0.878781in}{0.620398in}}%
\pgfpathlineto{\pgfqpoint{0.958141in}{0.653721in}}%
\pgfpathlineto{\pgfqpoint{1.037501in}{0.482040in}}%
\pgfpathlineto{\pgfqpoint{1.116861in}{0.645154in}}%
\pgfpathlineto{\pgfqpoint{1.196221in}{0.587854in}}%
\pgfpathlineto{\pgfqpoint{1.275581in}{0.621020in}}%
\pgfpathlineto{\pgfqpoint{1.354941in}{0.722202in}}%
\pgfpathlineto{\pgfqpoint{1.434301in}{0.577484in}}%
\pgfpathlineto{\pgfqpoint{1.513661in}{0.713610in}}%
\pgfpathlineto{\pgfqpoint{1.593021in}{0.662582in}}%
\pgfpathlineto{\pgfqpoint{1.672381in}{0.670514in}}%
\pgfpathlineto{\pgfqpoint{1.751741in}{0.652357in}}%
\pgfpathlineto{\pgfqpoint{1.831101in}{0.588716in}}%
\pgfpathlineto{\pgfqpoint{1.910461in}{0.639616in}}%
\pgfpathlineto{\pgfqpoint{1.989821in}{0.701791in}}%
\pgfpathlineto{\pgfqpoint{1.989821in}{0.713504in}}%
\pgfpathlineto{\pgfqpoint{1.989821in}{0.713504in}}%
\pgfpathlineto{\pgfqpoint{1.910461in}{0.652289in}}%
\pgfpathlineto{\pgfqpoint{1.831101in}{0.601672in}}%
\pgfpathlineto{\pgfqpoint{1.751741in}{0.663928in}}%
\pgfpathlineto{\pgfqpoint{1.672381in}{0.682612in}}%
\pgfpathlineto{\pgfqpoint{1.593021in}{0.674425in}}%
\pgfpathlineto{\pgfqpoint{1.513661in}{0.727289in}}%
\pgfpathlineto{\pgfqpoint{1.434301in}{0.589329in}}%
\pgfpathlineto{\pgfqpoint{1.354941in}{0.735569in}}%
\pgfpathlineto{\pgfqpoint{1.275581in}{0.633384in}}%
\pgfpathlineto{\pgfqpoint{1.196221in}{0.599755in}}%
\pgfpathlineto{\pgfqpoint{1.116861in}{0.656321in}}%
\pgfpathlineto{\pgfqpoint{1.037501in}{0.493506in}}%
\pgfpathlineto{\pgfqpoint{0.958141in}{0.666794in}}%
\pgfpathlineto{\pgfqpoint{0.878781in}{0.631696in}}%
\pgfpathlineto{\pgfqpoint{0.799421in}{0.560127in}}%
\pgfpathlineto{\pgfqpoint{0.720061in}{0.466854in}}%
\pgfpathlineto{\pgfqpoint{0.640701in}{0.731514in}}%
\pgfpathlineto{\pgfqpoint{0.561341in}{0.499757in}}%
\pgfpathlineto{\pgfqpoint{0.481981in}{0.621877in}}%
\pgfpathlineto{\pgfqpoint{0.402621in}{0.491497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402621in}{0.325154in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402621in}{0.512471in}}%
\pgfpathlineto{\pgfqpoint{0.402621in}{0.503189in}}%
\pgfpathlineto{\pgfqpoint{0.481981in}{0.621664in}}%
\pgfpathlineto{\pgfqpoint{0.561341in}{0.412019in}}%
\pgfpathlineto{\pgfqpoint{0.640701in}{0.676929in}}%
\pgfpathlineto{\pgfqpoint{0.720061in}{0.568262in}}%
\pgfpathlineto{\pgfqpoint{0.799421in}{0.747973in}}%
\pgfpathlineto{\pgfqpoint{0.878781in}{0.658035in}}%
\pgfpathlineto{\pgfqpoint{0.958141in}{0.760038in}}%
\pgfpathlineto{\pgfqpoint{1.037501in}{0.775295in}}%
\pgfpathlineto{\pgfqpoint{1.116861in}{0.648028in}}%
\pgfpathlineto{\pgfqpoint{1.196221in}{0.667039in}}%
\pgfpathlineto{\pgfqpoint{1.275581in}{0.793010in}}%
\pgfpathlineto{\pgfqpoint{1.354941in}{0.852104in}}%
\pgfpathlineto{\pgfqpoint{1.434301in}{0.951819in}}%
\pgfpathlineto{\pgfqpoint{1.513661in}{0.874756in}}%
\pgfpathlineto{\pgfqpoint{1.593021in}{0.709606in}}%
\pgfpathlineto{\pgfqpoint{1.672381in}{0.752440in}}%
\pgfpathlineto{\pgfqpoint{1.751741in}{0.732028in}}%
\pgfpathlineto{\pgfqpoint{1.831101in}{0.777962in}}%
\pgfpathlineto{\pgfqpoint{1.910461in}{0.977061in}}%
\pgfpathlineto{\pgfqpoint{1.989821in}{0.873366in}}%
\pgfpathlineto{\pgfqpoint{1.989821in}{0.888758in}}%
\pgfpathlineto{\pgfqpoint{1.989821in}{0.888758in}}%
\pgfpathlineto{\pgfqpoint{1.910461in}{0.994553in}}%
\pgfpathlineto{\pgfqpoint{1.831101in}{0.793760in}}%
\pgfpathlineto{\pgfqpoint{1.751741in}{0.744399in}}%
\pgfpathlineto{\pgfqpoint{1.672381in}{0.765592in}}%
\pgfpathlineto{\pgfqpoint{1.593021in}{0.721369in}}%
\pgfpathlineto{\pgfqpoint{1.513661in}{0.891132in}}%
\pgfpathlineto{\pgfqpoint{1.434301in}{0.968973in}}%
\pgfpathlineto{\pgfqpoint{1.354941in}{0.866568in}}%
\pgfpathlineto{\pgfqpoint{1.275581in}{0.806805in}}%
\pgfpathlineto{\pgfqpoint{1.196221in}{0.680081in}}%
\pgfpathlineto{\pgfqpoint{1.116861in}{0.659755in}}%
\pgfpathlineto{\pgfqpoint{1.037501in}{0.790347in}}%
\pgfpathlineto{\pgfqpoint{0.958141in}{0.773286in}}%
\pgfpathlineto{\pgfqpoint{0.878781in}{0.671202in}}%
\pgfpathlineto{\pgfqpoint{0.799421in}{0.761111in}}%
\pgfpathlineto{\pgfqpoint{0.720061in}{0.578951in}}%
\pgfpathlineto{\pgfqpoint{0.640701in}{0.690495in}}%
\pgfpathlineto{\pgfqpoint{0.561341in}{0.419116in}}%
\pgfpathlineto{\pgfqpoint{0.481981in}{0.633656in}}%
\pgfpathlineto{\pgfqpoint{0.402621in}{0.512471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402621in}{0.325154in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402621in}{0.446954in}}%
\pgfpathlineto{\pgfqpoint{0.402621in}{0.434872in}}%
\pgfpathlineto{\pgfqpoint{0.481981in}{0.537912in}}%
\pgfpathlineto{\pgfqpoint{0.561341in}{0.527515in}}%
\pgfpathlineto{\pgfqpoint{0.640701in}{0.537573in}}%
\pgfpathlineto{\pgfqpoint{0.720061in}{0.460135in}}%
\pgfpathlineto{\pgfqpoint{0.799421in}{0.637818in}}%
\pgfpathlineto{\pgfqpoint{0.878781in}{0.747276in}}%
\pgfpathlineto{\pgfqpoint{0.958141in}{0.507779in}}%
\pgfpathlineto{\pgfqpoint{1.037501in}{0.511726in}}%
\pgfpathlineto{\pgfqpoint{1.116861in}{0.673295in}}%
\pgfpathlineto{\pgfqpoint{1.196221in}{0.662551in}}%
\pgfpathlineto{\pgfqpoint{1.275581in}{0.777684in}}%
\pgfpathlineto{\pgfqpoint{1.354941in}{0.940460in}}%
\pgfpathlineto{\pgfqpoint{1.434301in}{0.565292in}}%
\pgfpathlineto{\pgfqpoint{1.513661in}{0.866783in}}%
\pgfpathlineto{\pgfqpoint{1.593021in}{0.605117in}}%
\pgfpathlineto{\pgfqpoint{1.672381in}{0.836948in}}%
\pgfpathlineto{\pgfqpoint{1.751741in}{0.804305in}}%
\pgfpathlineto{\pgfqpoint{1.831101in}{0.772133in}}%
\pgfpathlineto{\pgfqpoint{1.910461in}{1.002852in}}%
\pgfpathlineto{\pgfqpoint{1.989821in}{0.804962in}}%
\pgfpathlineto{\pgfqpoint{1.989821in}{0.822236in}}%
\pgfpathlineto{\pgfqpoint{1.989821in}{0.822236in}}%
\pgfpathlineto{\pgfqpoint{1.910461in}{1.027872in}}%
\pgfpathlineto{\pgfqpoint{1.831101in}{0.791869in}}%
\pgfpathlineto{\pgfqpoint{1.751741in}{0.824383in}}%
\pgfpathlineto{\pgfqpoint{1.672381in}{0.855788in}}%
\pgfpathlineto{\pgfqpoint{1.593021in}{0.620199in}}%
\pgfpathlineto{\pgfqpoint{1.513661in}{0.888572in}}%
\pgfpathlineto{\pgfqpoint{1.434301in}{0.580947in}}%
\pgfpathlineto{\pgfqpoint{1.354941in}{0.962875in}}%
\pgfpathlineto{\pgfqpoint{1.275581in}{0.798504in}}%
\pgfpathlineto{\pgfqpoint{1.196221in}{0.680437in}}%
\pgfpathlineto{\pgfqpoint{1.116861in}{0.688010in}}%
\pgfpathlineto{\pgfqpoint{1.037501in}{0.526355in}}%
\pgfpathlineto{\pgfqpoint{0.958141in}{0.521098in}}%
\pgfpathlineto{\pgfqpoint{0.878781in}{0.766975in}}%
\pgfpathlineto{\pgfqpoint{0.799421in}{0.656641in}}%
\pgfpathlineto{\pgfqpoint{0.720061in}{0.471117in}}%
\pgfpathlineto{\pgfqpoint{0.640701in}{0.553916in}}%
\pgfpathlineto{\pgfqpoint{0.561341in}{0.542853in}}%
\pgfpathlineto{\pgfqpoint{0.481981in}{0.551246in}}%
\pgfpathlineto{\pgfqpoint{0.402621in}{0.446954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402621in}{0.325154in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402621in}{0.382286in}}%
\pgfpathlineto{\pgfqpoint{0.481981in}{0.404707in}}%
\pgfpathlineto{\pgfqpoint{0.561341in}{0.417523in}}%
\pgfpathlineto{\pgfqpoint{0.640701in}{0.429435in}}%
\pgfpathlineto{\pgfqpoint{0.720061in}{0.438415in}}%
\pgfpathlineto{\pgfqpoint{0.799421in}{0.462971in}}%
\pgfpathlineto{\pgfqpoint{0.878781in}{0.451722in}}%
\pgfpathlineto{\pgfqpoint{0.958141in}{0.476594in}}%
\pgfpathlineto{\pgfqpoint{1.037501in}{0.441788in}}%
\pgfpathlineto{\pgfqpoint{1.116861in}{0.509393in}}%
\pgfpathlineto{\pgfqpoint{1.196221in}{0.522861in}}%
\pgfpathlineto{\pgfqpoint{1.275581in}{0.454723in}}%
\pgfpathlineto{\pgfqpoint{1.354941in}{0.598418in}}%
\pgfpathlineto{\pgfqpoint{1.434301in}{0.509067in}}%
\pgfpathlineto{\pgfqpoint{1.513661in}{0.554734in}}%
\pgfpathlineto{\pgfqpoint{1.593021in}{0.511184in}}%
\pgfpathlineto{\pgfqpoint{1.672381in}{0.630196in}}%
\pgfpathlineto{\pgfqpoint{1.751741in}{0.581008in}}%
\pgfpathlineto{\pgfqpoint{1.831101in}{0.490753in}}%
\pgfpathlineto{\pgfqpoint{1.910461in}{0.718821in}}%
\pgfpathlineto{\pgfqpoint{1.989821in}{0.589053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402621in}{0.325154in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.402621in}{0.480224in}}%
\pgfpathlineto{\pgfqpoint{0.481981in}{0.488273in}}%
\pgfpathlineto{\pgfqpoint{0.561341in}{0.557519in}}%
\pgfpathlineto{\pgfqpoint{0.640701in}{0.687600in}}%
\pgfpathlineto{\pgfqpoint{0.720061in}{0.433122in}}%
\pgfpathlineto{\pgfqpoint{0.799421in}{0.680673in}}%
\pgfpathlineto{\pgfqpoint{0.878781in}{0.761964in}}%
\pgfpathlineto{\pgfqpoint{0.958141in}{0.546317in}}%
\pgfpathlineto{\pgfqpoint{1.037501in}{0.654139in}}%
\pgfpathlineto{\pgfqpoint{1.116861in}{0.683991in}}%
\pgfpathlineto{\pgfqpoint{1.196221in}{0.635127in}}%
\pgfpathlineto{\pgfqpoint{1.275581in}{0.603558in}}%
\pgfpathlineto{\pgfqpoint{1.354941in}{0.873993in}}%
\pgfpathlineto{\pgfqpoint{1.434301in}{0.868191in}}%
\pgfpathlineto{\pgfqpoint{1.513661in}{0.975934in}}%
\pgfpathlineto{\pgfqpoint{1.593021in}{0.661652in}}%
\pgfpathlineto{\pgfqpoint{1.672381in}{0.752642in}}%
\pgfpathlineto{\pgfqpoint{1.751741in}{0.830738in}}%
\pgfpathlineto{\pgfqpoint{1.831101in}{0.580481in}}%
\pgfpathlineto{\pgfqpoint{1.910461in}{1.245299in}}%
\pgfpathlineto{\pgfqpoint{1.989821in}{0.863172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402621in}{0.325154in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.400000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.402621in}{0.337935in}}%
\pgfpathlineto{\pgfqpoint{0.481981in}{0.365749in}}%
\pgfpathlineto{\pgfqpoint{0.561341in}{0.326709in}}%
\pgfpathlineto{\pgfqpoint{0.640701in}{0.331347in}}%
\pgfpathlineto{\pgfqpoint{0.720061in}{0.350830in}}%
\pgfpathlineto{\pgfqpoint{0.799421in}{0.378747in}}%
\pgfpathlineto{\pgfqpoint{0.878781in}{0.378551in}}%
\pgfpathlineto{\pgfqpoint{0.958141in}{0.371794in}}%
\pgfpathlineto{\pgfqpoint{1.037501in}{0.374277in}}%
\pgfpathlineto{\pgfqpoint{1.116861in}{0.428707in}}%
\pgfpathlineto{\pgfqpoint{1.196221in}{0.509565in}}%
\pgfpathlineto{\pgfqpoint{1.275581in}{0.401402in}}%
\pgfpathlineto{\pgfqpoint{1.354941in}{0.549882in}}%
\pgfpathlineto{\pgfqpoint{1.434301in}{0.498685in}}%
\pgfpathlineto{\pgfqpoint{1.513661in}{0.470637in}}%
\pgfpathlineto{\pgfqpoint{1.593021in}{0.537567in}}%
\pgfpathlineto{\pgfqpoint{1.672381in}{0.537458in}}%
\pgfpathlineto{\pgfqpoint{1.751741in}{0.543035in}}%
\pgfpathlineto{\pgfqpoint{1.831101in}{0.646251in}}%
\pgfpathlineto{\pgfqpoint{1.910461in}{0.564026in}}%
\pgfpathlineto{\pgfqpoint{1.989821in}{0.552672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402621in}{0.325154in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.600000pt}{3.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.402621in}{0.484624in}}%
\pgfpathlineto{\pgfqpoint{0.481981in}{0.568942in}}%
\pgfpathlineto{\pgfqpoint{0.561341in}{0.400065in}}%
\pgfpathlineto{\pgfqpoint{0.640701in}{0.521060in}}%
\pgfpathlineto{\pgfqpoint{0.720061in}{0.488521in}}%
\pgfpathlineto{\pgfqpoint{0.799421in}{0.521546in}}%
\pgfpathlineto{\pgfqpoint{0.878781in}{0.458732in}}%
\pgfpathlineto{\pgfqpoint{0.958141in}{0.559645in}}%
\pgfpathlineto{\pgfqpoint{1.037501in}{0.594486in}}%
\pgfpathlineto{\pgfqpoint{1.116861in}{0.564792in}}%
\pgfpathlineto{\pgfqpoint{1.196221in}{0.565039in}}%
\pgfpathlineto{\pgfqpoint{1.275581in}{0.596981in}}%
\pgfpathlineto{\pgfqpoint{1.354941in}{0.634698in}}%
\pgfpathlineto{\pgfqpoint{1.434301in}{0.768183in}}%
\pgfpathlineto{\pgfqpoint{1.513661in}{0.688753in}}%
\pgfpathlineto{\pgfqpoint{1.593021in}{0.792220in}}%
\pgfpathlineto{\pgfqpoint{1.672381in}{0.589832in}}%
\pgfpathlineto{\pgfqpoint{1.751741in}{0.619507in}}%
\pgfpathlineto{\pgfqpoint{1.831101in}{0.650803in}}%
\pgfpathlineto{\pgfqpoint{1.910461in}{0.790338in}}%
\pgfpathlineto{\pgfqpoint{1.989821in}{0.656160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402621in}{0.325154in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.800000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.402621in}{0.486580in}}%
\pgfpathlineto{\pgfqpoint{0.481981in}{0.615989in}}%
\pgfpathlineto{\pgfqpoint{0.561341in}{0.495335in}}%
\pgfpathlineto{\pgfqpoint{0.640701in}{0.723029in}}%
\pgfpathlineto{\pgfqpoint{0.720061in}{0.462304in}}%
\pgfpathlineto{\pgfqpoint{0.799421in}{0.554951in}}%
\pgfpathlineto{\pgfqpoint{0.878781in}{0.626294in}}%
\pgfpathlineto{\pgfqpoint{0.958141in}{0.660155in}}%
\pgfpathlineto{\pgfqpoint{1.037501in}{0.487572in}}%
\pgfpathlineto{\pgfqpoint{1.116861in}{0.650874in}}%
\pgfpathlineto{\pgfqpoint{1.196221in}{0.593789in}}%
\pgfpathlineto{\pgfqpoint{1.275581in}{0.627809in}}%
\pgfpathlineto{\pgfqpoint{1.354941in}{0.728852in}}%
\pgfpathlineto{\pgfqpoint{1.434301in}{0.583446in}}%
\pgfpathlineto{\pgfqpoint{1.513661in}{0.720951in}}%
\pgfpathlineto{\pgfqpoint{1.593021in}{0.668651in}}%
\pgfpathlineto{\pgfqpoint{1.672381in}{0.676083in}}%
\pgfpathlineto{\pgfqpoint{1.751741in}{0.658344in}}%
\pgfpathlineto{\pgfqpoint{1.831101in}{0.595256in}}%
\pgfpathlineto{\pgfqpoint{1.910461in}{0.645900in}}%
\pgfpathlineto{\pgfqpoint{1.989821in}{0.707544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402621in}{0.325154in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.402621in}{0.508092in}}%
\pgfpathlineto{\pgfqpoint{0.481981in}{0.627487in}}%
\pgfpathlineto{\pgfqpoint{0.561341in}{0.415595in}}%
\pgfpathlineto{\pgfqpoint{0.640701in}{0.683796in}}%
\pgfpathlineto{\pgfqpoint{0.720061in}{0.574073in}}%
\pgfpathlineto{\pgfqpoint{0.799421in}{0.754787in}}%
\pgfpathlineto{\pgfqpoint{0.878781in}{0.664684in}}%
\pgfpathlineto{\pgfqpoint{0.958141in}{0.766352in}}%
\pgfpathlineto{\pgfqpoint{1.037501in}{0.782783in}}%
\pgfpathlineto{\pgfqpoint{1.116861in}{0.654076in}}%
\pgfpathlineto{\pgfqpoint{1.196221in}{0.673697in}}%
\pgfpathlineto{\pgfqpoint{1.275581in}{0.799732in}}%
\pgfpathlineto{\pgfqpoint{1.354941in}{0.859414in}}%
\pgfpathlineto{\pgfqpoint{1.434301in}{0.960494in}}%
\pgfpathlineto{\pgfqpoint{1.513661in}{0.883066in}}%
\pgfpathlineto{\pgfqpoint{1.593021in}{0.715067in}}%
\pgfpathlineto{\pgfqpoint{1.672381in}{0.759424in}}%
\pgfpathlineto{\pgfqpoint{1.751741in}{0.738172in}}%
\pgfpathlineto{\pgfqpoint{1.831101in}{0.785889in}}%
\pgfpathlineto{\pgfqpoint{1.910461in}{0.985492in}}%
\pgfpathlineto{\pgfqpoint{1.989821in}{0.880826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402621in}{0.325154in}}{\pgfqpoint{1.587200in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.200000pt}{7.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.402621in}{0.441165in}}%
\pgfpathlineto{\pgfqpoint{0.481981in}{0.544397in}}%
\pgfpathlineto{\pgfqpoint{0.561341in}{0.535621in}}%
\pgfpathlineto{\pgfqpoint{0.640701in}{0.545209in}}%
\pgfpathlineto{\pgfqpoint{0.720061in}{0.465831in}}%
\pgfpathlineto{\pgfqpoint{0.799421in}{0.647477in}}%
\pgfpathlineto{\pgfqpoint{0.878781in}{0.756120in}}%
\pgfpathlineto{\pgfqpoint{0.958141in}{0.514477in}}%
\pgfpathlineto{\pgfqpoint{1.037501in}{0.518609in}}%
\pgfpathlineto{\pgfqpoint{1.116861in}{0.679979in}}%
\pgfpathlineto{\pgfqpoint{1.196221in}{0.671781in}}%
\pgfpathlineto{\pgfqpoint{1.275581in}{0.789344in}}%
\pgfpathlineto{\pgfqpoint{1.354941in}{0.951429in}}%
\pgfpathlineto{\pgfqpoint{1.434301in}{0.573196in}}%
\pgfpathlineto{\pgfqpoint{1.513661in}{0.877242in}}%
\pgfpathlineto{\pgfqpoint{1.593021in}{0.612915in}}%
\pgfpathlineto{\pgfqpoint{1.672381in}{0.846326in}}%
\pgfpathlineto{\pgfqpoint{1.751741in}{0.814198in}}%
\pgfpathlineto{\pgfqpoint{1.831101in}{0.782342in}}%
\pgfpathlineto{\pgfqpoint{1.910461in}{1.014954in}}%
\pgfpathlineto{\pgfqpoint{1.989821in}{0.813701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402621in}{0.325154in}}%
\pgfpathlineto{\pgfqpoint{0.402621in}{1.260503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989821in}{0.325154in}}%
\pgfpathlineto{\pgfqpoint{1.989821in}{1.260503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402621in}{0.325154in}}%
\pgfpathlineto{\pgfqpoint{1.989821in}{0.325154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402621in}{1.260503in}}%
\pgfpathlineto{\pgfqpoint{1.989821in}{1.260503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/phase3/time.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.794120in}{1.237870in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.794120in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.794120in}{1.237870in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.237870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421911in}{0.302521in}}%
\pgfpathlineto{\pgfqpoint{1.964786in}{0.302521in}}%
\pgfpathlineto{\pgfqpoint{1.964786in}{1.237870in}}%
\pgfpathlineto{\pgfqpoint{0.421911in}{1.237870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421911in}{0.302521in}}{\pgfqpoint{1.542876in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421911in}{0.302521in}}%
\pgfpathlineto{\pgfqpoint{0.421911in}{1.237870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.421911in}{0.302521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421911in,y=0.187244in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421911in}{0.302521in}}{\pgfqpoint{1.542876in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807630in}{0.302521in}}%
\pgfpathlineto{\pgfqpoint{0.807630in}{1.237870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807630in}{0.302521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.807630in,y=0.187244in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421911in}{0.302521in}}{\pgfqpoint{1.542876in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193348in}{0.302521in}}%
\pgfpathlineto{\pgfqpoint{1.193348in}{1.237870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193348in}{0.302521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.193348in,y=0.187244in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421911in}{0.302521in}}{\pgfqpoint{1.542876in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579067in}{0.302521in}}%
\pgfpathlineto{\pgfqpoint{1.579067in}{1.237870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579067in}{0.302521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.579067in,y=0.187244in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421911in}{0.302521in}}{\pgfqpoint{1.542876in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964786in}{0.302521in}}%
\pgfpathlineto{\pgfqpoint{1.964786in}{1.237870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964786in}{0.302521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.964786in,y=0.187244in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.193348in,y=0.113170in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Human Count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421911in}{0.302521in}}{\pgfqpoint{1.542876in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421911in}{0.372336in}}%
\pgfpathlineto{\pgfqpoint{1.964786in}{0.372336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.421911in}{0.372336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.102932in,y=0.343401in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421911in}{0.302521in}}{\pgfqpoint{1.542876in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421911in}{0.765940in}}%
\pgfpathlineto{\pgfqpoint{1.964786in}{0.765940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.421911in}{0.765940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.102932in,y=0.737004in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 2000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421911in}{0.302521in}}{\pgfqpoint{1.542876in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421911in}{1.159543in}}%
\pgfpathlineto{\pgfqpoint{1.964786in}{1.159543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.421911in}{1.159543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.102932in,y=1.130608in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 3000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.770196in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Time To Goal}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421911in}{0.302521in}}{\pgfqpoint{1.542876in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421911in}{0.387381in}}%
\pgfpathlineto{\pgfqpoint{0.421911in}{0.315246in}}%
\pgfpathlineto{\pgfqpoint{0.499054in}{0.323714in}}%
\pgfpathlineto{\pgfqpoint{0.576198in}{0.351505in}}%
\pgfpathlineto{\pgfqpoint{0.653342in}{0.364191in}}%
\pgfpathlineto{\pgfqpoint{0.730486in}{0.354456in}}%
\pgfpathlineto{\pgfqpoint{0.807630in}{0.344189in}}%
\pgfpathlineto{\pgfqpoint{0.884773in}{0.361607in}}%
\pgfpathlineto{\pgfqpoint{0.961917in}{0.359117in}}%
\pgfpathlineto{\pgfqpoint{1.039061in}{0.306919in}}%
\pgfpathlineto{\pgfqpoint{1.116205in}{0.376626in}}%
\pgfpathlineto{\pgfqpoint{1.193348in}{0.328817in}}%
\pgfpathlineto{\pgfqpoint{1.270492in}{0.355773in}}%
\pgfpathlineto{\pgfqpoint{1.347636in}{0.348057in}}%
\pgfpathlineto{\pgfqpoint{1.424780in}{0.360802in}}%
\pgfpathlineto{\pgfqpoint{1.501924in}{0.317427in}}%
\pgfpathlineto{\pgfqpoint{1.579067in}{0.352126in}}%
\pgfpathlineto{\pgfqpoint{1.656211in}{0.332165in}}%
\pgfpathlineto{\pgfqpoint{1.733355in}{0.346001in}}%
\pgfpathlineto{\pgfqpoint{1.810499in}{0.379513in}}%
\pgfpathlineto{\pgfqpoint{1.887643in}{0.302521in}}%
\pgfpathlineto{\pgfqpoint{1.964786in}{0.358126in}}%
\pgfpathlineto{\pgfqpoint{1.964786in}{0.448714in}}%
\pgfpathlineto{\pgfqpoint{1.964786in}{0.448714in}}%
\pgfpathlineto{\pgfqpoint{1.887643in}{0.389167in}}%
\pgfpathlineto{\pgfqpoint{1.810499in}{0.504996in}}%
\pgfpathlineto{\pgfqpoint{1.733355in}{0.433223in}}%
\pgfpathlineto{\pgfqpoint{1.656211in}{0.425840in}}%
\pgfpathlineto{\pgfqpoint{1.579067in}{0.428503in}}%
\pgfpathlineto{\pgfqpoint{1.501924in}{0.402965in}}%
\pgfpathlineto{\pgfqpoint{1.424780in}{0.454309in}}%
\pgfpathlineto{\pgfqpoint{1.347636in}{0.435837in}}%
\pgfpathlineto{\pgfqpoint{1.270492in}{0.459373in}}%
\pgfpathlineto{\pgfqpoint{1.193348in}{0.411340in}}%
\pgfpathlineto{\pgfqpoint{1.116205in}{0.455392in}}%
\pgfpathlineto{\pgfqpoint{1.039061in}{0.387123in}}%
\pgfpathlineto{\pgfqpoint{0.961917in}{0.426825in}}%
\pgfpathlineto{\pgfqpoint{0.884773in}{0.442055in}}%
\pgfpathlineto{\pgfqpoint{0.807630in}{0.430931in}}%
\pgfpathlineto{\pgfqpoint{0.730486in}{0.460582in}}%
\pgfpathlineto{\pgfqpoint{0.653342in}{0.451182in}}%
\pgfpathlineto{\pgfqpoint{0.576198in}{0.439980in}}%
\pgfpathlineto{\pgfqpoint{0.499054in}{0.418461in}}%
\pgfpathlineto{\pgfqpoint{0.421911in}{0.387381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421911in}{0.302521in}}{\pgfqpoint{1.542876in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421911in}{0.411904in}}%
\pgfpathlineto{\pgfqpoint{0.421911in}{0.329705in}}%
\pgfpathlineto{\pgfqpoint{0.499054in}{0.353765in}}%
\pgfpathlineto{\pgfqpoint{0.576198in}{0.390477in}}%
\pgfpathlineto{\pgfqpoint{0.653342in}{0.394339in}}%
\pgfpathlineto{\pgfqpoint{0.730486in}{0.375408in}}%
\pgfpathlineto{\pgfqpoint{0.807630in}{0.391565in}}%
\pgfpathlineto{\pgfqpoint{0.884773in}{0.405585in}}%
\pgfpathlineto{\pgfqpoint{0.961917in}{0.427371in}}%
\pgfpathlineto{\pgfqpoint{1.039061in}{0.349027in}}%
\pgfpathlineto{\pgfqpoint{1.116205in}{0.473450in}}%
\pgfpathlineto{\pgfqpoint{1.193348in}{0.373512in}}%
\pgfpathlineto{\pgfqpoint{1.270492in}{0.380185in}}%
\pgfpathlineto{\pgfqpoint{1.347636in}{0.418227in}}%
\pgfpathlineto{\pgfqpoint{1.424780in}{0.427812in}}%
\pgfpathlineto{\pgfqpoint{1.501924in}{0.393913in}}%
\pgfpathlineto{\pgfqpoint{1.579067in}{0.396343in}}%
\pgfpathlineto{\pgfqpoint{1.656211in}{0.392503in}}%
\pgfpathlineto{\pgfqpoint{1.733355in}{0.408397in}}%
\pgfpathlineto{\pgfqpoint{1.810499in}{0.420102in}}%
\pgfpathlineto{\pgfqpoint{1.887643in}{0.383687in}}%
\pgfpathlineto{\pgfqpoint{1.964786in}{0.442928in}}%
\pgfpathlineto{\pgfqpoint{1.964786in}{0.555856in}}%
\pgfpathlineto{\pgfqpoint{1.964786in}{0.555856in}}%
\pgfpathlineto{\pgfqpoint{1.887643in}{0.509211in}}%
\pgfpathlineto{\pgfqpoint{1.810499in}{0.566285in}}%
\pgfpathlineto{\pgfqpoint{1.733355in}{0.519388in}}%
\pgfpathlineto{\pgfqpoint{1.656211in}{0.499301in}}%
\pgfpathlineto{\pgfqpoint{1.579067in}{0.493969in}}%
\pgfpathlineto{\pgfqpoint{1.501924in}{0.520668in}}%
\pgfpathlineto{\pgfqpoint{1.424780in}{0.550661in}}%
\pgfpathlineto{\pgfqpoint{1.347636in}{0.541775in}}%
\pgfpathlineto{\pgfqpoint{1.270492in}{0.484208in}}%
\pgfpathlineto{\pgfqpoint{1.193348in}{0.482783in}}%
\pgfpathlineto{\pgfqpoint{1.116205in}{0.599740in}}%
\pgfpathlineto{\pgfqpoint{1.039061in}{0.449170in}}%
\pgfpathlineto{\pgfqpoint{0.961917in}{0.537056in}}%
\pgfpathlineto{\pgfqpoint{0.884773in}{0.515712in}}%
\pgfpathlineto{\pgfqpoint{0.807630in}{0.494331in}}%
\pgfpathlineto{\pgfqpoint{0.730486in}{0.495726in}}%
\pgfpathlineto{\pgfqpoint{0.653342in}{0.497987in}}%
\pgfpathlineto{\pgfqpoint{0.576198in}{0.513519in}}%
\pgfpathlineto{\pgfqpoint{0.499054in}{0.477739in}}%
\pgfpathlineto{\pgfqpoint{0.421911in}{0.411904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421911in}{0.302521in}}{\pgfqpoint{1.542876in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421911in}{1.237870in}}%
\pgfpathlineto{\pgfqpoint{0.421911in}{1.179121in}}%
\pgfpathlineto{\pgfqpoint{0.499054in}{1.138852in}}%
\pgfpathlineto{\pgfqpoint{0.576198in}{1.153833in}}%
\pgfpathlineto{\pgfqpoint{0.653342in}{1.117178in}}%
\pgfpathlineto{\pgfqpoint{0.730486in}{1.071148in}}%
\pgfpathlineto{\pgfqpoint{0.807630in}{1.127005in}}%
\pgfpathlineto{\pgfqpoint{0.884773in}{1.147629in}}%
\pgfpathlineto{\pgfqpoint{0.961917in}{1.105492in}}%
\pgfpathlineto{\pgfqpoint{1.039061in}{1.023799in}}%
\pgfpathlineto{\pgfqpoint{1.116205in}{1.087028in}}%
\pgfpathlineto{\pgfqpoint{1.193348in}{0.980558in}}%
\pgfpathlineto{\pgfqpoint{1.270492in}{1.112102in}}%
\pgfpathlineto{\pgfqpoint{1.347636in}{1.039282in}}%
\pgfpathlineto{\pgfqpoint{1.424780in}{1.100125in}}%
\pgfpathlineto{\pgfqpoint{1.501924in}{0.998200in}}%
\pgfpathlineto{\pgfqpoint{1.579067in}{0.975569in}}%
\pgfpathlineto{\pgfqpoint{1.656211in}{1.041370in}}%
\pgfpathlineto{\pgfqpoint{1.733355in}{1.073682in}}%
\pgfpathlineto{\pgfqpoint{1.810499in}{0.998266in}}%
\pgfpathlineto{\pgfqpoint{1.887643in}{0.993117in}}%
\pgfpathlineto{\pgfqpoint{1.964786in}{1.048572in}}%
\pgfpathlineto{\pgfqpoint{1.964786in}{1.174992in}}%
\pgfpathlineto{\pgfqpoint{1.964786in}{1.174992in}}%
\pgfpathlineto{\pgfqpoint{1.887643in}{1.141195in}}%
\pgfpathlineto{\pgfqpoint{1.810499in}{1.162559in}}%
\pgfpathlineto{\pgfqpoint{1.733355in}{1.191505in}}%
\pgfpathlineto{\pgfqpoint{1.656211in}{1.161286in}}%
\pgfpathlineto{\pgfqpoint{1.579067in}{1.131766in}}%
\pgfpathlineto{\pgfqpoint{1.501924in}{1.146791in}}%
\pgfpathlineto{\pgfqpoint{1.424780in}{1.209646in}}%
\pgfpathlineto{\pgfqpoint{1.347636in}{1.167714in}}%
\pgfpathlineto{\pgfqpoint{1.270492in}{1.214354in}}%
\pgfpathlineto{\pgfqpoint{1.193348in}{1.141166in}}%
\pgfpathlineto{\pgfqpoint{1.116205in}{1.197405in}}%
\pgfpathlineto{\pgfqpoint{1.039061in}{1.174562in}}%
\pgfpathlineto{\pgfqpoint{0.961917in}{1.210569in}}%
\pgfpathlineto{\pgfqpoint{0.884773in}{1.227527in}}%
\pgfpathlineto{\pgfqpoint{0.807630in}{1.226025in}}%
\pgfpathlineto{\pgfqpoint{0.730486in}{1.186198in}}%
\pgfpathlineto{\pgfqpoint{0.653342in}{1.224487in}}%
\pgfpathlineto{\pgfqpoint{0.576198in}{1.237870in}}%
\pgfpathlineto{\pgfqpoint{0.499054in}{1.226912in}}%
\pgfpathlineto{\pgfqpoint{0.421911in}{1.237870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421911in}{0.302521in}}{\pgfqpoint{1.542876in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421911in}{0.754848in}}%
\pgfpathlineto{\pgfqpoint{0.421911in}{0.573479in}}%
\pgfpathlineto{\pgfqpoint{0.499054in}{0.631513in}}%
\pgfpathlineto{\pgfqpoint{0.576198in}{0.680640in}}%
\pgfpathlineto{\pgfqpoint{0.653342in}{0.644803in}}%
\pgfpathlineto{\pgfqpoint{0.730486in}{0.650563in}}%
\pgfpathlineto{\pgfqpoint{0.807630in}{0.666942in}}%
\pgfpathlineto{\pgfqpoint{0.884773in}{0.640526in}}%
\pgfpathlineto{\pgfqpoint{0.961917in}{0.752640in}}%
\pgfpathlineto{\pgfqpoint{1.039061in}{0.604956in}}%
\pgfpathlineto{\pgfqpoint{1.116205in}{0.764598in}}%
\pgfpathlineto{\pgfqpoint{1.193348in}{0.601509in}}%
\pgfpathlineto{\pgfqpoint{1.270492in}{0.699951in}}%
\pgfpathlineto{\pgfqpoint{1.347636in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{1.424780in}{0.751006in}}%
\pgfpathlineto{\pgfqpoint{1.501924in}{0.639621in}}%
\pgfpathlineto{\pgfqpoint{1.579067in}{0.795794in}}%
\pgfpathlineto{\pgfqpoint{1.656211in}{0.738579in}}%
\pgfpathlineto{\pgfqpoint{1.733355in}{0.727739in}}%
\pgfpathlineto{\pgfqpoint{1.810499in}{0.775554in}}%
\pgfpathlineto{\pgfqpoint{1.887643in}{0.691550in}}%
\pgfpathlineto{\pgfqpoint{1.964786in}{0.667993in}}%
\pgfpathlineto{\pgfqpoint{1.964786in}{0.852820in}}%
\pgfpathlineto{\pgfqpoint{1.964786in}{0.852820in}}%
\pgfpathlineto{\pgfqpoint{1.887643in}{0.887715in}}%
\pgfpathlineto{\pgfqpoint{1.810499in}{0.985385in}}%
\pgfpathlineto{\pgfqpoint{1.733355in}{0.904985in}}%
\pgfpathlineto{\pgfqpoint{1.656211in}{0.900644in}}%
\pgfpathlineto{\pgfqpoint{1.579067in}{0.966035in}}%
\pgfpathlineto{\pgfqpoint{1.501924in}{0.821636in}}%
\pgfpathlineto{\pgfqpoint{1.424780in}{0.933448in}}%
\pgfpathlineto{\pgfqpoint{1.347636in}{0.875528in}}%
\pgfpathlineto{\pgfqpoint{1.270492in}{0.878421in}}%
\pgfpathlineto{\pgfqpoint{1.193348in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{1.116205in}{0.936972in}}%
\pgfpathlineto{\pgfqpoint{1.039061in}{0.790214in}}%
\pgfpathlineto{\pgfqpoint{0.961917in}{0.927074in}}%
\pgfpathlineto{\pgfqpoint{0.884773in}{0.809912in}}%
\pgfpathlineto{\pgfqpoint{0.807630in}{0.851101in}}%
\pgfpathlineto{\pgfqpoint{0.730486in}{0.830205in}}%
\pgfpathlineto{\pgfqpoint{0.653342in}{0.831264in}}%
\pgfpathlineto{\pgfqpoint{0.576198in}{0.859468in}}%
\pgfpathlineto{\pgfqpoint{0.499054in}{0.810139in}}%
\pgfpathlineto{\pgfqpoint{0.421911in}{0.754848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421911in}{0.302521in}}{\pgfqpoint{1.542876in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421911in}{0.765032in}}%
\pgfpathlineto{\pgfqpoint{0.421911in}{0.619301in}}%
\pgfpathlineto{\pgfqpoint{0.499054in}{0.675390in}}%
\pgfpathlineto{\pgfqpoint{0.576198in}{0.797398in}}%
\pgfpathlineto{\pgfqpoint{0.653342in}{0.750087in}}%
\pgfpathlineto{\pgfqpoint{0.730486in}{0.705496in}}%
\pgfpathlineto{\pgfqpoint{0.807630in}{0.752694in}}%
\pgfpathlineto{\pgfqpoint{0.884773in}{0.691440in}}%
\pgfpathlineto{\pgfqpoint{0.961917in}{0.726745in}}%
\pgfpathlineto{\pgfqpoint{1.039061in}{0.674945in}}%
\pgfpathlineto{\pgfqpoint{1.116205in}{0.791117in}}%
\pgfpathlineto{\pgfqpoint{1.193348in}{0.791125in}}%
\pgfpathlineto{\pgfqpoint{1.270492in}{0.801783in}}%
\pgfpathlineto{\pgfqpoint{1.347636in}{0.815389in}}%
\pgfpathlineto{\pgfqpoint{1.424780in}{0.772161in}}%
\pgfpathlineto{\pgfqpoint{1.501924in}{0.794121in}}%
\pgfpathlineto{\pgfqpoint{1.579067in}{0.863366in}}%
\pgfpathlineto{\pgfqpoint{1.656211in}{0.811757in}}%
\pgfpathlineto{\pgfqpoint{1.733355in}{0.881318in}}%
\pgfpathlineto{\pgfqpoint{1.810499in}{0.800656in}}%
\pgfpathlineto{\pgfqpoint{1.887643in}{0.887151in}}%
\pgfpathlineto{\pgfqpoint{1.964786in}{0.950909in}}%
\pgfpathlineto{\pgfqpoint{1.964786in}{1.086961in}}%
\pgfpathlineto{\pgfqpoint{1.964786in}{1.086961in}}%
\pgfpathlineto{\pgfqpoint{1.887643in}{1.052093in}}%
\pgfpathlineto{\pgfqpoint{1.810499in}{1.011734in}}%
\pgfpathlineto{\pgfqpoint{1.733355in}{1.029790in}}%
\pgfpathlineto{\pgfqpoint{1.656211in}{0.960517in}}%
\pgfpathlineto{\pgfqpoint{1.579067in}{1.017156in}}%
\pgfpathlineto{\pgfqpoint{1.501924in}{0.965155in}}%
\pgfpathlineto{\pgfqpoint{1.424780in}{0.953023in}}%
\pgfpathlineto{\pgfqpoint{1.347636in}{0.979962in}}%
\pgfpathlineto{\pgfqpoint{1.270492in}{0.967758in}}%
\pgfpathlineto{\pgfqpoint{1.193348in}{0.953702in}}%
\pgfpathlineto{\pgfqpoint{1.116205in}{0.940972in}}%
\pgfpathlineto{\pgfqpoint{1.039061in}{0.839407in}}%
\pgfpathlineto{\pgfqpoint{0.961917in}{0.888933in}}%
\pgfpathlineto{\pgfqpoint{0.884773in}{0.844961in}}%
\pgfpathlineto{\pgfqpoint{0.807630in}{0.902450in}}%
\pgfpathlineto{\pgfqpoint{0.730486in}{0.862913in}}%
\pgfpathlineto{\pgfqpoint{0.653342in}{0.920206in}}%
\pgfpathlineto{\pgfqpoint{0.576198in}{0.956727in}}%
\pgfpathlineto{\pgfqpoint{0.499054in}{0.854641in}}%
\pgfpathlineto{\pgfqpoint{0.421911in}{0.765032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421911in}{0.302521in}}{\pgfqpoint{1.542876in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421911in}{0.941984in}}%
\pgfpathlineto{\pgfqpoint{0.421911in}{0.763095in}}%
\pgfpathlineto{\pgfqpoint{0.499054in}{0.765727in}}%
\pgfpathlineto{\pgfqpoint{0.576198in}{0.903939in}}%
\pgfpathlineto{\pgfqpoint{0.653342in}{0.941488in}}%
\pgfpathlineto{\pgfqpoint{0.730486in}{0.933540in}}%
\pgfpathlineto{\pgfqpoint{0.807630in}{0.967520in}}%
\pgfpathlineto{\pgfqpoint{0.884773in}{0.802897in}}%
\pgfpathlineto{\pgfqpoint{0.961917in}{0.896275in}}%
\pgfpathlineto{\pgfqpoint{1.039061in}{0.834936in}}%
\pgfpathlineto{\pgfqpoint{1.116205in}{0.941594in}}%
\pgfpathlineto{\pgfqpoint{1.193348in}{0.827369in}}%
\pgfpathlineto{\pgfqpoint{1.270492in}{0.888049in}}%
\pgfpathlineto{\pgfqpoint{1.347636in}{0.843021in}}%
\pgfpathlineto{\pgfqpoint{1.424780in}{0.898071in}}%
\pgfpathlineto{\pgfqpoint{1.501924in}{0.862861in}}%
\pgfpathlineto{\pgfqpoint{1.579067in}{0.905519in}}%
\pgfpathlineto{\pgfqpoint{1.656211in}{0.848023in}}%
\pgfpathlineto{\pgfqpoint{1.733355in}{0.828997in}}%
\pgfpathlineto{\pgfqpoint{1.810499in}{0.941483in}}%
\pgfpathlineto{\pgfqpoint{1.887643in}{0.854389in}}%
\pgfpathlineto{\pgfqpoint{1.964786in}{0.922050in}}%
\pgfpathlineto{\pgfqpoint{1.964786in}{1.085326in}}%
\pgfpathlineto{\pgfqpoint{1.964786in}{1.085326in}}%
\pgfpathlineto{\pgfqpoint{1.887643in}{1.032181in}}%
\pgfpathlineto{\pgfqpoint{1.810499in}{1.119142in}}%
\pgfpathlineto{\pgfqpoint{1.733355in}{1.007408in}}%
\pgfpathlineto{\pgfqpoint{1.656211in}{1.019675in}}%
\pgfpathlineto{\pgfqpoint{1.579067in}{1.081022in}}%
\pgfpathlineto{\pgfqpoint{1.501924in}{1.040898in}}%
\pgfpathlineto{\pgfqpoint{1.424780in}{1.079141in}}%
\pgfpathlineto{\pgfqpoint{1.347636in}{1.021146in}}%
\pgfpathlineto{\pgfqpoint{1.270492in}{1.078604in}}%
\pgfpathlineto{\pgfqpoint{1.193348in}{1.012227in}}%
\pgfpathlineto{\pgfqpoint{1.116205in}{1.083504in}}%
\pgfpathlineto{\pgfqpoint{1.039061in}{1.017962in}}%
\pgfpathlineto{\pgfqpoint{0.961917in}{1.066736in}}%
\pgfpathlineto{\pgfqpoint{0.884773in}{0.981847in}}%
\pgfpathlineto{\pgfqpoint{0.807630in}{1.119658in}}%
\pgfpathlineto{\pgfqpoint{0.730486in}{1.094279in}}%
\pgfpathlineto{\pgfqpoint{0.653342in}{1.102230in}}%
\pgfpathlineto{\pgfqpoint{0.576198in}{1.070140in}}%
\pgfpathlineto{\pgfqpoint{0.499054in}{0.963549in}}%
\pgfpathlineto{\pgfqpoint{0.421911in}{0.941984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421911in}{0.302521in}}{\pgfqpoint{1.542876in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421911in}{0.458598in}}%
\pgfpathlineto{\pgfqpoint{0.421911in}{0.361742in}}%
\pgfpathlineto{\pgfqpoint{0.499054in}{0.370233in}}%
\pgfpathlineto{\pgfqpoint{0.576198in}{0.398662in}}%
\pgfpathlineto{\pgfqpoint{0.653342in}{0.395558in}}%
\pgfpathlineto{\pgfqpoint{0.730486in}{0.412752in}}%
\pgfpathlineto{\pgfqpoint{0.807630in}{0.373366in}}%
\pgfpathlineto{\pgfqpoint{0.884773in}{0.441532in}}%
\pgfpathlineto{\pgfqpoint{0.961917in}{0.431214in}}%
\pgfpathlineto{\pgfqpoint{1.039061in}{0.388571in}}%
\pgfpathlineto{\pgfqpoint{1.116205in}{0.464461in}}%
\pgfpathlineto{\pgfqpoint{1.193348in}{0.378734in}}%
\pgfpathlineto{\pgfqpoint{1.270492in}{0.401957in}}%
\pgfpathlineto{\pgfqpoint{1.347636in}{0.427195in}}%
\pgfpathlineto{\pgfqpoint{1.424780in}{0.455367in}}%
\pgfpathlineto{\pgfqpoint{1.501924in}{0.422423in}}%
\pgfpathlineto{\pgfqpoint{1.579067in}{0.426480in}}%
\pgfpathlineto{\pgfqpoint{1.656211in}{0.409215in}}%
\pgfpathlineto{\pgfqpoint{1.733355in}{0.424812in}}%
\pgfpathlineto{\pgfqpoint{1.810499in}{0.470324in}}%
\pgfpathlineto{\pgfqpoint{1.887643in}{0.405862in}}%
\pgfpathlineto{\pgfqpoint{1.964786in}{0.487819in}}%
\pgfpathlineto{\pgfqpoint{1.964786in}{0.615175in}}%
\pgfpathlineto{\pgfqpoint{1.964786in}{0.615175in}}%
\pgfpathlineto{\pgfqpoint{1.887643in}{0.539904in}}%
\pgfpathlineto{\pgfqpoint{1.810499in}{0.634996in}}%
\pgfpathlineto{\pgfqpoint{1.733355in}{0.542160in}}%
\pgfpathlineto{\pgfqpoint{1.656211in}{0.526798in}}%
\pgfpathlineto{\pgfqpoint{1.579067in}{0.536896in}}%
\pgfpathlineto{\pgfqpoint{1.501924in}{0.556698in}}%
\pgfpathlineto{\pgfqpoint{1.424780in}{0.583211in}}%
\pgfpathlineto{\pgfqpoint{1.347636in}{0.553330in}}%
\pgfpathlineto{\pgfqpoint{1.270492in}{0.519761in}}%
\pgfpathlineto{\pgfqpoint{1.193348in}{0.492527in}}%
\pgfpathlineto{\pgfqpoint{1.116205in}{0.585744in}}%
\pgfpathlineto{\pgfqpoint{1.039061in}{0.514575in}}%
\pgfpathlineto{\pgfqpoint{0.961917in}{0.538456in}}%
\pgfpathlineto{\pgfqpoint{0.884773in}{0.555785in}}%
\pgfpathlineto{\pgfqpoint{0.807630in}{0.477459in}}%
\pgfpathlineto{\pgfqpoint{0.730486in}{0.542270in}}%
\pgfpathlineto{\pgfqpoint{0.653342in}{0.503753in}}%
\pgfpathlineto{\pgfqpoint{0.576198in}{0.518936in}}%
\pgfpathlineto{\pgfqpoint{0.499054in}{0.486913in}}%
\pgfpathlineto{\pgfqpoint{0.421911in}{0.458598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421911in}{0.302521in}}{\pgfqpoint{1.542876in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421911in}{0.350491in}}%
\pgfpathlineto{\pgfqpoint{0.499054in}{0.368311in}}%
\pgfpathlineto{\pgfqpoint{0.576198in}{0.395122in}}%
\pgfpathlineto{\pgfqpoint{0.653342in}{0.407076in}}%
\pgfpathlineto{\pgfqpoint{0.730486in}{0.405029in}}%
\pgfpathlineto{\pgfqpoint{0.807630in}{0.384278in}}%
\pgfpathlineto{\pgfqpoint{0.884773in}{0.398907in}}%
\pgfpathlineto{\pgfqpoint{0.961917in}{0.392714in}}%
\pgfpathlineto{\pgfqpoint{1.039061in}{0.345233in}}%
\pgfpathlineto{\pgfqpoint{1.116205in}{0.412963in}}%
\pgfpathlineto{\pgfqpoint{1.193348in}{0.370449in}}%
\pgfpathlineto{\pgfqpoint{1.270492in}{0.404006in}}%
\pgfpathlineto{\pgfqpoint{1.347636in}{0.392516in}}%
\pgfpathlineto{\pgfqpoint{1.424780in}{0.406273in}}%
\pgfpathlineto{\pgfqpoint{1.501924in}{0.359372in}}%
\pgfpathlineto{\pgfqpoint{1.579067in}{0.389916in}}%
\pgfpathlineto{\pgfqpoint{1.656211in}{0.378420in}}%
\pgfpathlineto{\pgfqpoint{1.733355in}{0.388217in}}%
\pgfpathlineto{\pgfqpoint{1.810499in}{0.442082in}}%
\pgfpathlineto{\pgfqpoint{1.887643in}{0.345707in}}%
\pgfpathlineto{\pgfqpoint{1.964786in}{0.401857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421911in}{0.302521in}}{\pgfqpoint{1.542876in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.421911in}{0.371498in}}%
\pgfpathlineto{\pgfqpoint{0.499054in}{0.414350in}}%
\pgfpathlineto{\pgfqpoint{0.576198in}{0.452381in}}%
\pgfpathlineto{\pgfqpoint{0.653342in}{0.444464in}}%
\pgfpathlineto{\pgfqpoint{0.730486in}{0.433735in}}%
\pgfpathlineto{\pgfqpoint{0.807630in}{0.439848in}}%
\pgfpathlineto{\pgfqpoint{0.884773in}{0.458005in}}%
\pgfpathlineto{\pgfqpoint{0.961917in}{0.477597in}}%
\pgfpathlineto{\pgfqpoint{1.039061in}{0.399852in}}%
\pgfpathlineto{\pgfqpoint{1.116205in}{0.533621in}}%
\pgfpathlineto{\pgfqpoint{1.193348in}{0.425714in}}%
\pgfpathlineto{\pgfqpoint{1.270492in}{0.430355in}}%
\pgfpathlineto{\pgfqpoint{1.347636in}{0.476683in}}%
\pgfpathlineto{\pgfqpoint{1.424780in}{0.488766in}}%
\pgfpathlineto{\pgfqpoint{1.501924in}{0.456733in}}%
\pgfpathlineto{\pgfqpoint{1.579067in}{0.443823in}}%
\pgfpathlineto{\pgfqpoint{1.656211in}{0.445702in}}%
\pgfpathlineto{\pgfqpoint{1.733355in}{0.461143in}}%
\pgfpathlineto{\pgfqpoint{1.810499in}{0.487911in}}%
\pgfpathlineto{\pgfqpoint{1.887643in}{0.444746in}}%
\pgfpathlineto{\pgfqpoint{1.964786in}{0.498152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421911in}{0.302521in}}{\pgfqpoint{1.542876in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.400000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.421911in}{1.211774in}}%
\pgfpathlineto{\pgfqpoint{0.499054in}{1.186930in}}%
\pgfpathlineto{\pgfqpoint{0.576198in}{1.200274in}}%
\pgfpathlineto{\pgfqpoint{0.653342in}{1.171937in}}%
\pgfpathlineto{\pgfqpoint{0.730486in}{1.130400in}}%
\pgfpathlineto{\pgfqpoint{0.807630in}{1.180982in}}%
\pgfpathlineto{\pgfqpoint{0.884773in}{1.193178in}}%
\pgfpathlineto{\pgfqpoint{0.961917in}{1.162601in}}%
\pgfpathlineto{\pgfqpoint{1.039061in}{1.105494in}}%
\pgfpathlineto{\pgfqpoint{1.116205in}{1.147185in}}%
\pgfpathlineto{\pgfqpoint{1.193348in}{1.066940in}}%
\pgfpathlineto{\pgfqpoint{1.270492in}{1.168158in}}%
\pgfpathlineto{\pgfqpoint{1.347636in}{1.104575in}}%
\pgfpathlineto{\pgfqpoint{1.424780in}{1.158227in}}%
\pgfpathlineto{\pgfqpoint{1.501924in}{1.074864in}}%
\pgfpathlineto{\pgfqpoint{1.579067in}{1.060587in}}%
\pgfpathlineto{\pgfqpoint{1.656211in}{1.104155in}}%
\pgfpathlineto{\pgfqpoint{1.733355in}{1.140034in}}%
\pgfpathlineto{\pgfqpoint{1.810499in}{1.086586in}}%
\pgfpathlineto{\pgfqpoint{1.887643in}{1.073312in}}%
\pgfpathlineto{\pgfqpoint{1.964786in}{1.116616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421911in}{0.302521in}}{\pgfqpoint{1.542876in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.600000pt}{3.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.421911in}{0.664543in}}%
\pgfpathlineto{\pgfqpoint{0.499054in}{0.724065in}}%
\pgfpathlineto{\pgfqpoint{0.576198in}{0.768652in}}%
\pgfpathlineto{\pgfqpoint{0.653342in}{0.738888in}}%
\pgfpathlineto{\pgfqpoint{0.730486in}{0.743224in}}%
\pgfpathlineto{\pgfqpoint{0.807630in}{0.756527in}}%
\pgfpathlineto{\pgfqpoint{0.884773in}{0.728715in}}%
\pgfpathlineto{\pgfqpoint{0.961917in}{0.839490in}}%
\pgfpathlineto{\pgfqpoint{1.039061in}{0.697258in}}%
\pgfpathlineto{\pgfqpoint{1.116205in}{0.855039in}}%
\pgfpathlineto{\pgfqpoint{1.193348in}{0.688171in}}%
\pgfpathlineto{\pgfqpoint{1.270492in}{0.786659in}}%
\pgfpathlineto{\pgfqpoint{1.347636in}{0.790998in}}%
\pgfpathlineto{\pgfqpoint{1.424780in}{0.844459in}}%
\pgfpathlineto{\pgfqpoint{1.501924in}{0.727756in}}%
\pgfpathlineto{\pgfqpoint{1.579067in}{0.884895in}}%
\pgfpathlineto{\pgfqpoint{1.656211in}{0.826461in}}%
\pgfpathlineto{\pgfqpoint{1.733355in}{0.819883in}}%
\pgfpathlineto{\pgfqpoint{1.810499in}{0.878495in}}%
\pgfpathlineto{\pgfqpoint{1.887643in}{0.792637in}}%
\pgfpathlineto{\pgfqpoint{1.964786in}{0.763468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421911in}{0.302521in}}{\pgfqpoint{1.542876in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.800000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.421911in}{0.690340in}}%
\pgfpathlineto{\pgfqpoint{0.499054in}{0.769545in}}%
\pgfpathlineto{\pgfqpoint{0.576198in}{0.878281in}}%
\pgfpathlineto{\pgfqpoint{0.653342in}{0.836041in}}%
\pgfpathlineto{\pgfqpoint{0.730486in}{0.783734in}}%
\pgfpathlineto{\pgfqpoint{0.807630in}{0.826663in}}%
\pgfpathlineto{\pgfqpoint{0.884773in}{0.770043in}}%
\pgfpathlineto{\pgfqpoint{0.961917in}{0.809535in}}%
\pgfpathlineto{\pgfqpoint{1.039061in}{0.758855in}}%
\pgfpathlineto{\pgfqpoint{1.116205in}{0.867840in}}%
\pgfpathlineto{\pgfqpoint{1.193348in}{0.876538in}}%
\pgfpathlineto{\pgfqpoint{1.270492in}{0.886873in}}%
\pgfpathlineto{\pgfqpoint{1.347636in}{0.897047in}}%
\pgfpathlineto{\pgfqpoint{1.424780in}{0.862382in}}%
\pgfpathlineto{\pgfqpoint{1.501924in}{0.883784in}}%
\pgfpathlineto{\pgfqpoint{1.579067in}{0.945273in}}%
\pgfpathlineto{\pgfqpoint{1.656211in}{0.886720in}}%
\pgfpathlineto{\pgfqpoint{1.733355in}{0.955684in}}%
\pgfpathlineto{\pgfqpoint{1.810499in}{0.910682in}}%
\pgfpathlineto{\pgfqpoint{1.887643in}{0.970894in}}%
\pgfpathlineto{\pgfqpoint{1.964786in}{1.021817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421911in}{0.302521in}}{\pgfqpoint{1.542876in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.421911in}{0.848765in}}%
\pgfpathlineto{\pgfqpoint{0.499054in}{0.870105in}}%
\pgfpathlineto{\pgfqpoint{0.576198in}{0.990739in}}%
\pgfpathlineto{\pgfqpoint{0.653342in}{1.025758in}}%
\pgfpathlineto{\pgfqpoint{0.730486in}{1.014705in}}%
\pgfpathlineto{\pgfqpoint{0.807630in}{1.046679in}}%
\pgfpathlineto{\pgfqpoint{0.884773in}{0.894040in}}%
\pgfpathlineto{\pgfqpoint{0.961917in}{0.983118in}}%
\pgfpathlineto{\pgfqpoint{1.039061in}{0.927710in}}%
\pgfpathlineto{\pgfqpoint{1.116205in}{1.015980in}}%
\pgfpathlineto{\pgfqpoint{1.193348in}{0.920257in}}%
\pgfpathlineto{\pgfqpoint{1.270492in}{0.980378in}}%
\pgfpathlineto{\pgfqpoint{1.347636in}{0.931476in}}%
\pgfpathlineto{\pgfqpoint{1.424780in}{0.992492in}}%
\pgfpathlineto{\pgfqpoint{1.501924in}{0.953357in}}%
\pgfpathlineto{\pgfqpoint{1.579067in}{0.997896in}}%
\pgfpathlineto{\pgfqpoint{1.656211in}{0.936446in}}%
\pgfpathlineto{\pgfqpoint{1.733355in}{0.918915in}}%
\pgfpathlineto{\pgfqpoint{1.810499in}{1.031963in}}%
\pgfpathlineto{\pgfqpoint{1.887643in}{0.945477in}}%
\pgfpathlineto{\pgfqpoint{1.964786in}{1.007663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421911in}{0.302521in}}{\pgfqpoint{1.542876in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.200000pt}{7.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.421911in}{0.405423in}}%
\pgfpathlineto{\pgfqpoint{0.499054in}{0.422921in}}%
\pgfpathlineto{\pgfqpoint{0.576198in}{0.457800in}}%
\pgfpathlineto{\pgfqpoint{0.653342in}{0.446580in}}%
\pgfpathlineto{\pgfqpoint{0.730486in}{0.476945in}}%
\pgfpathlineto{\pgfqpoint{0.807630in}{0.422483in}}%
\pgfpathlineto{\pgfqpoint{0.884773in}{0.496707in}}%
\pgfpathlineto{\pgfqpoint{0.961917in}{0.485596in}}%
\pgfpathlineto{\pgfqpoint{1.039061in}{0.448908in}}%
\pgfpathlineto{\pgfqpoint{1.116205in}{0.523015in}}%
\pgfpathlineto{\pgfqpoint{1.193348in}{0.433362in}}%
\pgfpathlineto{\pgfqpoint{1.270492in}{0.456386in}}%
\pgfpathlineto{\pgfqpoint{1.347636in}{0.487057in}}%
\pgfpathlineto{\pgfqpoint{1.424780in}{0.514874in}}%
\pgfpathlineto{\pgfqpoint{1.501924in}{0.491428in}}%
\pgfpathlineto{\pgfqpoint{1.579067in}{0.479757in}}%
\pgfpathlineto{\pgfqpoint{1.656211in}{0.466504in}}%
\pgfpathlineto{\pgfqpoint{1.733355in}{0.483223in}}%
\pgfpathlineto{\pgfqpoint{1.810499in}{0.550923in}}%
\pgfpathlineto{\pgfqpoint{1.887643in}{0.474687in}}%
\pgfpathlineto{\pgfqpoint{1.964786in}{0.549300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421911in}{0.302521in}}%
\pgfpathlineto{\pgfqpoint{0.421911in}{1.237870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964786in}{0.302521in}}%
\pgfpathlineto{\pgfqpoint{1.964786in}{1.237870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421911in}{0.302521in}}%
\pgfpathlineto{\pgfqpoint{1.964786in}{0.302521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421911in}{1.237870in}}%
\pgfpathlineto{\pgfqpoint{1.964786in}{1.237870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065771in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.769675in}{0.000000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.794120in}{0.000000in}}{\pgfqpoint{2.794120in}{0.024444in}}%
\pgfpathlineto{\pgfqpoint{2.794120in}{1.152314in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.794120in}{1.176759in}}{\pgfqpoint{2.769675in}{1.176759in}}%
\pgfpathlineto{\pgfqpoint{2.065771in}{1.176759in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.041326in}{1.176759in}}{\pgfqpoint{2.041326in}{1.152314in}}%
\pgfpathlineto{\pgfqpoint{2.041326in}{0.024444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.041326in}{0.000000in}}{\pgfqpoint{2.065771in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090215in}{1.085092in}}%
\pgfpathlineto{\pgfqpoint{2.334660in}{1.085092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.432437in,y=1.042314in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont GoAlone}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.090215in}{0.922222in}}%
\pgfpathlineto{\pgfqpoint{2.334660in}{0.922222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.432437in,y=0.879444in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont Ref}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.400000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.090215in}{0.759351in}}%
\pgfpathlineto{\pgfqpoint{2.334660in}{0.759351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.432437in,y=0.716574in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont DQN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.600000pt}{3.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.090215in}{0.596481in}}%
\pgfpathlineto{\pgfqpoint{2.334660in}{0.596481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.432437in,y=0.553703in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont PPO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.800000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.090215in}{0.433611in}}%
\pgfpathlineto{\pgfqpoint{2.334660in}{0.433611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.432437in,y=0.390833in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont BC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.090215in}{0.270741in}}%
\pgfpathlineto{\pgfqpoint{2.334660in}{0.270741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.432437in,y=0.227963in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont GAIL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.200000pt}{7.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.090215in}{0.107870in}}%
\pgfpathlineto{\pgfqpoint{2.334660in}{0.107870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.432437in,y=0.065092in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont PIPS}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

